SN2017egm: A Helium-rich Superluminous Supernova with Multiple Bumps in the Light Curves

When discovered, SN~2017egm was the closest (redshift $z=0.03$) hydrogen-poor superluminous supernova (SLSN-I) and a rare case that exploded in a massive and metal-rich galaxy. Thus, it has since been extensively observed and studied. We report spectroscopic data showing strong emission at around He~I $\lambda$10,830 and four He~I absorption lines in the optical. Consequently, we classify SN~2017egm as a member of an emerging population of helium-rich SLSNe-I (i.e., SLSNe-Ib). We also present our late-time photometric observations. By combining them with archival data, we analyze high-cadence ultra-violet, optical, and near-infrared light curves spanning from early pre-peak ($\sim -20\,d$) to late phases ($\sim +300\,d$). We obtain its most complete bolometric light curve, in which multiple bumps are identified. None of the previously proposed models can satisfactorily explain all main light-curve features, while multiple interactions between the ejecta and circumstellar material (CSM) may explain the undulating features. The prominent infrared excess with a blackbody luminosity of $10^7$--$10^8\,L_{sun}$ detected in SN~2017egm could originate from the emission of either an echo of a pre-existing dust shell, or newly-formed dust, offering an additional piece of evidence supporting the ejecta-CSM interaction model. Moreover, our analysis of deep $Chandra$ observations yields the tightest-ever constraint on the X-ray emission of an SLSN-I, amounting to an X-ray-to-optical luminosity ratio $\lesssim 10^{-3}$ at late phases ($\sim100-200\,d$), which could help explore its close environment and central engine.

==> spectra/spec_2017egm-2458035.00-Kast_AERO.txt <==
0.467100 1.00973e-018
0.467200 7.40237e-019
0.467300 4.77022e-019
0.467400 4.27517e-019
0.467500 4.67569e-019
0.467600 4.96560e-019
0.467700 4.89973e-019
0.467800 4.85730e-019
0.467900 3.91327e-019
0.468000 2.56607e-019
0.468100 1.89409e-019
0.468200 4.09352e-019
0.468300 6.23319e-019
0.468400 5.71481e-019
0.468500 4.02711e-019
0.468600 2.80019e-019
0.468700 3.61364e-019
0.468800 4.40887e-019
0.468900 5.20230e-019
0.469000 6.02307e-019
0.469100 6.40854e-019
0.469200 4.75294e-019
0.469300 3.12204e-019
0.469400 2.44970e-019
0.469500 2.23044e-019
0.469600 2.12362e-019
0.469700 2.50469e-019
0.469800 2.87865e-019
0.469900 3.46049e-019
0.470000 4.13246e-019
0.470100 4.59147e-019
0.470200 4.15642e-019
0.470300 3.72875e-019
0.470400 3.42132e-019
0.470500 3.16981e-019
0.470600 2.86006e-019
0.470700 2.28977e-019
0.470800 1.72903e-019
0.470900 2.97970e-019
0.471000 5.00247e-019
0.471100 6.53254e-019
0.471200 6.17905e-019
0.471300 5.83064e-019
0.471400 4.76053e-019
0.471500 3.40112e-019
0.471600 2.45517e-019
0.471700 3.02090e-019
0.471800 3.57883e-019
0.471900 3.81409e-019
0.472000 3.92174e-019
0.472100 3.98295e-019
0.472200 3.88661e-019
0.472300 3.79191e-019
0.472400 3.63671e-019
0.472500 3.46014e-019
0.472600 3.43192e-019
0.472700 3.88029e-019
0.472800 4.32507e-019
0.472900 4.37147e-019
0.473000 4.28090e-019
0.473100 4.14775e-019
0.473200 3.88850e-019
0.473300 3.63203e-019
0.473400 3.51612e-019
0.473500 3.44508e-019
0.473600 3.37586e-019
0.473700 3.31092e-019
0.473800 3.24662e-019
0.473900 4.19074e-019
0.474000 5.40708e-019
0.474100 6.20828e-019
0.474200 6.02533e-019
0.474300 5.84437e-019
0.474400 5.47306e-019
0.474500 5.05845e-019
0.474600 4.36706e-019
0.474700 3.07344e-019
0.474800 1.79009e-019
0.474900 2.38255e-019
0.475000 3.35806e-019
0.475100 4.30133e-019
0.475200 5.18956e-019
0.475300 6.07072e-019
0.475400 5.62897e-019
0.475500 4.96722e-019
0.475600 4.48139e-019
0.475700 4.29306e-019
0.475800 4.10617e-019
0.475900 3.72133e-019
0.476000 3.31301e-019
0.476100 3.31773e-019
0.476200 3.94072e-019
0.476300 4.56029e-019
0.476400 4.42048e-019
0.476500 4.21015e-019
0.476600 4.21817e-019
0.476700 4.51240e-019
0.476800 4.80448e-019
0.476900 4.52631e-019
0.477000 4.21728e-019
0.477100 4.12753e-019
0.477200 4.28758e-019
0.477300 4.44640e-019
0.477400 4.26391e-019
0.477500 4.07613e-019
0.477600 3.71387e-019
0.477700 3.17943e-019
0.477800 2.66686e-019
0.477900 3.10471e-019
0.478000 3.53882e-019
0.478100 3.84473e-019
0.478200 4.04269e-019
0.478300 4.16101e-019
0.478400 3.00335e-019
0.478500 1.85284e-019
0.478600 1.53306e-019
0.478700 1.81505e-019
0.478800 2.01083e-019
0.478900 1.43281e-019
0.479000 8.58282e-020
0.479100 8.61185e-020
0.479200 1.21569e-019
0.479300 1.53584e-019
0.479400 1.65775e-019
0.479500 1.77926e-019
0.479600 2.42561e-019
0.479700 3.33416e-019
0.479800 4.04791e-019
0.479900 3.93025e-019
0.480000 3.81301e-019
0.480100 3.37791e-019
0.480200 2.81472e-019
0.480300 2.50998e-019
0.480400 3.04263e-019
0.480500 3.57382e-019
0.480600 3.90656e-019
0.480700 4.17659e-019
0.480800 4.12950e-019
0.480900 3.28647e-019
0.481000 2.44483e-019
0.481100 2.61648e-019
0.481200 3.02673e-019
0.481300 3.28203e-019
0.481400 3.22995e-019
0.481500 3.17796e-019
0.481600 3.19862e-019
0.481700 3.23107e-019
0.481800 3.15248e-019
0.481900 2.89950e-019
0.482000 2.64655e-019
0.482100 2.48629e-019
0.482200 2.33490e-019
0.482300 2.33701e-019
0.482400 2.53155e-019
0.482500 2.72609e-019
0.482600 2.53162e-019
0.482700 2.32597e-019
0.482800 2.37062e-019
0.482900 2.66378e-019
0.483000 2.95634e-019
0.483100 3.23320e-019
0.483200 3.50877e-019
0.483300 3.52092e-019
0.483400 3.32654e-019
0.483500 3.13152e-019
0.483600 2.92753e-019
0.483700 2.72392e-019
0.483800 3.30366e-019
0.483900 4.35870e-019
0.484000 5.22301e-019
0.484100 5.04672e-019
0.484200 4.87037e-019
0.484300 4.56201e-019
0.484400 4.19342e-019
0.484500 3.84412e-019
0.484600 3.56231e-019
0.484700 3.28135e-019
0.484800 3.68556e-019
0.484900 4.31703e-019
0.485000 4.74950e-019
0.485100 4.67872e-019
0.485200 4.60774e-019
0.485300 4.91199e-019
0.485400 5.29730e-019
0.485500 5.32346e-019
0.485600 4.68869e-019
0.485700 4.05734e-019
0.485800 3.48585e-019
0.485900 2.92426e-019
0.486000 2.89614e-019
0.486100 3.59763e-019
0.486200 4.29486e-019
0.486300 4.12005e-019
0.486400 3.90689e-019
0.486500 3.82058e-019
0.486600 3.86598e-019
0.486700 3.90718e-019
0.486800 3.80962e-019
0.486900 3.71305e-019
0.487000 3.76444e-019
0.487100 3.92984e-019
0.487200 3.98743e-019
0.487300 3.11048e-019
0.487400 2.23516e-019
0.487500 2.39540e-019
0.487600 3.13335e-019
0.487700 3.75959e-019
0.487800 3.88062e-019
0.487900 4.00080e-019
0.488000 3.46442e-019
0.488100 2.67205e-019
0.488200 2.14521e-019
0.488300 2.37974e-019
0.488400 2.61356e-019
0.488500 2.57257e-019
0.488600 2.46212e-019
0.488700 2.57654e-019
0.488800 3.13194e-019
0.488900 3.68635e-019
0.489000 3.33858e-019
0.489100 2.86588e-019
0.489200 2.89025e-019
0.489300 3.60285e-019
0.489400 4.31379e-019
0.489500 5.14868e-019
0.489600 5.98670e-019
0.489700 6.03005e-019
0.489800 5.28728e-019
0.489900 4.54535e-019
0.490000 3.78283e-019
0.490100 3.02264e-019
0.490200 2.74279e-019
0.490300 2.79868e-019
0.490400 2.82107e-019
0.490500 2.62259e-019
0.490600 2.42480e-019
0.490700 2.54419e-019
0.490800 2.81551e-019
0.490900 3.05585e-019
0.491000 3.18944e-019
0.491100 3.32302e-019
0.491200 3.19045e-019
0.491300 2.97607e-019
0.491400 2.89322e-019
0.491500 3.10490e-019
0.491600 3.31637e-019
0.491700 3.45334e-019
0.491800 3.57745e-019
0.491900 3.41070e-019
0.492000 2.80979e-019
0.492100 2.20962e-019
0.492200 2.45053e-019
0.492300 2.73784e-019
0.492400 2.87503e-019
0.492500 2.85846e-019
0.492600 2.82864e-019
0.492700 2.49323e-019
0.492800 2.15819e-019
0.492900 2.66577e-019
0.493000 3.75913e-019
0.493100 4.66724e-019
0.493200 4.42517e-019
0.493300 4.18336e-019
0.493400 3.89838e-019
0.493500 3.59387e-019
0.493600 3.37173e-019
0.493700 3.41534e-019
0.493800 3.45871e-019
0.493900 3.62765e-019
0.494000 3.83036e-019
0.494100 3.84658e-019
0.494200 3.49315e-019
0.494300 3.14052e-019
0.494400 2.98954e-019
0.494500 2.86515e-019
0.494600 2.95295e-019
0.494700 3.31493e-019
0.494800 3.67563e-019
0.494900 3.36020e-019
0.495000 3.03635e-019
0.495100 3.19341e-019
0.495200 3.76290e-019
0.495300 4.22428e-019
0.495400 3.60199e-019
0.495500 2.98146e-019
0.495600 3.02686e-019
0.495700 3.44104e-019
0.495800 3.70849e-019
0.495900 3.37604e-019
0.496000 3.04419e-019
0.496100 3.73427e-019
0.496200 4.76505e-019
0.496300 5.56073e-019
0.496400 5.81910e-019
0.496500 6.07674e-019
0.496600 5.38054e-019
0.496700 4.52613e-019
0.496800 4.00385e-019
0.496900 3.95583e-019
0.497000 3.90793e-019
0.497100 3.79973e-019
0.497200 3.68978e-019
0.497300 3.73355e-019
0.497400 3.91813e-019
0.497500 4.10024e-019
0.497600 4.25573e-019
0.497700 4.41091e-019
0.497800 4.47480e-019
0.497900 4.48494e-019
0.498000 4.44130e-019
0.498100 4.16714e-019
0.498200 3.89333e-019
0.498300 4.17017e-019
0.498400 4.63120e-019
0.498500 4.81164e-019
0.498600 4.35356e-019
0.498700 3.89730e-019
0.498800 3.77024e-019
0.498900 3.69654e-019
0.499000 3.60754e-019
0.499100 3.49834e-019
0.499200 3.38952e-019
0.499300 3.73109e-019
0.499400 4.08192e-019
0.499500 4.00019e-019
0.499600 3.54902e-019
0.499700 3.16478e-019
0.499800 3.39820e-019
0.499900 3.63100e-019
0.500000 3.78258e-019
0.500100 3.89091e-019
0.500200 4.05161e-019
0.500300 4.40154e-019
0.500400 4.75028e-019
0.500500 4.48103e-019
0.500600 4.03548e-019
0.500700 3.78587e-019
0.500800 3.91729e-019
0.500900 4.04833e-019
0.501000 4.78627e-019
0.501100 5.59024e-019
0.501200 5.91105e-019
0.501300 5.67330e-019
0.501400 5.41872e-019
0.501500 4.46600e-019
0.501600 3.51510e-019
0.501700 3.50287e-019
0.501800 4.15329e-019
0.501900 4.52004e-019
0.502000 3.26319e-019
0.502100 2.00698e-019
0.502200 2.10136e-019
0.502300 2.74264e-019
0.502400 3.40679e-019
0.502500 4.13336e-019
0.502600 4.85905e-019
0.502700 4.82460e-019
0.502800 4.64475e-019
0.502900 4.57621e-019
0.503000 4.67092e-019
0.503100 4.76537e-019
0.503200 4.37991e-019
0.503300 3.98017e-019
0.503400 3.64912e-019
0.503500 3.37804e-019
0.503600 3.17604e-019
0.503700 3.59336e-019
0.503800 4.01000e-019
0.503900 3.97315e-019
0.504000 3.70854e-019
0.504100 3.47604e-019
0.504200 3.34785e-019
0.504300 3.21979e-019
0.504400 2.94913e-019
0.504500 2.64273e-019
0.504600 2.64274e-019
0.504700 3.17012e-019
0.504800 3.69585e-019
0.504900 4.17607e-019
0.505000 4.65109e-019
0.505100 4.82012e-019
0.505200 4.68537e-019
0.505300 4.60095e-019
0.505400 5.17550e-019
0.505500 5.74852e-019
0.505600 5.38111e-019
0.505700 4.48170e-019
0.505800 3.87001e-019
0.505900 4.35390e-019
0.506000 4.83598e-019
0.506100 4.65926e-019
0.506200 4.29266e-019
0.506300 3.96853e-019
0.506400 3.72188e-019
0.506500 3.47607e-019
0.506600 3.12387e-019
0.506700 2.76375e-019
0.506800 3.20058e-019
0.506900 4.47816e-019
0.507000 5.64990e-019
0.507100 5.12775e-019
0.507200 4.60616e-019
0.507300 4.14160e-019
0.507400 3.71177e-019
0.507500 3.39878e-019
0.507600 3.55350e-019
0.507700 3.70783e-019
0.507800 3.98424e-019
0.507900 4.29660e-019
0.508000 4.38955e-019
0.508100 4.06317e-019
0.508200 3.73735e-019
0.508300 3.87442e-019
0.508400 4.05412e-019
0.508500 3.99689e-019
0.508600 3.69103e-019
0.508700 3.43165e-019
0.508800 3.87352e-019
0.508900 4.31405e-019
0.509000 5.02418e-019
0.509100 5.88696e-019
0.509200 6.40861e-019
0.509300 5.64619e-019
0.509400 4.88569e-019
0.509500 4.63274e-019
0.509600 4.52087e-019
0.509700 4.43517e-019
0.509800 4.39743e-019
0.509900 4.35979e-019
0.510000 4.25552e-019
0.510100 4.14664e-019
0.510200 3.96806e-019
0.510300 3.72212e-019
0.510400 3.50671e-019
0.510500 3.62460e-019
0.510600 3.74221e-019
0.510700 3.52589e-019
0.510800 3.13804e-019
0.510900 3.03921e-019
0.511000 3.87336e-019
0.511100 4.70641e-019
0.511200 4.20848e-019
0.511300 3.40706e-019
0.511400 2.88012e-019
0.511500 2.78082e-019
0.511600 2.68172e-019
0.511700 2.97595e-019
0.511800 3.28307e-019
0.511900 3.18169e-019
0.512000 2.74088e-019
0.512100 2.40997e-019
0.512200 2.86052e-019
0.512300 3.31004e-019
0.512400 3.74514e-019
0.512500 4.17302e-019
0.512600 4.54761e-019
0.512700 4.78504e-019
0.512800 5.02185e-019
0.512900 4.25806e-019
0.513000 3.33184e-019
0.513100 2.98173e-019
0.513200 3.36413e-019
0.513300 3.73942e-019
0.513400 3.77804e-019
0.513500 3.81663e-019
0.513600 3.90628e-019
0.513700 4.03010e-019
0.513800 4.06187e-019
0.513900 3.67166e-019
0.514000 3.28221e-019
0.514100 3.04139e-019
0.514200 2.84741e-019
0.514300 2.87507e-019
0.514400 3.32958e-019
0.514500 3.78186e-019
0.514600 3.80696e-019
0.514700 3.79557e-019
0.514800 3.60287e-019
0.514900 3.23252e-019
0.515000 2.95143e-019
0.515100 3.61117e-019
0.515200 4.26775e-019
0.515300 4.25809e-019
0.515400 3.92038e-019
0.515500 3.63431e-019
0.515600 3.50020e-019
0.515700 3.36662e-019
0.515800 3.78403e-019
0.515900 4.30971e-019
0.516000 4.37324e-019
0.516100 3.79240e-019
0.516200 3.21369e-019
0.516300 3.00297e-019
0.516400 2.79335e-019
0.516500 2.70684e-019
0.516600 2.70741e-019
0.516700 2.66749e-019
0.516800 2.42811e-019
0.516900 2.18965e-019
0.517000 2.36617e-019
0.517100 2.67698e-019
0.517200 3.19442e-019
0.517300 4.11704e-019
0.517400 5.03463e-019
0.517500 4.51800e-019
0.517600 3.88550e-019
0.517700 3.48280e-019
0.517800 3.30159e-019
0.517900 3.14381e-019
0.518000 3.20781e-019
0.518100 3.27207e-019
0.518200 3.62078e-019
0.518300 4.10356e-019
0.518400 4.37331e-019
0.518500 4.05853e-019
0.518600 3.74411e-019
0.518700 4.23488e-019
0.518800 4.86301e-019
0.518900 4.87581e-019
0.519000 4.11042e-019
0.519100 3.36251e-019
0.519200 3.22960e-019
0.519300 3.09743e-019
0.519400 2.92137e-019
0.519500 2.71789e-019
0.519600 2.65416e-019
0.519700 3.13823e-019
0.519800 3.62256e-019
0.519900 4.16999e-019
0.520000 4.73477e-019
0.520100 4.90564e-019
0.520200 4.43081e-019
0.520300 3.95592e-019
0.520400 3.73161e-019
0.520500 3.51508e-019
0.520600 3.82051e-019
0.520700 4.54031e-019
0.520800 4.98432e-019
0.520900 3.82891e-019
0.521000 2.67457e-019
0.521100 2.60607e-019
0.521200 2.92338e-019
0.521300 3.30247e-019
0.521400 3.80885e-019
0.521500 4.31402e-019
0.521600 4.30603e-019
0.521700 4.25202e-019
0.521800 4.04151e-019
0.521900 3.67973e-019
0.522000 3.38637e-019
0.522100 3.71972e-019
0.522200 4.05264e-019
0.522300 4.53778e-019
0.522400 5.09172e-019
0.522500 5.21222e-019
0.522600 4.22768e-019
0.522700 3.24409e-019
0.522800 3.27018e-019
0.522900 3.44251e-019
0.523000 3.58556e-019
0.523100 3.69433e-019
0.523200 3.76960e-019
0.523300 3.29698e-019
0.523400 2.82514e-019
0.523500 2.88881e-019
0.523600 3.23934e-019
0.523700 3.49279e-019
0.523800 3.44575e-019
0.523900 3.39902e-019
0.524000 3.55154e-019
0.524100 3.74283e-019
0.524200 3.78993e-019
0.524300 3.64610e-019
0.524400 3.51354e-019
0.524500 3.85116e-019
0.524600 4.18825e-019
0.524700 4.38641e-019
0.524800 4.49746e-019
0.524900 4.50095e-019
0.525000 4.10511e-019
0.525100 3.71016e-019
0.525200 3.43931e-019
0.525300 3.19882e-019
0.525400 3.06587e-019
0.525500 3.09290e-019
0.525600 3.11995e-019
0.525700 3.23119e-019
0.525800 3.34260e-019
0.525900 3.76190e-019
0.526000 4.39181e-019
0.526100 4.86035e-019
0.526200 4.63933e-019
0.526300 4.41882e-019
0.526400 3.68339e-019
0.526500 2.80698e-019
0.526600 2.39925e-019
0.526700 2.75725e-019
0.526800 3.11435e-019
0.526900 3.00489e-019
0.527000 2.88403e-019
0.527100 3.05916e-019
0.527200 3.45486e-019
0.527300 3.81480e-019
0.527400 4.00014e-019
0.527500 4.18505e-019
0.527600 4.10342e-019
0.527700 3.94091e-019
0.527800 3.75320e-019
0.527900 3.52126e-019
0.528000 3.28964e-019
0.528100 3.47976e-019
0.528200 3.68623e-019
0.528300 3.82145e-019
0.528400 3.90080e-019
0.528500 3.94900e-019
0.528600 3.83296e-019
0.528700 3.71703e-019
0.528800 3.59308e-019
0.528900 3.46675e-019
0.529000 3.49997e-019
0.529100 3.82179e-019
0.529200 4.14327e-019
0.529300 3.86400e-019
0.529400 3.55622e-019
0.529500 3.78509e-019
0.529600 4.44405e-019
0.529700 4.97439e-019
0.529800 4.80933e-019
0.529900 4.64427e-019
0.530000 4.18071e-019
0.530100 3.61923e-019
0.530200 3.30768e-019
0.530300 3.44928e-019
0.530400 3.59048e-019
0.530500 3.94504e-019
0.530600 4.30892e-019
0.530700 4.26073e-019
0.530800 3.88378e-019
0.530900 3.58528e-019
0.531000 3.70686e-019
0.531100 3.82862e-019
0.531200 4.12695e-019
0.531300 4.48175e-019
0.531400 4.64703e-019
0.531500 4.47639e-019
0.531600 4.30577e-019
0.531700 4.31870e-019
0.531800 4.33918e-019
0.531900 4.02718e-019
0.532000 3.45759e-019
0.532100 3.01654e-019
0.532200 3.22209e-019
0.532300 3.42778e-019
0.532400 3.71737e-019
0.532500 4.03193e-019
0.532600 4.47366e-019
0.532700 5.13126e-019
0.532800 5.78754e-019
0.532900 4.82969e-019
0.533000 3.82760e-019
0.533100 3.83526e-019
0.533200 4.58369e-019
0.533300 5.28775e-019
0.533400 5.79938e-019
0.533500 6.31043e-019
0.533600 5.83306e-019
0.533700 5.08447e-019
0.533800 4.61229e-019
0.533900 4.57571e-019
0.534000 4.53920e-019
0.534100 4.52777e-019
0.534200 4.51635e-019
0.534300 4.65743e-019
0.534400 4.90146e-019
0.534500 5.13572e-019
0.534600 5.33202e-019
0.534700 5.52790e-019
0.534800 5.05005e-019
0.534900 4.40988e-019
0.535000 4.11053e-019
0.535100 4.29803e-019
0.535200 4.48489e-019
0.535300 4.62970e-019
0.535400 4.77486e-019
0.535500 4.43992e-019
0.535600 3.81354e-019
0.535700 3.51320e-019
0.535800 4.31916e-019
0.535900 5.12597e-019
0.536000 5.18610e-019
0.536100 5.09724e-019
0.536200 4.93428e-019
0.536300 4.67607e-019
0.536400 4.44135e-019
0.536500 4.68726e-019
0.536600 4.93328e-019
0.536700 4.95464e-019
0.536800 4.85636e-019
0.536900 4.86851e-019
0.537000 5.19190e-019
0.537100 5.51472e-019
0.537200 5.40764e-019
0.537300 5.23492e-019
0.537400 5.06741e-019
0.537500 4.90545e-019
0.537600 4.81415e-019
0.537700 5.49090e-019
0.537800 6.16737e-019
0.537900 6.02716e-019
0.538000 5.52323e-019
0.538100 5.15785e-019
0.538200 5.11653e-019
0.538300 5.07527e-019
0.538400 4.88832e-019
0.538500 4.68670e-019
0.538600 4.60682e-019
0.538700 4.64136e-019
0.538800 4.61125e-019
0.538900 4.12594e-019
0.539000 3.64135e-019
0.539100 3.97110e-019
0.539200 4.59484e-019
0.539300 4.81531e-019
0.539400 4.26803e-019
0.539500 3.72111e-019
0.539600 4.03116e-019
0.539700 4.38299e-019
0.539800 4.43769e-019
0.539900 4.26252e-019
0.540000 4.19906e-019
0.540100 4.66926e-019
0.540200 5.13902e-019
0.540300 5.13371e-019
0.540400 4.99578e-019
0.540500 4.89155e-019
0.540600 4.83628e-019
0.540700 4.78060e-019
0.540800 4.54053e-019
0.540900 4.30106e-019
0.541000 4.48373e-019
0.541100 4.93033e-019
0.541200 5.29667e-019
0.541300 5.39239e-019
0.541400 5.48763e-019
0.541500 4.59685e-019
0.541600 3.51583e-019
0.541700 3.45015e-019
0.541800 4.63104e-019
0.541900 5.70303e-019
0.542000 5.12710e-019
0.542100 4.55171e-019
0.542200 4.22163e-019
0.542300 4.01072e-019
0.542400 3.94984e-019
0.542500 4.26430e-019
0.542600 4.57786e-019
0.542700 4.73967e-019
0.542800 4.88371e-019
0.542900 4.91648e-019
0.543000 4.84245e-019
0.543100 4.66114e-019
0.543200 3.70852e-019
0.543300 2.75844e-019
0.543400 3.04968e-019
0.543500 3.78713e-019
0.543600 4.70332e-019
0.543700 5.95582e-019
0.543800 7.20587e-019
0.543900 6.04689e-019
0.544000 4.79307e-019
0.544100 4.32263e-019
0.544200 4.42805e-019
0.544300 4.66981e-019
0.544400 5.49863e-019
0.544500 6.32633e-019
0.544600 6.61354e-019
0.544700 6.76623e-019
0.544800 6.57852e-019
0.544900 5.91561e-019
0.545000 5.27939e-019
0.545100 5.42435e-019
0.545200 5.56999e-019
0.545300 5.51299e-019
0.545400 5.34361e-019
0.545500 5.21395e-019
0.545600 5.19751e-019
0.545700 5.18144e-019
0.545800 5.21057e-019
0.545900 5.24619e-019
0.546000 5.27282e-019
0.546100 5.29017e-019
0.546200 5.37910e-019
0.546300 6.07215e-019
0.546400 6.76424e-019
0.546500 6.49490e-019
0.546600 5.85593e-019
0.546700 5.54253e-019
0.546800 5.86737e-019
0.546900 6.19140e-019
0.547000 6.20629e-019
0.547100 6.20581e-019
0.547200 6.07604e-019
0.547300 5.84884e-019
0.547400 5.78612e-019
0.547500 6.44465e-019
0.547600 7.10180e-019
0.547700 7.06521e-019
0.547800 6.85861e-019
0.547900 6.43839e-019
0.548000 5.72270e-019
0.548100 5.03997e-019
0.548200 5.21642e-019
0.548300 5.39252e-019
0.548400 5.46326e-019
0.548500 5.47810e-019
0.548600 5.54889e-019
0.548700 5.77111e-019
0.548800 5.99305e-019
0.548900 5.82740e-019
0.549000 5.61319e-019
0.549100 5.47985e-019
0.549200 5.42540e-019
0.549300 5.40443e-019
0.549400 5.62006e-019
0.549500 5.83530e-019
0.549600 5.88467e-019
0.549700 5.87685e-019
0.549800 5.88632e-019
0.549900 5.92698e-019
0.550000 5.96762e-019
0.550100 6.11602e-019
0.550200 6.26584e-019
0.550300 6.02009e-019
0.550400 5.50921e-019
0.550500 5.07705e-019
0.550600 4.92631e-019
0.550700 4.77595e-019
0.550800 4.82885e-019
0.550900 4.92149e-019
0.551000 5.17658e-019
0.551100 5.62752e-019
0.551200 6.01774e-019
0.551300 5.65551e-019
0.551400 5.29326e-019
0.551500 5.03843e-019
0.551600 4.83114e-019
0.551700 4.93699e-019
0.551800 5.72826e-019
0.551900 6.51871e-019
0.552000 6.04383e-019
0.552100 5.47855e-019
0.552200 5.22559e-019
0.552300 5.22456e-019
0.552400 5.22547e-019
0.552500 5.23480e-019
0.552600 5.24410e-019
0.552700 5.39603e-019
0.552800 5.58470e-019
0.552900 5.74191e-019
0.553000 5.85471e-019
0.553100 5.94549e-019
0.553200 5.42020e-019
0.553300 4.89549e-019
0.553400 4.83772e-019
0.553500 5.02425e-019
0.553600 5.22205e-019
0.553700 5.44907e-019
0.553800 5.67591e-019
0.553900 5.79213e-019
0.554000 5.89610e-019
0.554100 5.93186e-019
0.554200 5.90475e-019
0.554300 5.85039e-019
0.554400 5.63128e-019
0.554500 5.41227e-019
0.554600 5.01574e-019
0.554700 4.56462e-019
0.554800 4.51847e-019
0.554900 5.11945e-019
0.555000 5.71408e-019
0.555100 5.37764e-019
0.555200 5.04111e-019
0.555300 4.96333e-019
0.555400 5.03759e-019
0.555500 5.09340e-019
0.555600 5.09466e-019
0.555700 5.09592e-019
0.555800 4.96325e-019
0.555900 4.81167e-019
0.556000 4.81066e-019
0.556100 4.96161e-019
0.556200 5.01387e-019
0.556300 4.34867e-019
0.556400 3.68318e-019
0.556500 3.75362e-019
0.556600 4.07698e-019
0.556700 4.19278e-019
0.556800 3.95081e-019
0.556900 3.70889e-019
0.557000 4.02376e-019
0.557100 4.34327e-019
0.557200 4.84334e-019
0.557300 5.45566e-019
0.557400 6.03777e-019
0.557500 6.52280e-019
0.557600 7.00742e-019
0.557700 6.91939e-019
0.557800 6.74000e-019
0.557900 6.48504e-019
0.558000 6.15086e-019
0.558100 5.81176e-019
0.558200 5.43218e-019
0.558300 5.05292e-019
0.558400 4.92569e-019
0.558500 4.88878e-019
0.558600 5.07198e-019
0.558700 5.64635e-019
0.558800 6.22051e-019
0.558900 5.44475e-019
0.559000 4.64906e-019
0.559100 4.47619e-019
0.559200 4.70037e-019
0.559300 4.91503e-019
0.559400 5.09805e-019
0.559500 5.28091e-019
0.559600 5.03718e-019
0.559700 4.72448e-019
0.559800 4.59377e-019
0.559900 4.65502e-019
0.560000 4.77827e-019
0.560100 5.39614e-019
0.560200 6.01326e-019
0.560300 5.88039e-019
0.560400 5.48009e-019
0.560500 5.19657e-019
0.560600 5.11744e-019
0.560700 5.03840e-019
0.560800 5.49233e-019
0.560900 5.95154e-019
0.561000 5.87197e-019
0.561100 5.45575e-019
0.561200 5.12593e-019
0.561300 5.06625e-019
0.561400 5.00660e-019
0.561500 5.11358e-019
0.561600 5.24556e-019
0.561700 5.51698e-019
0.561800 5.93108e-019
0.561900 6.16270e-019
0.562000 5.08723e-019
0.562100 4.01267e-019
0.562200 3.89090e-019
0.562300 4.08877e-019
0.562400 4.58684e-019
0.562500 5.58360e-019
0.562600 6.57341e-019
0.562700 6.21009e-019
0.562800 5.84737e-019
0.562900 5.92271e-019
0.563000 6.25451e-019
0.563100 6.51589e-019
0.563200 6.57649e-019
0.563300 6.63727e-019
0.563400 6.93633e-019
0.563500 7.26611e-019
0.563600 7.06550e-019
0.563700 6.36173e-019
0.563800 5.76207e-019
0.563900 5.79678e-019
0.564000 5.83133e-019
0.564100 5.97867e-019
0.564200 6.15927e-019
0.564300 6.16656e-019
0.564400 5.91170e-019
0.564500 5.66667e-019
0.564600 5.78868e-019
0.564700 5.91090e-019
0.564800 6.01456e-019
0.564900 6.10858e-019
0.565000 6.10069e-019
0.565100 5.83612e-019
0.565200 5.57181e-019
0.565300 5.55386e-019
0.565400 5.55983e-019
0.565500 5.72173e-019
0.565600 6.01577e-019
0.565700 6.26694e-019
0.565800 6.30778e-019
0.565900 6.34846e-019
0.566000 6.37663e-019
0.566100 6.40151e-019
0.566200 6.40422e-019
0.566300 6.37747e-019
0.566400 6.31194e-019
0.566500 5.61950e-019
0.566600 4.92758e-019
0.566700 4.87430e-019
0.566800 5.11008e-019
0.566900 5.28468e-019
0.567000 5.32821e-019
0.567100 5.37174e-019
0.567200 5.19535e-019
0.567300 5.00718e-019
0.567400 4.79007e-019
0.567500 4.55202e-019
0.567600 4.42732e-019
0.567700 4.73471e-019
0.567800 5.04193e-019
0.567900 5.04695e-019
0.568000 4.99345e-019
0.568100 4.79995e-019
0.568200 4.44797e-019
0.568300 4.19640e-019
0.568400 4.84211e-019
0.568500 5.48715e-019
0.568600 5.77301e-019
0.568700 5.92603e-019
0.568800 5.94122e-019
0.568900 5.71287e-019
0.569000 5.48456e-019
0.569100 5.28969e-019
0.569200 5.09521e-019
0.569300 5.01172e-019
0.569400 4.99549e-019
0.569500 4.84554e-019
0.569600 4.30510e-019
0.569700 3.76483e-019
0.569800 4.34426e-019
0.569900 5.06497e-019
0.570000 5.24558e-019
0.570100 4.92325e-019
0.570200 4.58665e-019
0.570300 4.16671e-019
0.570400 3.74706e-019
0.570500 4.47520e-019
0.570600 5.52347e-019
0.570700 5.89524e-019
0.570800 5.30946e-019
0.570900 4.76345e-019
0.571000 5.04056e-019
0.571100 5.31778e-019
0.571200 4.47981e-019
0.571300 3.11208e-019
0.571400 2.17499e-019
0.571500 2.19232e-019
0.571600 2.21018e-019
0.571700 3.05509e-019
0.571800 3.95067e-019
0.571900 4.46163e-019
0.572000 4.68843e-019
0.572100 4.88410e-019
0.572200 4.96246e-019
0.572300 5.04059e-019
0.572400 4.77927e-019
0.572500 4.45318e-019
0.572600 4.49022e-019
0.572700 4.93083e-019
0.572800 5.29268e-019
0.572900 5.00141e-019
0.573000 4.71020e-019
0.573100 4.69827e-019
0.573200 4.78443e-019
0.573300 4.93101e-019
0.573400 5.17976e-019
0.573500 5.42491e-019
0.573600 5.17333e-019
0.573700 4.92174e-019
0.573800 4.69098e-019
0.573900 4.47188e-019
0.574000 4.38924e-019
0.574100 4.67013e-019
0.574200 4.95066e-019
0.574300 5.26014e-019
0.574400 5.57239e-019
0.574500 5.61138e-019
0.574600 5.41830e-019
0.574700 5.28117e-019
0.574800 5.40846e-019
0.574900 5.53555e-019
0.575000 5.05820e-019
0.575100 4.43834e-019
0.575200 4.31809e-019
0.575300 4.82211e-019
0.575400 5.26536e-019
0.575500 4.99284e-019
0.575600 4.72066e-019
0.575700 4.56271e-019
0.575800 4.45058e-019
0.575900 4.41276e-019
0.576000 4.51398e-019
0.576100 4.61513e-019
0.576200 4.88639e-019
0.576300 5.16029e-019
0.576400 5.03645e-019
0.576500 4.66696e-019
0.576600 4.52119e-019
0.576700 5.04018e-019
0.576800 5.55872e-019
0.576900 5.05605e-019
0.577000 4.42296e-019
0.577100 4.00005e-019
0.577200 3.76879e-019
0.577300 3.63354e-019
0.577400 4.01264e-019
0.577500 4.39136e-019
0.577600 4.47310e-019
0.577700 4.47693e-019
0.577800 4.55978e-019
0.577900 4.74805e-019
0.578000 4.92795e-019
0.578100 4.98718e-019
0.578200 5.04625e-019
0.578300 4.93105e-019
0.578400 4.74068e-019
0.578500 4.41980e-019
0.578600 3.83892e-019
0.578700 3.25902e-019
0.578800 3.55933e-019
0.578900 3.88572e-019
0.579000 4.29251e-019
0.579100 4.75096e-019
0.579200 5.00224e-019
0.579300 4.60946e-019
0.579400 4.21726e-019
0.579500 4.48481e-019
0.579600 4.84223e-019
0.579700 4.75792e-019
0.579800 4.25851e-019
0.579900 3.89012e-019
0.580000 4.24892e-019
0.580100 4.60746e-019
0.580200 4.32379e-019
0.580300 3.86826e-019
0.580400 3.87954e-019
0.580500 4.52174e-019
0.580600 5.09530e-019
0.580700 4.66331e-019
0.580800 4.23179e-019
0.580900 4.26204e-019
0.581000 4.49068e-019
0.581100 4.62868e-019
0.581200 4.58854e-019
0.581300 4.54845e-019
0.581400 4.43237e-019
0.581500 4.31429e-019
0.581600 4.55885e-019
0.581700 5.03417e-019
0.581800 5.35080e-019
0.581900 5.18654e-019
0.582000 5.02249e-019
0.582100 4.46854e-019
0.582200 3.86427e-019
0.582300 3.75176e-019
0.582400 4.08692e-019
0.582500 4.34045e-019
0.582600 4.16674e-019
0.582700 3.99324e-019
0.582800 3.79009e-019
0.582900 3.57978e-019
0.583000 3.67202e-019
0.583100 4.15602e-019
0.583200 4.62300e-019
0.583300 4.87780e-019
0.583400 5.13244e-019
0.583500 4.71912e-019
0.583600 4.03861e-019
0.583700 3.79308e-019
0.583800 4.35732e-019
0.583900 4.92236e-019
0.584000 4.56419e-019
0.584100 4.19431e-019
0.584200 4.08288e-019
0.584300 4.12449e-019
0.584400 4.29929e-019
0.584500 4.84062e-019
0.584600 5.38121e-019
0.584700 4.88780e-019
0.584800 4.28423e-019
0.584900 3.99021e-019
0.585000 3.97190e-019
0.585100 4.01358e-019
0.585200 4.31401e-019
0.585300 4.61181e-019
0.585400 4.49653e-019
0.585500 4.27896e-019
0.585600 4.19726e-019
0.585700 4.29187e-019
0.585800 4.35990e-019
0.585900 4.17900e-019
0.586000 3.99746e-019
0.586100 4.19938e-019
0.586200 4.53953e-019
0.586300 4.53714e-019
0.586400 3.96308e-019
0.586500 3.40432e-019
0.586600 3.75912e-019
0.586700 4.11173e-019
0.586800 4.33258e-019
0.586900 4.49054e-019
0.587000 4.47376e-019
0.587100 4.03103e-019
0.587200 3.58883e-019
0.587300 3.73293e-019
0.587400 3.91925e-019
0.587500 4.03366e-019
0.587600 4.09504e-019
0.587700 4.03127e-019
0.587800 3.50420e-019
0.587900 2.97756e-019
0.588000 2.97819e-019
0.588100 3.07049e-019
0.588200 3.10664e-019
0.588300 3.08500e-019
0.588400 3.00661e-019
0.588500 2.55913e-019
0.588600 2.11199e-019
0.588700 2.99176e-019
0.588800 4.26047e-019
0.588900 4.77096e-019
0.589000 4.20509e-019
0.589100 3.70102e-019
0.589200 4.28306e-019
0.589300 4.86427e-019
0.589400 5.06154e-019
0.589500 5.09096e-019
0.589600 4.91544e-019
0.589700 4.33300e-019
0.589800 3.74997e-019
0.589900 3.94402e-019
0.590000 4.15648e-019
0.590100 4.40285e-019
0.590200 4.67000e-019
0.590300 4.78277e-019
0.590400 4.45033e-019
0.590500 4.11787e-019
0.590600 3.88470e-019
0.590700 3.66264e-019
0.590800 3.60093e-019
0.590900 3.68796e-019
0.591000 3.84560e-019
0.591100 4.31311e-019
0.591200 4.77893e-019
0.591300 4.99444e-019
0.591400 5.14258e-019
0.591500 4.79378e-019
0.591600 3.88282e-019
0.591700 3.07997e-019
0.591800 3.20694e-019
0.591900 3.33635e-019
0.592000 3.85681e-019
0.592100 4.49528e-019
0.592200 4.64169e-019
0.592300 4.04327e-019
0.592400 3.44641e-019
0.592500 2.98373e-019
0.592600 2.51899e-019
0.592700 2.94488e-019
0.592800 3.80516e-019
0.592900 4.41918e-019
0.593000 4.51832e-019
0.593100 4.61866e-019
0.593200 3.58743e-019
0.593300 2.49735e-019
0.593400 2.33735e-019
0.593500 2.81722e-019
0.593600 3.15576e-019
0.593700 3.03577e-019
0.593800 2.91518e-019
0.593900 3.32195e-019
0.594000 3.80106e-019
0.594100 3.89762e-019
0.594200 3.64467e-019
0.594300 3.43554e-019
0.594400 3.44842e-019
0.594500 3.45956e-019
0.594600 3.61418e-019
0.594700 3.79124e-019
0.594800 3.90560e-019
0.594900 3.95850e-019
0.595000 3.98440e-019
0.595100 3.76921e-019
0.595200 3.56161e-019
0.595300 3.49493e-019
0.595400 3.45461e-019
0.595500 3.29559e-019
0.595600 2.95942e-019
0.595700 2.64235e-019
0.595800 3.36724e-019
0.595900 4.08884e-019
0.596000 3.94632e-019
0.596100 3.36511e-019
0.596200 3.10449e-019
0.596300 3.57318e-019
0.596400 4.03919e-019
0.596500 3.72439e-019
0.596600 3.36988e-019
0.596700 3.04768e-019
0.596800 2.74205e-019
0.596900 2.43069e-019
0.597000 2.11662e-019
0.597100 1.80070e-019
0.597200 2.10035e-019
0.597300 2.48719e-019
0.597400 2.69367e-019
0.597500 2.71847e-019
0.597600 2.75401e-019
0.597700 2.84742e-019
0.597800 2.94071e-019
0.597900 2.87601e-019
0.598000 2.77422e-019
0.598100 2.91353e-019
0.598200 3.36107e-019
0.598300 3.80341e-019
0.598400 4.13851e-019
0.598500 4.46057e-019
0.598600 4.33981e-019
0.598700 4.08141e-019
0.598800 3.94986e-019
0.598900 3.99713e-019
0.599000 4.04637e-019
0.599100 4.21943e-019
0.599200 4.40586e-019
0.599300 4.31289e-019
0.599400 4.07245e-019
0.599500 3.83808e-019
0.599600 3.60402e-019
0.599700 3.37044e-019
0.599800 3.80056e-019
0.599900 4.27423e-019
0.600000 4.16952e-019
0.600100 3.65694e-019
0.600200 3.21325e-019
0.600300 3.00161e-019
0.600400 2.79128e-019
0.600500 3.48243e-019
0.600600 4.26597e-019
0.600700 4.65165e-019
0.600800 4.72716e-019
0.600900 4.71341e-019
0.601000 4.26309e-019
0.601100 3.80819e-019
0.601200 3.98653e-019
0.601300 4.30563e-019
0.601400 4.34181e-019
0.601500 4.05786e-019
0.601600 3.81764e-019
0.601700 3.92434e-019
0.601800 4.02569e-019
0.601900 3.89589e-019
0.602000 3.68158e-019
0.602100 3.53966e-019
0.602200 3.52888e-019
0.602300 3.52069e-019
0.602400 3.56714e-019
0.602500 3.61325e-019
0.602600 3.27290e-019
0.602700 2.75819e-019
0.602800 2.56693e-019
0.602900 3.01812e-019
0.603000 3.46831e-019
0.603100 3.68312e-019
0.603200 3.89143e-019
0.603300 4.03352e-019
0.603400 4.13493e-019
0.603500 4.21466e-019
0.603600 4.24096e-019
0.603700 4.26763e-019
0.603800 4.12143e-019
0.603900 3.95943e-019
0.604000 3.77112e-019
0.604100 3.56221e-019
0.604200 3.39092e-019
0.604300 3.36560e-019
0.604400 3.34034e-019
0.604500 3.76602e-019
0.604600 4.27055e-019
0.604700 4.47368e-019
0.604800 4.37015e-019
0.604900 4.30228e-019
0.605000 4.45038e-019
0.605100 4.59846e-019
0.605200 4.58935e-019
0.605300 4.53797e-019
0.605400 4.38895e-019
0.605500 4.11267e-019
0.605600 3.84441e-019
0.605700 3.67091e-019
0.605800 3.49741e-019
0.605900 3.67072e-019
0.606000 3.97529e-019
0.606100 4.16976e-019
0.606200 4.17825e-019
0.606300 4.18104e-019
0.606400 3.86346e-019
0.606500 3.54581e-019
0.606600 3.55247e-019
0.606700 3.72350e-019
0.606800 3.74802e-019
0.606900 3.44490e-019
0.607000 3.14151e-019
0.607100 3.55108e-019
0.607200 3.99364e-019
0.607300 4.57912e-019
0.607400 5.25970e-019
0.607500 5.62913e-019
0.607600 5.05796e-019
0.607700 4.48616e-019
0.607800 4.34985e-019
0.607900 4.26499e-019
0.608000 3.84148e-019
0.608100 3.13027e-019
0.608200 2.59793e-019
0.608300 2.83940e-019
0.608400 3.08135e-019
0.608500 2.87702e-019
0.608600 2.58354e-019
0.608700 2.61925e-019
0.608800 3.01026e-019
0.608900 3.34573e-019
0.609000 3.30081e-019
0.609100 3.25568e-019
0.609200 3.36002e-019
0.609300 3.50779e-019
0.609400 3.66477e-019
0.609500 3.83426e-019
0.609600 4.00610e-019
0.609700 4.20858e-019
0.609800 4.41112e-019
0.609900 4.61762e-019
0.610000 4.82568e-019
0.610100 4.95109e-019
0.610200 4.93124e-019
0.610300 4.91381e-019
0.610400 5.15418e-019
0.610500 5.39442e-019
0.610600 5.01449e-019
0.610700 4.30954e-019
0.610800 3.83236e-019
0.610900 3.87702e-019
0.611000 3.92171e-019
0.611100 3.93054e-019
0.611200 3.93766e-019
0.611300 3.99984e-019
0.611400 4.09909e-019
0.611500 4.18429e-019
0.611600 4.22626e-019
0.611700 4.26823e-019
0.611800 4.70346e-019
0.611900 5.18601e-019
0.612000 5.25245e-019
0.612100 4.96565e-019
0.612200 4.81558e-019
0.612300 5.25314e-019
0.612400 5.69045e-019
0.612500 5.46767e-019
0.612600 5.11517e-019
0.612700 4.99297e-019
0.612800 5.11713e-019
0.612900 5.15909e-019
0.613000 4.65543e-019
0.613100 4.15212e-019
0.613200 3.89646e-019
0.613300 3.71113e-019
0.613400 3.75392e-019
0.613500 4.10263e-019
0.613600 4.47887e-019
0.613700 5.19005e-019
0.613800 5.90048e-019
0.613900 5.46109e-019
0.614000 4.58382e-019
0.614100 3.98971e-019
0.614200 3.87430e-019
0.614300 3.76569e-019
0.614400 3.97592e-019
0.614500 4.18591e-019
0.614600 4.09917e-019
0.614700 3.86558e-019
0.614800 3.57983e-019
0.614900 3.18181e-019
0.615000 2.78400e-019
0.615100 3.02760e-019
0.615200 3.29381e-019
0.615300 3.54258e-019
0.615400 3.77968e-019
0.615500 3.98095e-019
0.615600 4.08118e-019
0.615700 4.18125e-019
0.615800 4.26490e-019
0.615900 4.34661e-019
0.616000 4.32227e-019
0.616100 4.21460e-019
0.616200 4.02582e-019
0.616300 3.52820e-019
0.616400 3.03132e-019
0.616500 3.32646e-019
0.616600 3.75321e-019
0.616700 3.99668e-019
0.616800 4.06184e-019
0.616900 4.10250e-019
0.617000 4.01032e-019
0.617100 3.91822e-019
0.617200 3.78157e-019
0.617300 3.63406e-019
0.617400 3.47008e-019
0.617500 3.28562e-019
0.617600 3.14055e-019
0.617700 3.33891e-019
0.617800 3.53709e-019
0.617900 3.57556e-019
0.618000 3.56121e-019
0.618100 3.57231e-019
0.618200 3.62152e-019
0.618300 3.65640e-019
0.618400 3.41739e-019
0.618500 3.17874e-019
0.618600 2.89197e-019
0.618700 2.58493e-019
0.618800 2.51830e-019
0.618900 2.89840e-019
0.619000 3.27790e-019
0.619100 3.61167e-019
0.619200 3.94486e-019
0.619300 4.24160e-019
0.619400 4.51828e-019
0.619500 4.59712e-019
0.619600 4.20987e-019
0.619700 3.82318e-019
0.619800 4.00408e-019
0.619900 4.21731e-019
0.620000 4.17643e-019
0.620100 3.96368e-019
0.620200 3.87579e-019
0.620300 4.16903e-019
0.620400 4.46207e-019
0.620500 4.15371e-019
0.620600 3.77520e-019
0.620700 3.66024e-019
0.620800 3.76461e-019
0.620900 3.89964e-019
0.621000 4.16063e-019
0.621100 4.42152e-019
0.621200 4.04918e-019
0.621300 3.56178e-019
0.621400 3.58689e-019
0.621500 4.13408e-019
0.621600 4.60940e-019
0.621700 4.66615e-019
0.621800 4.72279e-019
0.621900 4.77622e-019
0.622000 4.82878e-019
0.622100 4.68263e-019
0.622200 4.28930e-019
0.622300 3.93844e-019
0.622400 3.98286e-019
0.622500 4.02745e-019
0.622600 4.04041e-019
0.622700 4.04260e-019
0.622800 3.89947e-019
0.622900 3.53503e-019
0.623000 3.18227e-019
0.623100 3.05949e-019
0.623200 2.93676e-019
0.623300 3.07563e-019
0.623400 3.32778e-019
0.623500 3.48687e-019
0.623600 3.47102e-019
0.623700 3.45518e-019
0.623800 4.09674e-019
0.623900 4.73888e-019
0.624000 4.73736e-019
0.624100 4.38885e-019
0.624200 4.09181e-019
0.624300 3.91486e-019
0.624400 3.73800e-019
0.624500 3.95403e-019
0.624600 4.19001e-019
0.624700 4.21058e-019
0.624800 4.08818e-019
0.624900 3.98493e-019
0.625000 3.93926e-019
0.625100 3.89372e-019
0.625200 3.70283e-019
0.625300 3.49642e-019
0.625400 3.15923e-019
0.625500 2.71748e-019
0.625600 2.50127e-019
0.625700 3.15859e-019
0.625800 3.81669e-019
0.625900 4.05664e-019
0.626000 4.22724e-019
0.626100 4.12629e-019
0.626200 3.75690e-019
0.626300 3.48722e-019
0.626400 3.74732e-019
0.626500 4.00995e-019
0.626600 4.19902e-019
0.626700 4.36053e-019
0.626800 4.38495e-019
0.626900 4.25368e-019
0.627000 4.13789e-019
0.627100 4.19348e-019
0.627200 4.26767e-019
0.627300 4.20916e-019
0.627400 4.08623e-019
0.627500 3.97528e-019
0.627600 3.92484e-019
0.627700 3.88266e-019
0.627800 3.85662e-019
0.627900 3.78807e-019
0.628000 3.84129e-019
0.628100 3.97035e-019
0.628200 3.86879e-019
0.628300 3.40099e-019
0.628400 2.94281e-019
0.628500 2.85675e-019
0.628600 2.78219e-019
0.628700 2.91960e-019
0.628800 3.14140e-019
0.628900 3.47005e-019
0.629000 4.01646e-019
0.629100 4.56146e-019
0.629200 4.39565e-019
0.629300 4.22421e-019
0.629400 3.85146e-019
0.629500 3.35176e-019
0.629600 3.10657e-019
0.629700 3.49687e-019
0.629800 3.88529e-019
0.629900 3.82300e-019
0.630000 3.71454e-019
0.630100 3.82629e-019
0.630200 4.11214e-019
0.630300 4.32210e-019
0.630400 4.32042e-019
0.630500 4.32132e-019
0.630600 4.34735e-019
0.630700 4.37691e-019
0.630800 4.44328e-019
0.630900 4.55337e-019
0.631000 4.63653e-019
0.631100 4.59776e-019
0.631200 4.55733e-019
0.631300 4.48927e-019
0.631400 4.40750e-019
0.631500 4.45365e-019
0.631600 4.57327e-019
0.631700 4.58017e-019
0.631800 4.04140e-019
0.631900 3.51613e-019
0.632000 3.52125e-019
0.632100 3.64644e-019
0.632200 3.78407e-019
0.632300 3.94715e-019
0.632400 4.10246e-019
0.632500 4.21872e-019
0.632600 4.33985e-019
0.632700 4.19627e-019
0.632800 3.96541e-019
0.632900 3.86043e-019
0.633000 3.93669e-019
0.633100 4.01241e-019
0.633200 4.07382e-019
0.633300 4.13305e-019
0.633400 4.15479e-019
0.633500 4.16232e-019
0.633600 4.08205e-019
0.633700 3.85843e-019
0.633800 3.65061e-019
0.633900 3.92030e-019
0.634000 4.19025e-019
0.634100 4.29022e-019
0.634200 4.31160e-019
0.634300 4.26810e-019
0.634400 4.09649e-019
0.634500 3.92509e-019
0.634600 3.83017e-019
0.634700 3.73599e-019
0.634800 3.54014e-019
0.634900 3.28805e-019
0.635000 3.26062e-019
0.635100 3.76370e-019
0.635200 4.26619e-019
0.635300 4.06351e-019
0.635400 3.82466e-019
0.635500 3.89125e-019
0.635600 4.15755e-019
0.635700 4.31018e-019
0.635800 4.13625e-019
0.635900 3.96252e-019
0.636000 3.94503e-019
0.636100 3.94274e-019
0.636200 4.07959e-019
0.636300 4.32362e-019
0.636400 4.43180e-019
0.636500 4.05686e-019
0.636600 3.68230e-019
0.636700 3.47255e-019
0.636800 3.28707e-019
0.636900 3.52356e-019
0.637000 4.13853e-019
0.637100 4.53987e-019
0.637200 3.96774e-019
0.637300 3.39610e-019
0.637400 3.43067e-019
0.637500 3.58550e-019
0.637600 3.87728e-019
0.637700 4.31214e-019
0.637800 4.61993e-019
0.637900 4.16204e-019
0.638000 3.70448e-019
0.638100 3.88199e-019
0.638200 4.22073e-019
0.638300 4.10402e-019
0.638400 3.43355e-019
0.638500 2.86425e-019
0.638600 3.16167e-019
0.638700 3.45922e-019
0.638800 3.46071e-019
0.638900 3.36869e-019
0.639000 3.38402e-019
0.639100 3.55133e-019
0.639200 3.73204e-019
0.639300 4.09205e-019
0.639400 4.45211e-019
0.639500 4.43814e-019
0.639600 4.28139e-019
0.639700 4.19195e-019
0.639800 4.21246e-019
0.639900 4.22213e-019
0.640000 3.90795e-019
0.640100 3.59382e-019
0.640200 3.20757e-019
0.640300 2.78854e-019
0.640400 2.71579e-019
0.640500 3.30687e-019
0.640600 3.89868e-019
0.640700 3.87494e-019
0.640800 3.84924e-019
0.640900 3.87509e-019
0.641000 3.92838e-019
0.641100 3.90387e-019
0.641200 3.70409e-019
0.641300 3.50433e-019
0.641400 3.45086e-019
0.641500 3.40316e-019
0.641600 3.43137e-019
0.641700 3.50789e-019
0.641800 3.64145e-019
0.641900 3.92644e-019
0.642000 4.21148e-019
0.642100 4.15172e-019
0.642200 4.06465e-019
0.642300 4.08230e-019
0.642400 4.17311e-019
0.642500 4.28828e-019
0.642600 4.48199e-019
0.642700 4.67552e-019
0.642800 4.43765e-019
0.642900 4.14845e-019
0.643000 3.97148e-019
0.643100 3.89817e-019
0.643200 3.87949e-019
0.643300 4.05857e-019
0.643400 4.23490e-019
0.643500 4.26777e-019
0.643600 4.27826e-019
0.643700 4.11531e-019
0.643800 3.76679e-019
0.643900 3.55229e-019
0.644000 3.97645e-019
0.644100 4.40584e-019
0.644200 3.60270e-019
0.644300 2.54382e-019
0.644400 2.04017e-019
0.644500 2.13721e-019
0.644600 2.28961e-019
0.644700 2.77588e-019
0.644800 3.26588e-019
0.644900 3.06513e-019
0.645000 2.67666e-019
0.645100 2.61009e-019
0.645200 2.93929e-019
0.645300 3.18220e-019
0.645400 2.72759e-019
0.645500 2.27150e-019
0.645600 2.50564e-019
0.645700 2.94665e-019
0.645800 3.46060e-019
0.645900 4.05818e-019
0.646000 4.56162e-019
0.646100 4.01464e-019
0.646200 3.47287e-019
0.646300 3.37699e-019
0.646400 3.45346e-019
0.646500 3.43713e-019
0.646600 3.28480e-019
0.646700 3.15877e-019
0.646800 3.60762e-019
0.646900 4.05375e-019
0.647000 4.22200e-019
0.647100 4.26002e-019
0.647200 4.24380e-019
0.647300 4.13063e-019
0.647400 4.01740e-019
0.647500 3.84603e-019
0.647600 3.68161e-019
0.647700 3.60745e-019
0.647800 3.59485e-019
0.647900 3.66815e-019
0.648000 3.86563e-019
0.648100 4.06105e-019
0.648200 3.95944e-019
0.648300 3.84744e-019
0.648400 3.75103e-019
0.648500 3.67477e-019
0.648600 3.71506e-019
0.648700 4.07343e-019
0.648800 4.43980e-019
0.648900 4.20641e-019
0.649000 3.96128e-019
0.649100 3.76604e-019
0.649200 3.53570e-019
0.649300 3.48267e-019
0.649400 3.89727e-019
0.649500 4.30645e-019
0.649600 4.72711e-019
0.649700 5.13035e-019
0.649800 5.15053e-019
0.649900 4.90629e-019
0.650000 4.63455e-019
0.650100 4.31445e-019
0.650200 4.00008e-019
0.650300 3.54530e-019
0.650400 3.07567e-019
0.650500 3.14892e-019
0.650600 3.64491e-019
0.650700 4.04827e-019
0.650800 4.12987e-019
0.650900 4.21244e-019
0.651000 3.90305e-019
0.651100 3.54451e-019
0.651200 3.49195e-019
0.651300 3.73009e-019
0.651400 3.99349e-019
0.651500 4.27803e-019
0.651600 4.54922e-019
0.651700 4.62574e-019
0.651800 4.65898e-019
0.651900 4.35544e-019
0.652000 3.74485e-019
0.652100 3.27164e-019
0.652200 3.49343e-019
0.652300 3.71855e-019
0.652400 3.65245e-019
0.652500 3.52093e-019
0.652600 3.64313e-019
0.652700 4.03631e-019
0.652800 4.38906e-019
0.652900 4.50666e-019
0.653000 4.62628e-019
0.653100 4.48569e-019
0.653200 4.27667e-019
0.653300 4.33132e-019
0.653400 4.70132e-019
0.653500 4.99688e-019
0.653600 4.71691e-019
0.653700 4.43672e-019
0.653800 4.61643e-019
0.653900 4.93158e-019
0.654000 4.99665e-019
0.654100 4.73266e-019
0.654200 4.47481e-019
0.654300 4.28015e-019
0.654400 4.08564e-019
0.654500 3.97048e-019
0.654600 3.88222e-019
0.654700 3.98204e-019
0.654800 4.35447e-019
0.654900 4.70562e-019
0.655000 4.75706e-019
0.655100 4.80827e-019
0.655200 5.03024e-019
0.655300 5.31705e-019
0.655400 5.42245e-019
0.655500 5.23696e-019
0.655600 5.05870e-019
0.655700 5.03796e-019
0.655800 5.01718e-019
0.655900 4.83765e-019
0.656000 4.59086e-019
0.656100 4.45519e-019
0.656200 4.51500e-019
0.656300 4.57087e-019
0.656400 4.45101e-019
0.656500 4.33120e-019
0.656600 4.31623e-019
0.656700 4.35046e-019
0.656800 4.32106e-019
0.656900 4.16867e-019
0.657000 4.01626e-019
0.657100 4.06672e-019
0.657200 4.11719e-019
0.657300 4.27059e-019
0.657400 4.47615e-019
0.657500 4.51666e-019
0.657600 4.20676e-019
0.657700 3.89706e-019
0.657800 4.10716e-019
0.657900 4.32821e-019
0.658000 4.48820e-019
0.658100 4.61387e-019
0.658200 4.72031e-019
0.658300 4.78203e-019
0.658400 4.84372e-019
0.658500 5.08374e-019
0.658600 5.33120e-019
0.658700 5.34577e-019
0.658800 5.21724e-019
0.658900 4.99154e-019
0.659000 4.51548e-019
0.659100 4.03964e-019
0.659200 4.36614e-019
0.659300 4.74362e-019
0.659400 4.96300e-019
0.659500 5.07719e-019
0.659600 5.11608e-019
0.659700 4.94125e-019
0.659800 4.76665e-019
0.659900 4.58644e-019
0.660000 4.40579e-019
0.660100 4.31947e-019
0.660200 4.30106e-019
0.660300 4.50116e-019
0.660400 5.38394e-019
0.660500 6.26570e-019
0.660600 5.75277e-019
0.660700 5.09129e-019
0.660800 4.77409e-019
0.660900 4.72346e-019
0.661000 4.76050e-019
0.661100 5.09857e-019
0.661200 5.43609e-019
0.661300 5.22709e-019
0.661400 4.94767e-019
0.661500 4.90507e-019
0.661600 5.05863e-019
0.661700 5.08234e-019
0.661800 4.61183e-019
0.661900 4.14202e-019
0.662000 4.20470e-019
0.662100 4.34703e-019
0.662200 4.72916e-019
0.662300 5.32346e-019
0.662400 5.73789e-019
0.662500 5.39930e-019
0.662600 5.06125e-019
0.662700 4.64426e-019
0.662800 4.21443e-019
0.662900 3.84081e-019
0.663000 3.52036e-019
0.663100 3.30979e-019
0.663200 3.60919e-019
0.663300 3.90831e-019
0.663400 4.22937e-019
0.663500 4.55442e-019
0.663600 4.81355e-019
0.663700 5.00671e-019
0.663800 5.15638e-019
0.663900 5.08208e-019
0.664000 5.00784e-019
0.664100 5.12585e-019
0.664200 5.28464e-019
0.664300 5.40650e-019
0.664400 5.48965e-019
0.664500 5.52617e-019
0.664600 5.29682e-019
0.664700 5.06771e-019
0.664800 4.98015e-019
0.664900 4.92540e-019
0.665000 4.92557e-019
0.665100 4.98685e-019
0.665200 5.05878e-019
0.665300 5.19899e-019
0.665400 5.33920e-019
0.665500 5.30147e-019
0.665600 5.21901e-019
0.665700 5.01417e-019
0.665800 4.66645e-019
0.665900 4.34163e-019
0.666000 4.17877e-019
0.666100 4.01606e-019
0.666200 4.19732e-019
0.666300 4.47199e-019
0.666400 4.54865e-019
0.666500 4.38250e-019
0.666600 4.22835e-019
0.666700 4.17025e-019
0.666800 4.11219e-019
0.666900 4.43857e-019
0.667000 4.87632e-019
0.667100 5.20029e-019
0.667200 5.37891e-019
0.667300 5.49953e-019
0.667400 5.10887e-019
0.667500 4.71816e-019
0.667600 4.41798e-019
0.667700 4.14576e-019
0.667800 4.07409e-019
0.667900 4.27031e-019
0.668000 4.49149e-019
0.668100 4.95580e-019
0.668200 5.42040e-019
0.668300 5.60801e-019
0.668400 5.70593e-019
0.668500 5.44784e-019
0.668600 4.69679e-019
0.668700 4.03564e-019
0.668800 4.38193e-019
0.668900 4.72843e-019
0.669000 4.77737e-019
0.669100 4.72586e-019
0.669200 4.61867e-019
0.669300 4.43193e-019
0.669400 4.28772e-019
0.669500 4.67131e-019
0.669600 5.05506e-019
0.669700 5.28136e-019
0.669800 5.45216e-019
0.669900 5.36733e-019
0.670000 4.90410e-019
0.670100 4.44827e-019
0.670200 4.10115e-019
0.670300 3.75383e-019
0.670400 3.86013e-019
0.670500 4.13219e-019
0.670600 4.24363e-019
0.670700 4.11102e-019
0.670800 4.00098e-019
0.670900 4.23743e-019
0.671000 4.47386e-019
0.671100 4.29716e-019
0.671200 3.96471e-019
0.671300 3.85780e-019
0.671400 4.10031e-019
0.671500 4.32726e-019
0.671600 4.28769e-019
0.671700 4.24795e-019
0.671800 4.29738e-019
0.671900 4.38102e-019
0.672000 4.53786e-019
0.672100 4.81053e-019
0.672200 5.04333e-019
0.672300 4.53841e-019
0.672400 4.03314e-019
0.672500 3.98167e-019
0.672600 4.10879e-019
0.672700 3.96325e-019
0.672800 3.37780e-019
0.672900 2.84344e-019
0.673000 3.32419e-019
0.673100 3.80520e-019
0.673200 4.02629e-019
0.673300 4.14302e-019
0.673400 4.20940e-019
0.673500 4.19345e-019
0.673600 4.18638e-019
0.673700 4.37015e-019
0.673800 4.55388e-019
0.673900 4.42641e-019
0.674000 4.17224e-019
0.674100 4.16483e-019
0.674200 4.56320e-019
0.674300 4.93875e-019
0.674400 4.81852e-019
0.674500 4.69811e-019
0.674600 4.83134e-019
0.674700 5.06831e-019
0.674800 5.13199e-019
0.674900 4.90796e-019
0.675000 4.68173e-019
0.675100 4.39833e-019
0.675200 4.11526e-019
0.675300 4.17060e-019
0.675400 4.36475e-019
0.675500 4.48806e-019
0.675600 4.49358e-019
0.675700 4.50115e-019
0.675800 4.55603e-019
0.675900 4.61094e-019
0.676000 5.18155e-019
0.676100 5.96414e-019
0.676200 6.60029e-019
0.676300 6.99418e-019
0.676400 7.35523e-019
0.676500 6.97694e-019
0.676600 6.59893e-019
0.676700 5.92009e-019
0.676800 5.11895e-019
0.676900 4.51341e-019
0.677000 4.22911e-019
0.677100 3.95782e-019
0.677200 3.95711e-019
0.677300 3.95634e-019
0.677400 4.04292e-019
0.677500 4.16460e-019
0.677600 4.35241e-019
0.677700 4.64779e-019
0.677800 4.92576e-019
0.677900 4.86855e-019
0.678000 4.81140e-019
0.678100 4.54264e-019
0.678200 4.19021e-019
0.678300 4.10485e-019
0.678400 4.44770e-019
0.678500 4.77153e-019
0.678600 4.75383e-019
0.678700 4.73579e-019
0.678800 4.51474e-019
0.678900 4.21502e-019
0.679000 3.96757e-019
0.679100 3.80216e-019
0.679200 3.67601e-019
0.679300 4.19259e-019
0.679400 4.70914e-019
0.679500 4.57015e-019
0.679600 4.18329e-019
0.679700 3.87125e-019
0.679800 3.67443e-019
0.679900 3.51536e-019
0.680000 3.91275e-019
0.680100 4.30979e-019
0.680200 4.29754e-019
0.680300 4.13497e-019
0.680400 4.16958e-019
0.680500 4.49904e-019
0.680600 4.77960e-019
0.680700 4.41348e-019
0.680800 4.04757e-019
0.680900 3.95661e-019
0.681000 3.96285e-019
0.681100 4.09045e-019
0.681200 4.39386e-019
0.681300 4.65369e-019
0.681400 4.40429e-019
0.681500 4.15512e-019
0.681600 3.90317e-019
0.681700 3.65032e-019
0.681800 3.57778e-019
0.681900 3.75707e-019
0.682000 3.89815e-019
0.682100 3.64308e-019
0.682200 3.38812e-019
0.682300 3.25959e-019
0.682400 3.17198e-019
0.682500 3.34938e-019
0.682600 3.88402e-019
0.682700 4.29537e-019
0.682800 3.56144e-019
0.682900 2.82715e-019
0.683000 3.05883e-019
0.683100 3.58357e-019
0.683200 3.82250e-019
0.683300 3.69572e-019
0.683400 3.62039e-019
0.683500 3.96561e-019
0.683600 4.31111e-019
0.683700 4.26924e-019
0.683800 4.11761e-019
0.683900 3.79387e-019
0.684000 3.28336e-019
0.684100 2.81870e-019
0.684200 2.72708e-019
0.684300 2.62644e-019
0.684400 2.92831e-019
0.684500 3.32909e-019
0.684600 3.34672e-019
0.684700 2.93557e-019
0.684800 2.58908e-019
0.684900 2.65204e-019
0.685000 2.71879e-019
0.685100 2.90141e-019
0.685200 3.11036e-019
0.685300 3.29813e-019
0.685400 3.48357e-019
0.685500 3.68069e-019
0.685600 3.90462e-019
0.685700 4.12486e-019
0.685800 4.14415e-019
0.685900 4.10003e-019
0.686000 3.96171e-019
0.686100 3.75258e-019
0.686200 3.55168e-019
0.686300 3.40057e-019
0.686400 3.24990e-019
0.686500 2.87329e-019
0.686600 2.50797e-019
0.686700 2.59854e-019
0.686800 3.10386e-019
0.686900 3.50522e-019
0.687000 3.08578e-019
0.687100 2.63536e-019
0.687200 2.52151e-019
0.687300 2.42305e-019
0.687400 2.61973e-019
0.687500 3.04301e-019
0.687600 3.34945e-019
0.687700 3.29570e-019
0.687800 3.24463e-019
0.687900 3.74322e-019
0.688000 4.28771e-019
0.688100 4.47245e-019
0.688200 4.44608e-019
0.688300 4.26561e-019
0.688400 3.65969e-019
0.688500 3.03382e-019
0.688600 2.95040e-019
0.688700 2.91076e-019
0.688800 3.04423e-019
0.688900 3.29278e-019
0.689000 3.51064e-019
0.689100 3.64703e-019
0.689200 3.78546e-019
0.689300 3.84272e-019
0.689400 3.87021e-019
0.689500 3.68783e-019
0.689600 3.38494e-019
0.689700 3.23707e-019
0.689800 3.50979e-019
0.689900 3.77848e-019
0.690000 3.76947e-019
0.690100 3.74887e-019
0.690200 3.54003e-019
0.690300 3.19027e-019
0.690400 2.96139e-019
0.690500 3.03872e-019
0.690600 3.11614e-019
0.690700 3.06926e-019
0.690800 3.02203e-019
0.690900 3.00995e-019
0.691000 3.01744e-019
0.691100 3.03673e-019
0.691200 3.03719e-019
0.691300 3.03705e-019
0.691400 3.28644e-019
0.691500 3.56325e-019
0.691600 3.68575e-019
0.691700 3.71535e-019
0.691800 3.88530e-019
0.691900 4.34951e-019
0.692000 4.80949e-019
0.692100 4.62670e-019
0.692200 4.43929e-019
0.692300 4.28268e-019
0.692400 4.13090e-019
0.692500 4.02804e-019
0.692600 4.01542e-019
0.692700 3.98009e-019
0.692800 3.38070e-019
0.692900 2.78603e-019
0.693000 2.84284e-019
0.693100 3.15030e-019
0.693200 3.43156e-019
0.693300 3.68885e-019
0.693400 3.96721e-019
0.693500 4.54434e-019
0.693600 5.12459e-019
0.693700 4.98920e-019
0.693800 4.61030e-019
0.693900 4.25139e-019
0.694000 3.91089e-019
0.694100 3.60273e-019
0.694200 3.60349e-019
0.694300 3.60347e-019
0.694400 3.25107e-019
0.694500 2.78954e-019
0.694600 2.76368e-019
0.694700 3.27861e-019
0.694800 3.71703e-019
0.694900 3.62232e-019
0.695000 3.52664e-019
0.695100 3.51271e-019
0.695200 3.52133e-019
0.695300 3.46920e-019
0.695400 3.35863e-019
0.695500 3.27247e-019
0.695600 3.30595e-019
0.695700 3.33698e-019
0.695800 3.16445e-019
0.695900 2.95770e-019
0.696000 2.96955e-019
0.696100 3.16097e-019
0.696200 3.26596e-019
0.696300 3.06075e-019
0.696400 2.85921e-019
0.696500 3.15177e-019
0.696600 3.51006e-019
0.696700 3.50250e-019
0.696800 3.20430e-019
0.696900 2.98941e-019
0.697000 3.06315e-019
0.697100 3.13791e-019
0.697200 3.64478e-019
0.697300 4.20365e-019
0.697400 4.25391e-019
0.697500 3.96600e-019
0.697600 3.76631e-019
0.697700 3.74712e-019
0.697800 3.72328e-019
0.697900 3.47388e-019
0.698000 3.20627e-019
0.698100 3.07732e-019
0.698200 3.05525e-019
0.698300 2.98688e-019
0.698400 2.84346e-019
0.698500 2.69639e-019
0.698600 2.78419e-019
0.698700 2.86474e-019
0.698800 2.71031e-019
0.698900 2.43227e-019
0.699000 2.45712e-019
0.699100 3.08030e-019
0.699200 3.69369e-019
0.699300 3.62112e-019
0.699400 3.54762e-019
0.699500 3.29232e-019
0.699600 2.95391e-019
0.699700 2.69441e-019
0.699800 2.58727e-019
0.699900 2.49886e-019
0.700000 2.68588e-019
0.700100 2.86283e-019
0.700200 2.93881e-019
0.700300 2.98727e-019
0.700400 3.10515e-019
0.700500 3.29507e-019
0.700600 3.47259e-019
0.700700 3.57885e-019
0.700800 3.69021e-019
0.700900 3.65656e-019
0.701000 3.60074e-019
0.701100 3.38694e-019
0.701200 2.97575e-019
0.701300 2.61782e-019
0.701400 2.56999e-019
0.701500 2.52026e-019
0.701600 2.78496e-019
0.701700 3.09714e-019
0.701800 3.30399e-019
0.701900 3.46015e-019
0.702000 3.51060e-019
0.702100 3.11226e-019
0.702200 2.70405e-019
0.702300 3.13151e-019
0.702400 3.66755e-019
0.702500 3.91551e-019
0.702600 3.91217e-019
0.702700 3.78039e-019
0.702800 3.32705e-019
0.702900 2.86927e-019
0.703000 2.84133e-019
0.703100 2.83964e-019
0.703200 3.37300e-019
0.703300 4.22142e-019
0.703400 4.61530e-019
0.703500 4.08846e-019
0.703600 3.53302e-019
0.703700 3.48254e-019
0.703800 3.39838e-019
0.703900 3.31558e-019
0.704000 3.25715e-019
0.704100 3.05770e-019
0.704200 2.58594e-019
0.704300 2.13335e-019
0.704400 2.27629e-019
0.704500 2.42298e-019
0.704600 2.54539e-019
0.704700 2.66460e-019
0.704800 2.70546e-019
0.704900 2.63248e-019
0.705000 2.55923e-019
0.705100 2.48519e-019
0.705200 2.40560e-019
0.705300 3.00790e-019
0.705400 3.81298e-019
0.705500 4.05517e-019
0.705600 3.62831e-019
0.705700 3.23361e-019
0.705800 3.06898e-019
0.705900 2.90469e-019
0.706000 3.34780e-019
0.706100 3.92050e-019
0.706200 4.09592e-019
0.706300 3.88998e-019
0.706400 3.77535e-019
0.706500 4.04297e-019
0.706600 4.31621e-019
0.706700 3.88145e-019
0.706800 3.34065e-019
0.706900 2.98583e-019
0.707000 2.78048e-019
0.707100 2.65060e-019
0.707200 2.73284e-019
0.707300 2.81512e-019
0.707400 2.86153e-019
0.707500 2.91523e-019
0.707600 2.75474e-019
0.707700 2.45158e-019
0.707800 2.29510e-019
0.707900 2.48162e-019
0.708000 2.67967e-019
0.708100 3.87008e-019
0.708200 5.09239e-019
0.708300 5.04518e-019
0.708400 4.40290e-019
0.708500 3.82326e-019
0.708600 3.36636e-019
0.708700 2.90765e-019
0.708800 2.54904e-019
0.708900 2.18170e-019
0.709000 1.90708e-019
0.709100 1.66253e-019
0.709200 1.89063e-019
0.709300 2.73559e-019
0.709400 3.45353e-019
0.709500 3.17411e-019
0.709600 2.88584e-019
0.709700 2.83186e-019
0.709800 2.81762e-019
0.920000 4.88511e-019
0.920100 4.99114e-019
0.920200 4.97471e-019
0.920300 4.84648e-019
0.920400 4.71699e-019
0.920500 4.58974e-019
0.920600 4.47743e-019
0.920700 4.39002e-019
0.920800 4.31185e-019
0.920900 4.23286e-019
0.921000 4.17044e-019
0.921100 4.17765e-019
0.921200 4.23879e-019
0.921300 4.29978e-019
0.921400 4.36493e-019
0.921500 4.47224e-019
0.921600 4.61954e-019
0.921700 4.76780e-019
0.921800 4.90874e-019
0.921900 4.98967e-019
0.922000 4.97717e-019
0.922100 4.92734e-019
0.922200 4.87862e-019
0.922300 4.81695e-019
0.922400 4.70836e-019
0.922500 4.56136e-019
0.922600 4.41186e-019
0.922700 4.27333e-019
0.922800 4.23042e-019
0.922900 4.28873e-019
0.923000 4.36392e-019
0.923100 4.43779e-019
0.923200 4.47572e-019
0.923300 4.45752e-019
0.923400 4.41816e-019
0.923500 4.38198e-019
0.923600 4.35768e-019
0.923700 4.35852e-019
0.923800 4.36530e-019
0.923900 4.36356e-019
0.924000 4.36143e-019
0.924100 4.34881e-019
0.924200 4.32804e-019
0.924300 4.30800e-019
0.924400 4.28674e-019
0.924500 4.26623e-019
0.924600 4.25723e-019
0.924700 4.26020e-019
0.924800 4.26467e-019
0.924900 4.27509e-019
0.925000 4.30087e-019
0.925100 4.33166e-019
0.925200 4.35799e-019
0.925300 4.38091e-019
0.925400 4.37621e-019
0.925500 4.34943e-019
0.925600 4.32532e-019
0.925700 4.30135e-019
0.925800 4.27426e-019
0.925900 4.23344e-019
0.926000 4.18070e-019
0.926100 4.12677e-019
0.926200 4.06639e-019
0.926300 3.99319e-019
0.926400 3.91794e-019
0.926500 3.84750e-019
0.926600 3.78714e-019
0.926700 3.79696e-019
0.926800 3.87710e-019
0.926900 3.96725e-019
0.927000 4.05003e-019
0.927100 4.04648e-019
0.927200 3.94200e-019
0.927300 3.81431e-019
0.927400 3.69123e-019
0.927500 3.64543e-019
0.927600 3.76074e-019
0.927700 3.96452e-019
0.927800 4.16721e-019
0.927900 4.34744e-019
0.928000 4.39677e-019
0.928100 4.33771e-019
0.928200 4.27797e-019
0.928300 4.22090e-019
0.928400 4.20293e-019
0.928500 4.23156e-019
0.928600 4.27141e-019
0.928700 4.30920e-019
0.928800 4.31685e-019
0.928900 4.26986e-019
0.929000 4.19666e-019
0.929100 4.12444e-019
0.929200 4.06305e-019
0.929300 4.04747e-019
0.929400 4.06030e-019
0.929500 4.06651e-019
0.929600 4.06864e-019
0.929700 4.02476e-019
0.929800 3.93265e-019
0.929900 3.83345e-019
0.930000 3.73449e-019
0.930100 3.64844e-019
0.930200 3.59095e-019
0.930300 3.55196e-019
0.930400 3.51673e-019
0.930500 3.50712e-019
0.930600 3.59058e-019
0.930700 3.74635e-019
0.930800 3.90813e-019
0.930900 4.06221e-019
0.931000 4.09780e-019
0.931100 3.99773e-019
0.931200 3.86969e-019
0.931300 3.74892e-019
0.931400 3.72794e-019
0.931500 3.87719e-019
0.931600 4.11511e-019
0.931700 4.36032e-019
0.931800 4.52196e-019
0.931900 4.40477e-019
0.932000 4.07153e-019
0.932100 3.71765e-019
0.932200 3.37272e-019
0.932300 3.17279e-019
0.932400 3.11021e-019
0.932500 3.05178e-019
0.932600 2.99546e-019
0.932700 2.96717e-019
0.932800 2.99028e-019
0.932900 3.04331e-019
0.933000 3.10006e-019
0.933100 3.14072e-019
0.933200 3.13254e-019
0.933300 3.08600e-019
0.933400 3.03363e-019
0.933500 2.98452e-019
0.933600 2.97726e-019
0.933700 2.99283e-019
0.933800 2.99317e-019
0.933900 2.99272e-019
0.934000 2.98525e-019
0.934100 2.95216e-019
0.934200 2.89716e-019
0.934300 2.84373e-019
0.934400 2.83007e-019
0.934500 2.90909e-019
0.934600 3.05141e-019
0.934700 3.19996e-019
0.934800 3.35122e-019
0.934900 3.52474e-019
0.935000 3.71634e-019
0.935100 3.90668e-019
0.935200 4.07129e-019
0.935300 3.98021e-019
0.935400 3.55635e-019
0.935500 3.03734e-019
0.935600 2.54941e-019
0.935700 2.23368e-019
0.935800 2.23427e-019
0.935900 2.40865e-019
0.936000 2.58507e-019
0.936100 2.73595e-019
0.936200 2.77860e-019
0.936300 2.75224e-019
0.936400 2.74198e-019
0.936500 2.73416e-019
0.936600 2.75395e-019
0.936700 2.79555e-019
0.936800 2.83350e-019
0.936900 2.86598e-019
0.937000 2.84234e-019
0.937100 2.71538e-019
0.937200 2.53474e-019
0.937300 2.35604e-019
0.937400 2.23263e-019
0.937500 2.31536e-019
0.937600 2.53980e-019
0.937700 2.74798e-019
0.937800 2.95020e-019
0.937900 3.14803e-019
0.938000 3.30379e-019
0.938100 3.41438e-019
0.938200 3.51458e-019
0.938300 3.58054e-019
0.938400 3.58709e-019
0.938500 3.55781e-019
0.938600 3.52513e-019
0.938700 3.49110e-019
0.938800 3.46119e-019
0.938900 3.45961e-019
0.939000 3.47971e-019
0.939100 3.48711e-019
0.939200 3.37404e-019
0.939300 3.15887e-019
0.939400 2.95014e-019
0.939500 2.75499e-019
0.939600 2.68063e-019
0.939700 2.79251e-019
0.939800 2.98712e-019
0.939900 3.18394e-019
0.940000 3.33637e-019
0.940100 3.36401e-019
0.940200 3.30554e-019
0.940300 3.24390e-019
0.940400 3.19538e-019
0.940500 3.29301e-019
0.940600 3.53363e-019
0.940700 3.78603e-019
0.940800 4.02922e-019
0.940900 4.14336e-019
0.941000 4.06451e-019
0.941100 3.90804e-019
0.941200 3.75322e-019
0.941300 3.64088e-019
0.941400 3.62471e-019
0.941500 3.66796e-019
0.941600 3.71333e-019
0.941700 3.75438e-019
0.941800 3.75201e-019
0.941900 3.72477e-019
0.942000 3.71144e-019
0.942100 3.70042e-019
0.942200 3.70606e-019
0.942300 3.72979e-019
0.942400 3.75638e-019
0.942500 3.78410e-019
0.942600 3.83102e-019
0.942700 3.92208e-019
0.942800 4.04319e-019
0.942900 4.16714e-019
0.943000 4.27266e-019
0.943100 4.26995e-019
0.943200 4.16636e-019
0.943300 4.05111e-019
0.943400 3.94380e-019
0.943500 3.93476e-019
0.943600 4.03075e-019
0.943700 4.14195e-019
0.943800 4.24885e-019
0.943900 4.31373e-019
0.944000 4.29026e-019
0.944100 4.21074e-019
0.944200 4.12588e-019
0.944300 4.04006e-019
0.944400 3.93943e-019
0.944500 3.81827e-019
0.944600 3.69146e-019
0.944700 3.57731e-019
0.944800 3.55456e-019
0.944900 3.66055e-019
0.945000 3.81607e-019
0.945100 3.96646e-019
0.945200 4.03936e-019
0.945300 3.97634e-019
0.945400 3.84567e-019
0.945500 3.71614e-019
0.945600 3.64861e-019
0.945700 3.78944e-019
0.945800 4.07240e-019
0.945900 4.34667e-019
0.946000 4.60984e-019
0.946100 4.65964e-019
0.946200 4.60192e-019
0.946300 4.63987e-019
0.946400 4.67215e-019
0.946500 4.65949e-019
0.946600 4.59348e-019
0.946700 4.51510e-019
0.946800 4.43898e-019
0.946900 4.37393e-019
0.947000 4.33945e-019
0.947100 4.33038e-019
0.947200 4.32626e-019
0.947300 4.33059e-019
0.947400 4.41572e-019
0.947500 4.57549e-019
0.947600 4.73735e-019
0.947700 4.89343e-019
0.947800 4.98753e-019
0.947900 4.97564e-019
0.948000 4.91039e-019
0.948100 4.84471e-019
0.948200 4.81023e-019
0.948300 4.86845e-019
0.948400 4.99970e-019
0.948500 5.13883e-019
0.948600 5.25868e-019
0.948700 5.22344e-019
0.948800 5.06520e-019
0.948900 4.91967e-019
0.949000 4.77440e-019
0.949100 4.65228e-019
0.949200 4.55516e-019
0.949300 4.46042e-019
0.949400 4.36536e-019
0.949500 4.27959e-019
0.949600 4.20403e-019
0.949700 4.12462e-019
0.949800 4.04174e-019
0.949900 3.98822e-019
0.950000 4.08436e-019
0.950100 4.26970e-019
0.950200 4.41935e-019
0.950300 4.55956e-019
0.950400 4.67839e-019
0.950500 4.80288e-019
0.950600 4.94965e-019
0.950700 5.09176e-019
0.950800 5.18010e-019
0.950900 5.18115e-019
0.951000 5.14967e-019
0.951100 5.12446e-019
0.951200 5.08752e-019
0.951300 5.01972e-019
0.951400 4.95803e-019
0.951500 4.92155e-019
0.951600 4.88823e-019
0.951700 4.89629e-019
0.951800 4.91293e-019
0.951900 4.89924e-019
0.952000 4.89385e-019
0.952100 4.99500e-019
0.952200 5.25219e-019
0.952300 5.56623e-019
0.952400 5.87137e-019
0.952500 6.12753e-019
0.952600 6.21678e-019
0.952700 6.15814e-019
0.952800 6.07657e-019
0.952900 5.98737e-019
0.953000 5.80907e-019
0.953100 5.57341e-019
0.953200 5.36164e-019
0.953300 5.15548e-019
0.953400 5.00351e-019
0.953500 4.95587e-019
0.953600 4.96619e-019
0.953700 4.97746e-019
0.953800 4.97625e-019
0.953900 4.93924e-019
0.954000 4.87865e-019
0.954100 4.81944e-019
0.954200 4.76320e-019
0.954300 4.72972e-019
0.954400 4.70435e-019
0.954500 4.66858e-019
0.954600 4.63365e-019
0.954700 4.57999e-019
0.954800 4.49889e-019
0.954900 4.41005e-019
0.955000 4.32579e-019
0.955100 4.26385e-019
0.955200 4.25348e-019
0.955300 4.27739e-019
0.955400 4.30422e-019
0.955500 4.34214e-019
0.955600 4.45854e-019
0.955700 4.64298e-019
0.955800 4.82696e-019
0.955900 5.00482e-019
0.956000 5.11130e-019
0.956100 5.11219e-019
0.956200 5.06957e-019
0.956300 5.02458e-019
0.956400 4.99285e-019
0.956500 4.98040e-019
0.956600 4.96786e-019
0.956700 4.94918e-019
0.956800 4.94131e-019
0.956900 5.00397e-019
0.957000 5.13312e-019
0.957100 5.26780e-019
0.957200 5.39062e-019
0.957300 5.41097e-019
0.957400 5.33289e-019
0.957500 5.24957e-019
0.957600 5.16716e-019
0.957700 5.07542e-019
0.957800 4.96921e-019
0.957900 4.85841e-019
0.958000 4.74840e-019
0.958100 4.63257e-019
0.958200 4.49956e-019
0.958300 4.36134e-019
0.958400 4.22858e-019
0.958500 4.10293e-019
0.958600 4.07703e-019
0.958700 4.15015e-019
0.958800 4.23124e-019
0.958900 4.31375e-019
0.959000 4.41445e-019
0.959100 4.53834e-019
0.959200 4.66690e-019
0.959300 4.79058e-019
0.959400 4.87906e-019
0.959500 4.83727e-019
0.959600 4.68353e-019
0.959700 4.51812e-019
0.959800 4.36084e-019
0.959900 4.25135e-019
0.960000 4.18849e-019
0.960100 4.13156e-019
0.960200 4.07904e-019
0.960300 4.05848e-019
0.960400 4.09371e-019
0.960500 4.15765e-019
0.960600 4.22209e-019
0.960700 4.27834e-019
0.960800 4.31598e-019
0.960900 4.34781e-019
0.961000 4.38507e-019
0.961100 4.42194e-019
0.961200 4.45548e-019
0.961300 4.49597e-019
0.961400 4.54630e-019
0.961500 4.59386e-019
0.961600 4.61148e-019
0.961700 4.58510e-019
0.961800 4.54130e-019
0.961900 4.49631e-019
0.962000 4.44567e-019
0.962100 4.37274e-019
0.962200 4.27427e-019
0.962300 4.16842e-019
0.962400 4.06900e-019
0.962500 4.01399e-019
0.962600 3.99624e-019
0.962700 3.97754e-019
0.962800 3.96099e-019
0.962900 3.96139e-019
0.963000 3.99416e-019
0.963100 4.04499e-019
0.963200 4.09605e-019
0.963300 4.13984e-019
0.963400 4.17020e-019
0.963500 4.19575e-019
0.963600 4.22307e-019
0.963700 4.24868e-019
0.963800 4.26351e-019
0.963900 4.26542e-019
0.964000 4.26353e-019
0.964100 4.26531e-019
0.964200 4.30712e-019
0.964300 4.39537e-019
0.964400 4.49361e-019
0.964500 4.58736e-019
0.964600 4.63764e-019
0.964700 4.60557e-019
0.964800 4.52832e-019
0.964900 4.44911e-019
0.965000 4.37557e-019
0.965100 4.32524e-019
0.965200 4.29501e-019
0.965300 4.26697e-019
0.965400 4.23858e-019
0.965500 4.20468e-019
0.965600 4.17043e-019
0.965700 4.14127e-019
0.965800 4.11364e-019
0.965900 4.09591e-019
0.966000 4.09135e-019
0.966100 4.09013e-019
0.966200 4.08856e-019
0.966300 4.09601e-019
0.966400 4.12316e-019
0.966500 4.14812e-019
0.966600 4.15939e-019
0.966700 4.17178e-019
0.966800 4.19624e-019
0.966900 4.23076e-019
0.967000 4.26403e-019
0.967100 4.29250e-019
0.967200 4.27755e-019
0.967300 4.20814e-019
0.967400 4.12622e-019
0.967500 4.04991e-019
0.967600 4.00152e-019
0.967700 4.02842e-019
0.967800 4.10757e-019
0.967900 4.18870e-019
0.968000 4.26137e-019
0.968100 4.25789e-019
0.968200 4.18804e-019
0.968300 4.12048e-019
0.968400 4.05648e-019
0.968500 4.02585e-019
0.968600 4.04246e-019
0.968700 4.07730e-019
0.968800 4.11418e-019
0.968900 4.16269e-019
0.969000 4.23746e-019
0.969100 4.32806e-019
0.969200 4.41865e-019
0.969300 4.50607e-019
0.969400 4.57099e-019
0.969500 4.61313e-019
0.969600 4.65196e-019
0.969700 4.68488e-019
0.969800 4.65711e-019
0.969900 4.55532e-019
0.970000 4.43445e-019
0.970100 4.31407e-019
0.970200 4.19612e-019
0.970300 4.08065e-019
0.970400 3.96486e-019
0.970500 3.85003e-019
0.970600 3.76560e-019
0.970700 3.82756e-019
0.970800 4.01594e-019
0.970900 4.21308e-019
0.971000 4.40054e-019
0.971100 4.47525e-019
0.971200 4.41452e-019
0.971300 4.31995e-019
0.971400 4.22711e-019
0.971500 4.15863e-019
0.971600 4.13982e-019
0.971700 4.15400e-019
0.971800 4.17285e-019
0.971900 4.18180e-019
0.972000 4.15405e-019
0.972100 4.09852e-019
0.972200 4.04238e-019
0.972300 3.98563e-019
0.972400 3.92942e-019
0.972500 3.87020e-019
0.972600 3.80691e-019
0.972700 3.74495e-019
0.972800 3.70464e-019
0.972900 3.70037e-019
0.973000 3.71326e-019
0.973100 3.72803e-019
0.973200 3.75397e-019
0.973300 3.81085e-019
0.973400 3.88333e-019
0.973500 3.95070e-019
0.973600 4.01145e-019
0.973700 4.00612e-019
0.973800 3.93633e-019
0.973900 3.86142e-019
0.974000 3.79141e-019
0.974100 3.77036e-019
0.974200 3.81555e-019
0.974300 3.88186e-019
0.974400 3.94523e-019
0.974500 3.98384e-019
0.974600 3.96330e-019
0.974700 3.91027e-019
0.974800 3.86143e-019
0.974900 3.81690e-019
0.975000 3.81015e-019
0.975100 3.83807e-019
0.975200 3.86692e-019
0.975300 3.89797e-019
0.975400 3.95339e-019
0.975500 4.03532e-019
0.975600 4.11965e-019
0.975700 4.19867e-019
0.975800 4.24183e-019
0.975900 4.21016e-019
0.976000 4.13705e-019
0.976100 4.06517e-019
0.976200 3.99745e-019
0.976300 3.95104e-019
0.976400 3.91232e-019
0.976500 3.86434e-019
0.976600 3.81896e-019
0.976700 3.79214e-019
0.976800 3.79214e-019
0.976900 3.80419e-019
0.977000 3.81813e-019
0.977100 3.83395e-019
0.977200 3.85538e-019
0.977300 3.88279e-019
0.977400 3.91221e-019
0.977500 3.94617e-019
0.977600 4.00046e-019
0.977700 4.07333e-019
0.977800 4.14854e-019
0.977900 4.21921e-019
0.978000 4.24833e-019
0.978100 4.23298e-019
0.978200 4.20991e-019
0.978300 4.18427e-019
0.978400 4.13607e-019
0.978500 4.04873e-019
0.978600 3.94125e-019
0.978700 3.83438e-019
0.978800 3.75082e-019
0.978900 3.74103e-019
0.979000 3.78243e-019
0.979100 3.82240e-019
0.979200 3.86203e-019
0.979300 3.89450e-019
0.979400 3.92311e-019
0.979500 3.95562e-019
0.979600 3.98825e-019
0.979700 4.00657e-019
0.979800 3.99931e-019
0.979900 3.97670e-019
0.980000 3.95181e-019
0.980100 3.93464e-019
0.980200 3.93830e-019
0.980300 3.95608e-019
0.980400 3.97406e-019
0.980500 3.99500e-019
0.980600 4.04996e-019
0.980700 4.13322e-019
0.980800 4.21321e-019
0.980900 4.28716e-019
0.981000 4.30899e-019
0.981100 4.26786e-019
0.981200 4.21351e-019
0.981300 4.16375e-019
0.981400 4.13381e-019
0.981500 4.14977e-019
0.981600 4.19629e-019
0.981700 4.24541e-019
0.981800 4.29045e-019
0.981900 4.30826e-019
0.982000 4.30127e-019
0.982100 4.29259e-019
0.982200 4.28205e-019
0.982300 4.25443e-019
0.982400 4.20219e-019
0.982500 4.13859e-019
0.982600 4.07469e-019
0.982700 4.02808e-019
0.982800 4.01418e-019
0.982900 4.01905e-019
0.983000 4.02472e-019
0.983100 4.01525e-019
0.983200 3.93608e-019
0.983300 3.80155e-019
0.983400 3.66756e-019
0.983500 3.53637e-019
0.983600 3.42828e-019
0.983700 3.34792e-019
0.983800 3.27509e-019
0.983900 3.20621e-019
0.984000 3.17526e-019
0.984100 3.20737e-019
0.984200 3.26568e-019
0.984300 3.32144e-019
0.984400 3.37429e-019
0.984500 3.41864e-019
0.984600 3.45904e-019
0.984700 3.50140e-019
0.984800 3.54510e-019
0.984900 3.60310e-019
0.985000 3.66917e-019
0.985100 3.73053e-019
0.985200 3.78676e-019
0.985300 3.78906e-019
0.985400 3.71374e-019
0.985500 3.61162e-019
0.985600 3.51446e-019
0.985700 3.45056e-019
0.985800 3.47942e-019
0.985900 3.56858e-019
0.986000 3.65549e-019
0.986100 3.73691e-019
0.986200 3.76631e-019
0.986300 3.75009e-019
0.986400 3.73480e-019
0.986500 3.71986e-019
0.986600 3.70965e-019
0.986700 3.70728e-019
0.986800 3.70900e-019
0.986900 3.71014e-019
0.987000 3.69757e-019
0.987100 3.65187e-019
0.987200 3.58318e-019
0.987300 3.51225e-019
0.987400 3.44336e-019
0.987500 3.38765e-019
0.987600 3.34826e-019
0.987700 3.31389e-019
0.987800 3.28218e-019
0.987900 3.27727e-019
0.988000 3.30608e-019
0.988100 3.34644e-019
0.988200 3.39033e-019
0.988300 3.44906e-019
0.988400 3.53448e-019
0.988500 3.62633e-019
0.988600 3.71044e-019
0.988700 3.78237e-019
0.988800 3.79589e-019
0.988900 3.76089e-019
0.989000 3.72399e-019
0.989100 3.68885e-019
0.989200 3.67454e-019
0.989300 3.68382e-019
0.989400 3.69916e-019
0.989500 3.71471e-019
0.989600 3.71865e-019
0.989700 3.70209e-019
0.989800 3.67522e-019
0.989900 3.64897e-019
0.990000 3.63417e-019
0.990100 3.66053e-019
0.990200 3.71989e-019
0.990300 3.78158e-019
0.990400 3.83889e-019
0.990500 3.84979e-019
0.990600 3.81260e-019
0.990700 3.76916e-019
0.990800 3.72973e-019
0.990900 3.73359e-019
0.991000 3.80583e-019
0.991100 3.90796e-019
0.991200 4.00932e-019
0.991300 4.09295e-019
0.991400 4.12392e-019
0.991500 4.11835e-019
0.991600 4.11235e-019
0.991700 4.10132e-019
0.991800 4.04221e-019
0.991900 3.93422e-019
0.992000 3.82032e-019
0.992100 3.70696e-019
0.992200 3.60160e-019
0.992300 3.50945e-019
0.992400 3.42474e-019
0.992500 3.34403e-019
0.992600 3.29422e-019
0.992700 3.31818e-019
0.992800 3.38837e-019
0.992900 3.45948e-019
0.993000 3.53157e-019
0.993100 3.61217e-019
0.993200 3.69785e-019
0.993300 3.78043e-019
0.993400 3.85545e-019
0.993500 3.86216e-019
0.993600 3.78794e-019
0.993700 3.69566e-019
0.993800 3.60561e-019
0.993900 3.52800e-019
0.994000 3.47471e-019
0.994100 3.43183e-019
0.994200 3.38694e-019
0.994300 3.35314e-019
0.994400 3.37758e-019
0.994500 3.45280e-019
0.994600 3.53119e-019
0.994700 3.60823e-019
0.994800 3.66779e-019
0.994900 3.70580e-019
0.995000 3.73655e-019
0.995100 3.76379e-019
0.995200 3.76938e-019
0.995300 3.73510e-019
0.995400 3.68107e-019
0.995500 3.62806e-019
0.995600 3.58062e-019
0.995700 3.55396e-019
0.995800 3.54458e-019
0.995900 3.53685e-019
0.996000 3.52656e-019
0.996100 3.48900e-019
0.996200 3.42416e-019
0.996300 3.35707e-019
0.996400 3.29489e-019
0.996500 3.28168e-019
0.996600 3.34457e-019
0.996700 3.43709e-019
0.996800 3.52526e-019
0.996900 3.58537e-019
0.997000 3.56174e-019
0.997100 3.48471e-019
0.997200 3.41206e-019
0.997300 3.34503e-019
0.997400 3.33630e-019
0.997500 3.38122e-019
0.997600 3.42648e-019
0.997700 3.46948e-019
0.997800 3.49648e-019
0.997900 3.50258e-019
0.998000 3.50413e-019
0.998100 3.50912e-019
0.998200 3.53302e-019
0.998300 3.60364e-019
0.998400 3.69965e-019
0.998500 3.79150e-019
0.998600 3.87549e-019
0.998700 3.89339e-019
0.998800 3.85005e-019
0.998900 3.80346e-019
0.999000 3.75550e-019
0.999100 3.69874e-019
0.999200 3.63002e-019
0.999300 3.55832e-019
0.999400 3.49055e-019
0.999500 3.45540e-019
0.999600 3.48970e-019
0.999700 3.56687e-019
0.999800 3.64670e-019
0.999900 3.71344e-019
 1.00000 3.70902e-019
 1.00010 3.64472e-019
 1.00020 3.57962e-019
 1.00030 3.51617e-019
 1.00040 3.46517e-019
 1.00050 3.42916e-019
 1.00060 3.39807e-019
 1.00070 3.36994e-019
 1.00080 3.36351e-019
 1.00090 3.39535e-019
 1.00100 3.44344e-019
 1.00110 3.48932e-019
 1.00120 3.53797e-019
 1.00130 3.59747e-019
 1.00140 3.66781e-019
 1.00150 3.74102e-019
 1.00160 3.80578e-019
 1.00170 3.78229e-019
 1.00180 3.66621e-019
 1.00190 3.53615e-019
 1.00200 3.40962e-019
 1.00210 3.32958e-019
 1.00220 3.32350e-019
 1.00230 3.34831e-019
 1.00240 3.37184e-019
 1.00250 3.38942e-019
 1.00260 3.38905e-019
 1.00270 3.37530e-019
 1.00280 3.36067e-019
 1.00290 3.34774e-019
 1.00300 3.35298e-019
 1.00310 3.37988e-019
 1.00320 3.41324e-019
 1.00330 3.44786e-019
 1.00340 3.48256e-019
 1.00350 3.51556e-019
 1.00360 3.54466e-019
 1.00370 3.57062e-019
 1.00380 3.59169e-019
 1.00390 3.60259e-019
 1.00400 3.61062e-019
 1.00410 3.62161e-019
 1.00420 3.63098e-019
 1.00430 3.63360e-019
 1.00440 3.62898e-019
 1.00450 3.62205e-019
 1.00460 3.61255e-019
 1.00470 3.58063e-019
 1.00480 3.52154e-019
 1.00490 3.45595e-019
 1.00500 3.39346e-019
 1.00510 3.35663e-019
 1.00520 3.36777e-019
 1.00530 3.39923e-019
 1.00540 3.42647e-019
 1.00550 3.45334e-019
 1.00560 3.46902e-019
 1.00570 3.47470e-019
 1.00580 3.48109e-019
 1.00590 3.48822e-019
 1.00600 3.48905e-019
 1.00610 3.48040e-019
 1.00620 3.46868e-019
 1.00630 3.45781e-019
 1.00640 3.45550e-019
 1.00650 3.47116e-019
 1.00660 3.49825e-019
 1.00670 3.52540e-019
 1.00680 3.54345e-019
 1.00690 3.53197e-019
 1.00700 3.49977e-019
 1.00710 3.46869e-019
 1.00720 3.43652e-019
 1.00730 3.39758e-019
 1.00740 3.35361e-019
 1.00750 3.31063e-019
 1.00760 3.26911e-019
 1.00770 3.24227e-019
 1.00780 3.23671e-019
 1.00790 3.23758e-019
 1.00800 3.23836e-019
 1.00810 3.25526e-019
 1.00820 3.32005e-019
 1.00830 3.42078e-019
 1.00840 3.52496e-019
 1.00850 3.62250e-019
 1.00860 3.64916e-019
 1.00870 3.60677e-019
 1.00880 3.55867e-019
 1.00890 3.51090e-019
 1.00900 3.47353e-019
 1.00910 3.44813e-019
 1.00920 3.42187e-019
 1.00930 3.39205e-019
 1.00940 3.36045e-019
 1.00950 3.32489e-019
 1.00960 3.29409e-019
 1.00970 3.27039e-019
 1.00980 3.24818e-019
 1.00990 3.23777e-019
 1.01000 3.23669e-019
 1.01010 3.23349e-019
 1.01020 3.22689e-019
 1.01030 3.19661e-019
 1.01040 3.13744e-019
 1.01050 3.07199e-019
 1.01060 3.01151e-019
 1.01070 2.99226e-019
 1.01080 3.05725e-019
 1.01090 3.16943e-019
 1.01100 3.28184e-019
 1.01110 3.38490e-019
 1.01120 3.44029e-019
 1.01130 3.45449e-019
 1.01140 3.46666e-019
 1.01150 3.47739e-019
 1.01160 3.47120e-019
 1.01170 3.44962e-019
 1.01180 3.42980e-019
 1.01190 3.41141e-019
 1.01200 3.38770e-019
 1.01210 3.35353e-019
 1.01220 3.30727e-019
 1.01230 3.25629e-019
 1.01240 3.22802e-019
 1.01250 3.27982e-019
 1.01260 3.38821e-019
 1.01270 3.49403e-019
 1.01280 3.59061e-019
 1.01290 3.59912e-019
 1.01300 3.52419e-019
 1.01310 3.44660e-019
 1.01320 3.37478e-019
 1.01330 3.34985e-019
 1.01340 3.39561e-019
 1.01350 3.46828e-019
 1.01360 3.53728e-019
 1.01370 3.57694e-019
 1.01380 3.53392e-019
 1.01390 3.43629e-019
 1.01400 3.34002e-019
 1.01410 3.25305e-019
 1.01420 3.26017e-019
 1.01430 3.35339e-019
 1.01440 3.44755e-019
 1.01450 3.53956e-019
 1.01460 3.61118e-019
 1.01470 3.65787e-019
 1.01480 3.70154e-019
 1.01490 3.74856e-019
 1.01500 3.79345e-019
 1.01510 3.83282e-019
 1.01520 3.86464e-019
 1.01530 3.89186e-019
 1.01540 3.90720e-019
 1.01550 3.84142e-019
 1.01560 3.70348e-019
 1.01570 3.56413e-019
 1.01580 3.43002e-019
 1.01590 3.34339e-019
 1.01600 3.31625e-019
 1.01610 3.30174e-019
 1.01620 3.28527e-019
 1.01630 3.29150e-019
 1.01640 3.34044e-019
 1.01650 3.41750e-019
 1.01660 3.49999e-019
 1.01670 3.56899e-019
 1.01680 3.57503e-019
 1.01690 3.52964e-019
 1.01700 3.48292e-019
 1.01710 3.43951e-019
 1.01720 3.43078e-019
 1.01730 3.46023e-019
 1.01740 3.49524e-019
 1.01750 3.52514e-019
 1.01760 3.51422e-019
 1.01770 3.43511e-019
 1.01780 3.32570e-019
 1.01790 3.21837e-019
 1.01800 3.13006e-019
 1.01810 3.10527e-019
 1.01820 3.12218e-019
 1.01830 3.13460e-019
 1.01840 3.14900e-019
 1.01850 3.18702e-019
 1.01860 3.25374e-019
 1.01870 3.32911e-019
 1.01880 3.40354e-019
 1.01890 3.45243e-019
 1.01900 3.46393e-019
 1.01910 3.46154e-019
 1.01920 3.45897e-019
 1.01930 3.44964e-019
 1.01940 3.42193e-019
 1.01950 3.38444e-019
 1.01960 3.34931e-019
 1.01970 3.31804e-019
 1.01980 3.32374e-019
 1.01990 3.35772e-019
 1.02000 3.38570e-019
 1.02010 3.41182e-019
 1.02020 3.42942e-019
 1.02030 3.43594e-019
 1.02040 3.43893e-019
 1.02050 3.44050e-019
 1.02060 3.42924e-019
 1.02070 3.39174e-019
 1.02080 3.33988e-019
 1.02090 3.28864e-019
 1.02100 3.24850e-019
 1.02110 3.27622e-019
 1.02120 3.36183e-019
 1.02130 3.44906e-019
 1.02140 3.53303e-019
 1.02150 3.57517e-019
 1.02160 3.56574e-019
 1.02170 3.54294e-019
 1.02180 3.52135e-019
 1.02190 3.50861e-019
 1.02200 3.51336e-019
 1.02210 3.52934e-019
 1.02220 3.54599e-019
 1.02230 3.54557e-019
 1.02240 3.47455e-019
 1.02250 3.34615e-019
 1.02260 3.21426e-019
 1.02270 3.09083e-019
 1.02280 3.06278e-019
 1.02290 3.13725e-019
 1.02300 3.23019e-019
 1.02310 3.32414e-019
 1.02320 3.40629e-019
 1.02330 3.46899e-019
 1.02340 3.52088e-019
 1.02350 3.56937e-019
 1.02360 3.60128e-019
 1.02370 3.58205e-019
 1.02380 3.52627e-019
 1.02390 3.46992e-019
 1.02400 3.41391e-019
 1.02410 3.36097e-019
 1.02420 3.31399e-019
 1.02430 3.27171e-019
 1.02440 3.23468e-019
 1.02450 3.23962e-019
 1.02460 3.30117e-019
 1.02470 3.37720e-019
 1.02480 3.44804e-019
 1.02490 3.50683e-019
 1.02500 3.53642e-019
 1.02510 3.54786e-019
 1.02520 3.55923e-019
 1.02530 3.56900e-019
 1.02540 3.56662e-019
 1.02550 3.55655e-019
 1.02560 3.55000e-019
 1.02570 3.54622e-019
 1.02580 3.56606e-019
 1.02590 3.61534e-019
 1.02600 3.67230e-019
 1.02610 3.72607e-019
 1.02620 3.74728e-019
 1.02630 3.70130e-019
 1.02640 3.61771e-019
 1.02650 3.53482e-019
 1.02660 3.46748e-019
 1.02670 3.47921e-019
 1.02680 3.55393e-019
 1.02690 3.62671e-019
 1.02700 3.69078e-019
 1.02710 3.67186e-019
 1.02720 3.55814e-019
 1.02730 3.42569e-019
 1.02740 3.29799e-019
 1.02750 3.20925e-019
 1.02760 3.18925e-019
 1.02770 3.20456e-019
 1.02780 3.22130e-019
 1.02790 3.23179e-019
 1.02800 3.22002e-019
 1.02810 3.19234e-019
 1.02820 3.16541e-019
 1.02830 3.14323e-019
 1.02840 3.16849e-019
 1.02850 3.24216e-019
 1.02860 3.32018e-019
 1.02870 3.39443e-019
 1.02880 3.44123e-019
 1.02890 3.44502e-019
 1.02900 3.43197e-019
 1.02910 3.41867e-019
 1.02920 3.38586e-019
 1.02930 3.29910e-019
 1.02940 3.17502e-019
 1.02950 3.04922e-019
 1.02960 2.93280e-019
 1.02970 2.91340e-019
 1.02980 2.98505e-019
 1.02990 3.06188e-019
 1.03000 3.13760e-019
 1.03010 3.18662e-019
 1.03020 3.19832e-019
 1.03030 3.19417e-019
 1.03040 3.18832e-019
 1.03050 3.19524e-019
 1.03060 3.23122e-019
 1.03070 3.28632e-019
 1.03080 3.34297e-019
 1.03090 3.39398e-019
 1.03100 3.40757e-019
 1.03110 3.38936e-019
 1.03120 3.37048e-019
 1.03130 3.34984e-019
 1.03140 3.31908e-019
 1.03150 3.27373e-019
 1.03160 3.22319e-019
 1.03170 3.17467e-019
 1.03180 3.14597e-019
 1.03190 3.15542e-019
 1.03200 3.18587e-019
 1.03210 3.21680e-019
 1.03220 3.24142e-019
 1.03230 3.24008e-019
 1.03240 3.22144e-019
 1.03250 3.20554e-019
 1.03260 3.19110e-019
 1.03270 3.19200e-019
 1.03280 3.20916e-019
 1.03290 3.23024e-019
 1.03300 3.25165e-019
 1.03310 3.25963e-019
 1.03320 3.24348e-019
 1.03330 3.21333e-019
 1.03340 3.18158e-019
 1.03350 3.15588e-019
 1.03360 3.14927e-019
 1.03370 3.15313e-019
 1.03380 3.15326e-019
 1.03390 3.15315e-019
 1.03400 3.15673e-019
 1.03410 3.16174e-019
 1.03420 3.16353e-019
 1.03430 3.16421e-019
 1.03440 3.16779e-019
 1.03450 3.17806e-019
 1.03460 3.19660e-019
 1.03470 3.21907e-019
 1.03480 3.23918e-019
 1.03490 3.25376e-019
 1.03500 3.26616e-019
 1.03510 3.27990e-019
 1.03520 3.29648e-019
 1.03530 3.33773e-019
 1.03540 3.39916e-019
 1.03550 3.45821e-019
 1.03560 3.51235e-019
 1.03570 3.52308e-019
 1.03580 3.47867e-019
 1.03590 3.42097e-019
 1.03600 3.36591e-019
 1.03610 3.31269e-019
 1.03620 3.26470e-019
 1.03630 3.21785e-019
 1.03640 3.16860e-019
 1.03650 3.12234e-019
 1.03660 3.09262e-019
 1.03670 3.07720e-019
 1.03680 3.06289e-019
 1.03690 3.05316e-019
 1.03700 3.08599e-019
 1.03710 3.16662e-019
 1.03720 3.25699e-019
 1.03730 3.34377e-019
 1.03740 3.38614e-019
 1.03750 3.34990e-019
 1.03760 3.27157e-019
 1.03770 3.19041e-019
 1.03780 3.11810e-019
 1.03790 3.07636e-019
 1.03800 3.05645e-019
 1.03810 3.03563e-019
 1.03820 3.01757e-019
 1.03830 3.02744e-019
 1.03840 3.07025e-019
 1.03850 3.12339e-019
 1.03860 3.17714e-019
 1.03870 3.21132e-019
 1.03880 3.21497e-019
 1.03890 3.20617e-019
 1.03900 3.19773e-019
 1.03910 3.19106e-019
 1.03920 3.18893e-019
 1.03930 3.18612e-019
 1.03940 3.17936e-019
 1.03950 3.16953e-019
 1.03960 3.13309e-019
 1.03970 3.07488e-019
 1.03980 3.01937e-019
 1.03990 2.96828e-019
 1.04000 2.95755e-019
 1.04010 2.99756e-019
 1.04020 3.04954e-019
 1.04030 3.09754e-019
 1.04040 3.12528e-019
 1.04050 3.10937e-019
 1.04060 3.07283e-019
 1.04070 3.04123e-019
 1.04080 3.01725e-019
 1.04090 3.04163e-019
 1.04100 3.10672e-019
 1.04110 3.17085e-019
 1.04120 3.22802e-019
 1.04130 3.21843e-019
 1.04140 3.13019e-019
 1.04150 3.02234e-019
 1.04160 2.91497e-019
 1.04170 2.82951e-019
 1.04180 2.78439e-019
 1.04190 2.76134e-019
 1.04200 2.74051e-019
 1.04210 2.72714e-019
 1.04220 2.74519e-019
 1.04230 2.78608e-019
 1.04240 2.82517e-019
 1.04250 2.86798e-019
 1.04260 2.95078e-019
 1.04270 3.07556e-019
 1.04280 3.20526e-019
 1.04290 3.32848e-019
 1.04300 3.38980e-019
 1.04310 3.35148e-019
 1.04320 3.26848e-019
 1.04330 3.18589e-019
 1.04340 3.11901e-019
 1.04350 3.10027e-019
 1.04360 3.12014e-019
 1.04370 3.14562e-019
 1.04380 3.16870e-019
 1.04390 3.15985e-019
 1.04400 3.11976e-019
 1.04410 3.07571e-019
 1.04420 3.03012e-019
 1.04430 2.98517e-019
 1.04440 2.94123e-019
 1.04450 2.89836e-019
 1.04460 2.85733e-019
 1.04470 2.83021e-019
 1.04480 2.83729e-019
 1.04490 2.86837e-019
 1.04500 2.90269e-019
 1.04510 2.94048e-019
 1.04520 3.00276e-019
 1.04530 3.08242e-019
 1.04540 3.15651e-019
 1.04550 3.22514e-019
 1.04560 3.25215e-019
 1.04570 3.22939e-019
 1.04580 3.19437e-019
 1.04590 3.16288e-019
 1.04600 3.16917e-019
 1.04610 3.25217e-019
 1.04620 3.37771e-019
 1.04630 3.50209e-019
 1.04640 3.60149e-019
 1.04650 3.57813e-019
 1.04660 3.45548e-019
 1.04670 3.33336e-019
 1.04680 3.21589e-019
 1.04690 3.14217e-019
 1.04700 3.11617e-019
 1.04710 3.09714e-019
 1.04720 3.07583e-019
 1.04730 3.04342e-019
 1.04740 2.99009e-019
 1.04750 2.92411e-019
 1.04760 2.85758e-019
 1.04770 2.80677e-019
 1.04780 2.80895e-019
 1.04790 2.85108e-019
 1.04800 2.89492e-019
 1.04810 2.94094e-019
 1.04820 3.00525e-019
 1.04830 3.08786e-019
 1.04840 3.17101e-019
 1.04850 3.24789e-019
 1.04860 3.27354e-019
 1.04870 3.22488e-019
 1.04880 3.14969e-019
 1.04890 3.07765e-019
 1.04900 3.02615e-019
 1.04910 3.02913e-019
 1.04920 3.06882e-019
 1.04930 3.10975e-019
 1.04940 3.14769e-019
 1.04950 3.15516e-019
 1.04960 3.13671e-019
 1.04970 3.11951e-019
 1.04980 3.10192e-019
 1.04990 3.08355e-019
 1.05000 3.06452e-019
 1.05010 3.04540e-019
 1.05020 3.02719e-019
 1.05030 3.02152e-019
 1.05040 3.04174e-019
 1.05050 3.07559e-019
 1.05060 3.10871e-019
 1.05070 3.14320e-019
 1.05080 3.18546e-019
 1.05090 3.23133e-019
 1.05100 3.27298e-019
 1.05110 3.30768e-019
 1.05120 3.28620e-019
 1.05130 3.20160e-019
 1.05140 3.10512e-019
 1.05150 3.01050e-019
 1.05160 2.93154e-019
 1.05170 2.88012e-019
 1.05180 2.84601e-019
 1.05190 2.81599e-019
 1.05200 2.78964e-019
 1.05210 2.77737e-019
 1.05220 2.77683e-019
 1.05230 2.77790e-019
 1.05240 2.77810e-019
 1.05250 2.76444e-019
 1.05260 2.73579e-019
 1.05270 2.70311e-019
 1.05280 2.67083e-019
 1.05290 2.65872e-019
 1.05300 2.67793e-019
 1.05310 2.70935e-019
 1.05320 2.73964e-019
 1.05330 2.76459e-019
 1.05340 2.77414e-019
 1.05350 2.77274e-019
 1.05360 2.77094e-019
 1.05370 2.76915e-019
 1.05380 2.76733e-019
 1.05390 2.76726e-019
 1.05400 2.76943e-019
 1.05410 2.77420e-019
 1.05420 2.80102e-019
 1.05430 2.85440e-019
 1.05440 2.91164e-019
 1.05450 2.96381e-019
 1.05460 2.99326e-019
 1.05470 2.97288e-019
 1.05480 2.92618e-019
 1.05490 2.88254e-019
 1.05500 2.83969e-019
 1.05510 2.80117e-019
 1.05520 2.76771e-019
 1.05530 2.73579e-019
 1.05540 2.70843e-019
 1.05550 2.72565e-019
 1.05560 2.79494e-019
 1.05570 2.87514e-019
 1.05580 2.95288e-019
 1.05590 3.01069e-019
 1.05600 3.02995e-019
 1.05610 3.02950e-019
 1.05620 3.02935e-019
 1.05630 3.02225e-019
 1.05640 2.98646e-019
 1.05650 2.92824e-019
 1.05660 2.86951e-019
 1.05670 2.81194e-019
 1.05680 2.77052e-019
 1.05690 2.74586e-019
 1.05700 2.72334e-019
 1.05710 2.70163e-019
 1.05720 2.68999e-019
 1.05730 2.69694e-019
 1.05740 2.71689e-019
 1.05750 2.74050e-019
 1.05760 2.76465e-019
 1.05770 2.79021e-019
 1.05780 2.81280e-019
 1.05790 2.83115e-019
 1.05800 2.85144e-019
 1.05810 2.89597e-019
 1.05820 2.96430e-019
 1.05830 3.03393e-019
 1.05840 3.09939e-019
 1.05850 3.12628e-019
 1.05860 3.09760e-019
 1.05870 3.04987e-019
 1.05880 3.00441e-019
 1.05890 2.96610e-019
 1.05900 2.94490e-019
 1.05910 2.93395e-019
 1.05920 2.92238e-019
 1.05930 2.91031e-019
 1.05940 2.89429e-019
 1.05950 2.87413e-019
 1.05960 2.85389e-019
 1.05970 2.83435e-019
 1.05980 2.81669e-019
 1.05990 2.80330e-019
 1.06000 2.79286e-019
 1.06010 2.78387e-019
 1.06020 2.78417e-019
 1.06030 2.80177e-019
 1.06040 2.82602e-019
 1.06050 2.84742e-019
 1.06060 2.86462e-019
 1.06070 2.86353e-019
 1.06080 2.84790e-019
 1.06090 2.83211e-019
 1.06100 2.81758e-019
 1.06110 2.81561e-019
 1.06120 2.82615e-019
 1.06130 2.83844e-019
 1.06140 2.84991e-019
 1.06150 2.84724e-019
 1.06160 2.82261e-019
 1.06170 2.79057e-019
 1.06180 2.76157e-019
 1.06190 2.75223e-019
 1.06200 2.80699e-019
 1.06210 2.90751e-019
 1.06220 3.00796e-019
 1.06230 3.10437e-019
 1.06240 3.15677e-019
 1.06250 3.16516e-019
 1.06260 3.16852e-019
 1.06270 3.16916e-019
 1.06280 3.14887e-019
 1.06290 3.10021e-019
 1.06300 3.04324e-019
 1.06310 2.98890e-019
 1.06320 2.95213e-019
 1.06330 2.95804e-019
 1.06340 2.98502e-019
 1.06350 3.00621e-019
 1.06360 3.02497e-019
 1.06370 3.02543e-019
 1.06380 3.01211e-019
 1.06390 3.00162e-019
 1.06400 2.99171e-019
 1.06410 2.98401e-019
 1.06420 2.98112e-019
 1.06430 2.98294e-019
 1.06440 2.98575e-019
 1.06450 2.97882e-019
 1.06460 2.95163e-019
 1.06470 2.91023e-019
 1.06480 2.86643e-019
 1.06490 2.83280e-019
 1.06500 2.85115e-019
 1.06510 2.91755e-019
 1.06520 2.99120e-019
 1.06530 3.06133e-019
 1.06540 3.07690e-019
 1.06550 3.02864e-019
 1.06560 2.96511e-019
 1.06570 2.90356e-019
 1.06580 2.87315e-019
 1.06590 2.89573e-019
 1.06600 2.93978e-019
 1.06610 2.97998e-019
 1.06620 3.00888e-019
 1.06630 2.99900e-019
 1.06640 2.96171e-019
 1.06650 2.92512e-019
 1.06660 2.88820e-019
 1.06670 2.84945e-019
 1.06680 2.80981e-019
 1.06690 2.77258e-019
 1.06700 2.73927e-019
 1.06710 2.73184e-019
 1.06720 2.76112e-019
 1.06730 2.80217e-019
 1.06740 2.84141e-019
 1.06750 2.87762e-019
 1.06760 2.90720e-019
 1.06770 2.93682e-019
 1.06780 2.97066e-019
 1.06790 2.99798e-019
 1.06800 2.96062e-019
 1.06810 2.86838e-019
 1.06820 2.77858e-019
 1.06830 2.69316e-019
 1.06840 2.66904e-019
 1.06850 2.71888e-019
 1.06860 2.78293e-019
 1.06870 2.84074e-019
 1.06880 2.86865e-019
 1.06890 2.83168e-019
 1.06900 2.75259e-019
 1.06910 2.66992e-019
 1.06920 2.59457e-019
 1.06930 2.55236e-019
 1.06940 2.53862e-019
 1.06950 2.52658e-019
 1.06960 2.51909e-019
 1.06970 2.55697e-019
 1.06980 2.64876e-019
 1.06990 2.75603e-019
 1.07000 2.86242e-019
 1.07010 2.93188e-019
 1.07020 2.93480e-019
 1.07030 2.90490e-019
 1.07040 2.87418e-019
 1.07050 2.83020e-019
 1.07060 2.73928e-019
 1.07070 2.61225e-019
 1.07080 2.48311e-019
 1.07090 2.36240e-019
 1.07100 2.33516e-019
 1.07110 2.40296e-019
 1.07120 2.48307e-019
 1.07130 2.55986e-019
 1.07140 2.58817e-019
 1.07150 2.54604e-019
 1.07160 2.47830e-019
 1.07170 2.41353e-019
 1.07180 2.37142e-019
 1.07190 2.39137e-019
 1.07200 2.45216e-019
 1.07210 2.51267e-019
 1.07220 2.57115e-019
 1.07230 2.61001e-019
 1.07240 2.63250e-019
 1.07250 2.65630e-019
 1.07260 2.67783e-019
 1.07270 2.67580e-019
 1.07280 2.63979e-019
 1.07290 2.58998e-019
 1.07300 2.53988e-019
 1.07310 2.50115e-019
 1.07320 2.48736e-019
 1.07330 2.48667e-019
 1.07340 2.48415e-019
 1.07350 2.48003e-019
 1.07360 2.46740e-019
 1.07370 2.44898e-019
 1.07380 2.43304e-019
 1.07390 2.41697e-019
 1.07400 2.38863e-019
 1.07410 2.34603e-019
 1.07420 2.30063e-019
 1.07430 2.25732e-019
 1.07440 2.23313e-019
 1.07450 2.24294e-019
 1.07460 2.26861e-019
 1.07470 2.29292e-019
 1.07480 2.30959e-019
 1.07490 2.29777e-019
 1.07500 2.26343e-019
 1.07510 2.22791e-019
 1.07520 2.19245e-019
 1.07530 2.15817e-019
 1.07540 2.12480e-019
 1.07550 2.09225e-019
 1.07560 2.06286e-019
 1.07570 2.05742e-019
 1.07580 2.08896e-019
 1.07590 2.13655e-019
 1.07600 2.18377e-019
 1.07610 2.21736e-019
 1.07620 2.21346e-019
 1.07630 2.18527e-019
 1.07640 2.15750e-019
 1.07650 2.13377e-019
 1.07660 2.15255e-019
 1.07670 2.20841e-019
 1.07680 2.26274e-019
 1.07690 2.31111e-019
 1.07700 2.29913e-019
 1.07710 2.20906e-019
 1.07720 2.09532e-019
 1.07730 1.98452e-019
 1.07740 1.91206e-019
 1.07750 1.92395e-019
 1.07760 1.98635e-019
 1.07770 2.04972e-019
 1.07780 2.10475e-019
 1.07790 2.10964e-019
 1.07800 2.07604e-019
 1.07810 2.04561e-019
 1.07820 2.01864e-019
 1.07830 2.03017e-019
 1.07840 2.08271e-019
 1.07850 2.14018e-019
 1.07860 2.19514e-019
 1.07870 2.23497e-019
 1.07880 2.24688e-019
 1.07890 2.24573e-019
 1.07900 2.24530e-019
 1.07910 2.23823e-019
 1.07920 2.20539e-019
 1.07930 2.15202e-019
 1.07940 2.09744e-019
 1.07950 2.04314e-019
 1.07960 1.99528e-019
 1.07970 1.95402e-019
 1.07980 1.91284e-019
 1.07990 1.87230e-019
 1.08000 1.84716e-019
 1.08010 1.84717e-019
 1.08020 1.86101e-019
 1.08030 1.87783e-019
 1.08040 1.89942e-019
 1.08050 1.93446e-019
 1.08060 1.97584e-019
 1.08070 2.01401e-019
 1.08080 2.05026e-019
 1.08090 2.07360e-019
 1.08100 2.08634e-019
 1.08110 2.10184e-019
 1.08120 2.11681e-019
 1.08130 2.10786e-019
 1.08140 2.06458e-019
 1.08150 2.00610e-019
 1.08160 1.94658e-019
 1.08170 1.90206e-019
 1.08180 1.89128e-019
 1.08190 1.90192e-019
 1.08200 1.91395e-019
 1.08210 1.92656e-019
 1.08220 1.94186e-019
 1.08230 1.96216e-019
 1.08240 1.98585e-019
 1.08250 2.00982e-019
 1.08260 2.02872e-019
 1.08270 2.04021e-019
 1.08280 2.04904e-019
 1.08290 2.05750e-019
 1.08300 2.06112e-019
 1.08310 2.05412e-019
 1.08320 2.03731e-019
 1.08330 2.01663e-019
 1.08340 1.99107e-019
 1.08350 1.94599e-019
 1.08360 1.88818e-019
 1.08370 1.83280e-019
 1.08380 1.78216e-019
 1.08390 1.77722e-019
 1.08400 1.81888e-019
 1.08410 1.86517e-019
 1.08420 1.91022e-019
 1.08430 1.95131e-019
 1.08440 1.98721e-019
 1.08450 2.02363e-019
 1.08460 2.06086e-019
 1.08470 2.08271e-019
 1.08480 2.06159e-019
 1.08490 2.01367e-019
 1.08500 1.96781e-019
 1.08510 1.93127e-019
 1.08520 1.98898e-019
 1.08530 2.13474e-019
 1.08540 2.28232e-019
 1.08550 2.42407e-019
 1.08560 2.51200e-019
 1.08570 2.52673e-019
 1.08580 2.51694e-019
 1.08590 2.50682e-019
 1.08600 2.49569e-019
 1.08610 2.48355e-019
 1.08620 2.47013e-019
 1.08630 2.45568e-019
 1.08640 2.44205e-019
 1.08650 2.43402e-019
 1.08660 2.42860e-019
 1.08670 2.42057e-019
 1.08680 2.41296e-019
 1.08690 2.41250e-019
 1.08700 2.41888e-019
 1.08710 2.42649e-019
 1.08720 2.43508e-019
 1.08730 2.44597e-019
 1.08740 2.46037e-019
 1.08750 2.47667e-019
 1.08760 2.49308e-019
 1.08770 2.50249e-019
 1.08780 2.48372e-019
 1.08790 2.44684e-019
 1.08800 2.41345e-019
 1.08810 2.38107e-019
 1.08820 2.35813e-019
 1.08830 2.34466e-019
 1.08840 2.33232e-019
 1.08850 2.32170e-019
 1.08860 2.32792e-019
 1.08870 2.36065e-019
 1.08880 2.40464e-019
 1.08890 2.44828e-019
 1.08900 2.48967e-019
 1.08910 2.52486e-019
 1.08920 2.55412e-019
 1.08930 2.58156e-019
 1.08940 2.60582e-019
 1.08950 2.59915e-019
 1.08960 2.56397e-019
 1.08970 2.52775e-019
 1.08980 2.49184e-019
 1.08990 2.46353e-019
 1.09000 2.44608e-019
 1.09010 2.43452e-019
 1.09020 2.42598e-019
 1.09030 2.43210e-019
 1.09040 2.47101e-019
 1.09050 2.52779e-019
 1.09060 2.58276e-019
 1.09070 2.63183e-019
 1.09080 2.64680e-019
 1.09090 2.63349e-019
 1.09100 2.62067e-019
 1.09110 2.60980e-019
 1.09120 2.61830e-019
 1.09130 2.65072e-019
 1.09140 2.69094e-019
 1.09150 2.72968e-019
 1.09160 2.73641e-019
 1.09170 2.68536e-019
 1.09180 2.60861e-019
 1.09190 2.53595e-019
 1.09200 2.48248e-019
 1.09210 2.50632e-019
 1.09220 2.58586e-019
 1.09230 2.66016e-019
 1.09240 2.73164e-019
 1.09250 2.79526e-019
 1.09260 2.84800e-019
 1.09270 2.89573e-019
 1.09280 2.94087e-019
 1.09290 2.97276e-019
 1.09300 2.98744e-019
 1.09310 2.99979e-019
 1.09320 3.01353e-019
 1.09330 3.00176e-019
 1.09340 2.91780e-019
 1.09350 2.78539e-019
 1.09360 2.65382e-019
 1.09370 2.53027e-019
 1.09380 2.47636e-019
 1.09390 2.48372e-019
 1.09400 2.48872e-019
 1.09410 2.49302e-019
 1.09420 2.49747e-019
 1.09430 2.50249e-019
 1.09440 2.50998e-019
 1.09450 2.52052e-019
 1.09460 2.54329e-019
 1.09470 2.58984e-019
 1.09480 2.64797e-019
 1.09490 2.70496e-019
 1.09500 2.76453e-019
 1.09510 2.83587e-019
 1.09520 2.91877e-019
 1.09530 3.00353e-019
 1.09540 3.08253e-019
 1.09550 3.10570e-019
 1.09560 3.06413e-019
 1.09570 3.00798e-019
 1.09580 2.95198e-019
 1.09590 2.90623e-019
 1.09600 2.88053e-019
 1.09610 2.86289e-019
 1.09620 2.84207e-019
 1.09630 2.80922e-019
 1.09640 2.73182e-019
 1.09650 2.61999e-019
 1.09660 2.50732e-019
 1.09670 2.40763e-019
 1.09680 2.44005e-019
 1.09690 2.60844e-019
 1.09700 2.79547e-019
 1.09710 2.97730e-019
 1.09720 3.08596e-019
 1.09730 3.08411e-019
 1.09740 3.04185e-019
 1.09750 3.00480e-019
 1.09760 2.98589e-019
 1.09770 3.01944e-019
 1.09780 3.08954e-019
 1.09790 3.15985e-019
 1.09800 3.22638e-019
 1.09810 3.25717e-019
 1.09820 3.24762e-019
 1.09830 3.23015e-019
 1.09840 3.21145e-019
 1.09850 3.18022e-019
 1.09860 3.13018e-019
 1.09870 3.07131e-019
 1.09880 3.01229e-019
 1.09890 2.96447e-019
 1.09900 2.94290e-019
 1.09910 2.94356e-019
 1.09920 2.95072e-019
 1.09930 2.96093e-019
 1.09940 2.98698e-019
 1.09950 3.02422e-019
 1.09960 3.05954e-019
 1.09970 3.09039e-019
 1.09980 3.07603e-019
 1.09990 3.00765e-019
 1.10000 2.92340e-019
 1.10010 2.83849e-019
 1.10020 2.77687e-019
 1.10030 2.75593e-019
 1.10040 2.75455e-019
 1.10050 2.75308e-019
 1.10060 2.75438e-019
 1.10070 2.76713e-019
 1.10080 2.79174e-019
 1.10090 2.81983e-019
 1.10100 2.85213e-019
 1.10110 2.92269e-019
 1.10120 3.03294e-019
 1.10130 3.15001e-019
 1.10140 3.26282e-019
 1.10150 3.30965e-019
 1.10160 3.25859e-019
 1.10170 3.17216e-019
 1.10180 3.08830e-019
 1.10190 3.01335e-019
 1.10200 2.96255e-019
 1.10210 2.92031e-019
 1.10220 2.86996e-019
 1.10230 2.82695e-019
 1.10240 2.86397e-019
 1.10250 2.97347e-019
 1.10260 3.08390e-019
 1.10270 3.19001e-019
 1.10280 3.24368e-019
 1.10290 3.23156e-019
 1.10300 3.20172e-019
 1.10310 3.17167e-019
 1.10320 3.13273e-019
 1.10330 3.07558e-019
 1.10340 3.01156e-019
 1.10350 2.95102e-019
 1.10360 2.89615e-019
 1.10370 2.87388e-019
 1.10380 2.87906e-019
 1.10390 2.88373e-019
 1.10400 2.88879e-019
 1.10410 2.90656e-019
 1.10420 2.93548e-019
 1.10430 2.96313e-019
 1.10440 2.98946e-019
 1.10450 3.01079e-019
 1.10460 3.02217e-019
 1.10470 3.02819e-019
 1.10480 3.03418e-019
 1.10490 3.03842e-019
 1.10500 3.03669e-019
 1.10510 3.03099e-019
 1.10520 3.02539e-019
 1.10530 3.02471e-019
 1.10540 3.07625e-019
 1.10550 3.18513e-019
 1.10560 3.30570e-019
 1.10570 3.42179e-019
 1.10580 3.47083e-019
 1.10590 3.41593e-019
 1.10600 3.31301e-019
 1.10610 3.20665e-019
 1.10620 3.12194e-019
 1.10630 3.09292e-019
 1.10640 3.10079e-019
 1.10650 3.10971e-019
 1.10660 3.11822e-019
 1.10670 3.12068e-019
 1.10680 3.12179e-019
 1.10690 3.12709e-019
 1.10700 3.13095e-019
 1.10710 3.11863e-019
 1.10720 3.08931e-019
 1.10730 3.06241e-019
 1.10740 3.04127e-019
 1.10750 3.03256e-019
 1.10760 3.05046e-019
 1.10770 3.07957e-019
 1.10780 3.10515e-019
 1.10790 3.14228e-019
 1.10800 3.23851e-019
 1.10810 3.37751e-019
 1.10820 3.51090e-019
 1.10830 3.63467e-019
 1.10840 3.66705e-019
 1.10850 3.59394e-019
 1.10860 3.49816e-019
 1.10870 3.40596e-019
 1.10880 3.34889e-019
 1.10890 3.34991e-019
 1.10900 3.37797e-019
 1.10910 3.40597e-019
 1.10920 3.42632e-019
 1.10930 3.42275e-019
 1.10940 3.40890e-019
 1.10950 3.40185e-019
 1.10960 3.39426e-019
 1.10970 3.38014e-019
 1.10980 3.36674e-019
 1.10990 3.36143e-019
 1.11000 3.35772e-019
 1.11010 3.35590e-019
 1.11020 3.35525e-019
 1.11030 3.35425e-019
 1.11040 3.35377e-019
 1.11050 3.35673e-019
 1.11060 3.36672e-019
 1.11070 3.37499e-019
 1.11080 3.37754e-019
 1.11090 3.38396e-019
 1.11100 3.42592e-019
 1.11110 3.49621e-019
 1.11120 3.56048e-019
 1.11130 3.62016e-019
 1.11140 3.65958e-019
 1.11150 3.67299e-019
 1.11160 3.68127e-019
 1.11170 3.69107e-019
 1.11180 3.68890e-019
 1.11190 3.66683e-019
 1.11200 3.64621e-019
 1.11210 3.63613e-019
 1.11220 3.62414e-019
 1.11230 3.60259e-019
 1.11240 3.58333e-019
 1.11250 3.57654e-019
 1.11260 3.57121e-019
 1.11270 3.55308e-019
 1.11280 3.52035e-019
 1.11290 3.47434e-019
 1.11300 3.41982e-019
 1.11310 3.39121e-019
 1.11320 3.39756e-019
 1.11330 3.40400e-019
 1.11340 3.40107e-019
 1.11350 3.41692e-019
 1.11360 3.48982e-019
 1.11370 3.59139e-019
 1.11380 3.68177e-019
 1.11390 3.76451e-019
 1.11400 3.77831e-019
 1.11410 3.73764e-019
 1.11420 3.70628e-019
 1.11430 3.67745e-019
 1.11440 3.65521e-019
 1.11450 3.64412e-019
 1.11460 3.64866e-019
 1.11470 3.66319e-019
 1.11480 3.67058e-019
 1.11490 3.66929e-019
 1.11500 3.68115e-019
 1.11510 3.70796e-019
 1.11520 3.73298e-019
 1.11530 3.74246e-019
 1.11540 3.72668e-019
 1.11550 3.70967e-019
 1.11560 3.70185e-019
 1.11570 3.68450e-019
 1.11580 3.67484e-019
 1.11590 3.68456e-019
 1.11600 3.69582e-019
 1.11610 3.68464e-019
 1.11620 3.61190e-019
 1.11630 3.44752e-019
 1.11640 3.23159e-019
 1.11650 3.06284e-019
 1.11660 3.11816e-019
 1.11670 3.33069e-019
 1.11680 3.51605e-019
 1.11690 3.69066e-019
 1.11700 3.84193e-019
 1.11710 3.93554e-019
 1.11720 3.97351e-019
 1.11730 3.99128e-019
 1.11740 3.99020e-019
 1.11750 3.97267e-019
 1.11760 3.98854e-019
 1.11770 4.03660e-019
 1.11780 4.07251e-019
 1.11790 4.07704e-019
 1.11800 4.08303e-019
 1.11810 4.11655e-019
 1.11820 4.14976e-019
 1.11830 4.12464e-019
 1.11840 4.07559e-019
 1.11850 4.06234e-019
 1.11860 4.05296e-019
 1.11870 4.01151e-019
 1.11880 3.90645e-019
 1.11890 3.74162e-019
 1.11900 3.55464e-019
 1.11910 3.42727e-019
 1.11920 3.43991e-019
 1.11930 3.52379e-019
 1.11940 3.59382e-019
 1.11950 3.66688e-019
 1.11960 3.76638e-019
 1.11970 3.87965e-019
 1.11980 3.97440e-019
 1.11990 4.05945e-019
 1.12000 4.14747e-019
 1.12010 4.21742e-019
 1.12020 4.26544e-019
 1.12030 4.31048e-019
 1.12040 4.33681e-019
 1.12050 4.34247e-019
 1.12060 4.36446e-019
 1.12070 4.40527e-019
 1.12080 4.41664e-019
 1.12090 4.31479e-019
 1.12100 4.16195e-019
 1.12110 4.04743e-019
 1.12120 3.93108e-019
 1.12130 3.78023e-019
 1.12140 3.62077e-019
 1.12150 3.50383e-019
 1.12160 3.41036e-019
 1.12170 3.39074e-019
 1.12180 3.47764e-019
 1.12190 3.53824e-019
 1.12200 3.53649e-019
 1.12210 3.51795e-019
 1.12220 3.44899e-019
 1.12230 3.32526e-019
 1.12240 3.17739e-019
 1.12250 3.04771e-019
 1.12260 3.13940e-019
 1.12270 3.41776e-019
 1.12280 3.66042e-019
 1.12290 3.86972e-019
 1.12300 3.99950e-019
 1.12310 4.01116e-019
 1.12320 3.95811e-019
 1.12330 3.89419e-019
 1.12340 3.85272e-019
 1.12350 3.85490e-019
 1.12360 3.90084e-019
 1.12370 3.96640e-019
 1.12380 4.02181e-019
 1.12390 4.01750e-019
 1.12400 3.98102e-019
 1.12410 3.96711e-019
 1.12420 3.96381e-019
 1.12430 4.00864e-019
 1.12440 4.12864e-019
 1.12450 4.30325e-019
 1.12460 4.49025e-019
 1.12470 4.53691e-019
 1.12480 4.33946e-019
 1.12490 4.06183e-019
 1.12500 3.81270e-019
 1.12510 3.59660e-019
 1.12520 3.56307e-019
 1.12530 3.63180e-019
 1.12540 3.64071e-019
 1.12550 3.63363e-019
 1.12560 3.64336e-019
 1.12570 3.63828e-019
 1.12580 3.58670e-019
 1.12590 3.53268e-019
 1.12600 3.61849e-019
 1.12610 3.88333e-019
 1.12620 4.16344e-019
 1.12630 4.39068e-019
 1.12640 4.53319e-019
 1.12650 4.49536e-019
 1.12660 4.39640e-019
 1.12670 4.35331e-019
 1.12680 4.31059e-019
 1.12690 4.19939e-019
 1.12700 4.03612e-019
 1.12710 3.88924e-019
 1.12720 3.74704e-019
 1.12730 3.58970e-019
 1.12740 3.42340e-019
 1.12750 3.26192e-019
 1.12760 3.10620e-019
 1.12770 3.03316e-019
 1.12780 3.13252e-019
 1.12790 3.31872e-019
 1.12800 3.49640e-019
 1.12810 3.66043e-019
 1.12820 3.75057e-019
 1.12830 3.77667e-019
 1.12840 3.79631e-019
 1.12850 3.80798e-019
 1.12860 3.76694e-019
 1.12870 3.68218e-019
 1.12880 3.61181e-019
 1.12890 3.54782e-019
 1.12900 3.44341e-019
 1.12910 3.26405e-019
 1.12920 3.03137e-019
 1.12930 2.78708e-019
 1.12940 2.59469e-019
 1.12950 2.57857e-019
 1.12960 2.66712e-019
 1.12970 2.72115e-019
 1.12980 2.77583e-019
 1.12990 2.95400e-019
 1.13000 3.19327e-019
 1.13010 3.35655e-019
 1.13020 3.48628e-019
 1.13030 3.59353e-019
 1.13040 3.69006e-019
 1.13050 3.79911e-019
 1.13060 3.91116e-019
 1.13070 3.99146e-019
 1.13080 4.00994e-019
 1.13090 4.02476e-019
 1.13100 4.07943e-019
 1.13110 4.13112e-019
 1.13120 4.10289e-019
 1.13130 4.03035e-019
 1.13140 3.98435e-019
 1.13150 3.93754e-019
 1.13160 3.87900e-019
 1.13170 3.81876e-019
 1.13180 3.78263e-019
 1.13190 3.76269e-019
 1.13200 3.75735e-019
 1.13210 3.78055e-019
 1.13220 3.82409e-019
 1.13230 3.87526e-019
 1.13240 3.92203e-019
 1.13250 3.93589e-019
 1.13260 3.94476e-019
 1.13270 3.97661e-019
 1.13280 4.00714e-019
 1.13290 3.99558e-019
 1.13300 3.93559e-019
 1.13310 3.87568e-019
 1.13320 3.81796e-019
 1.13330 3.70469e-019
 1.13340 3.49721e-019
 1.13350 3.22393e-019
 1.13360 2.91670e-019
 1.13370 2.67348e-019
 1.13380 2.74811e-019
 1.13390 3.05467e-019
 1.13400 3.36070e-019
 1.13410 3.66748e-019
 1.13420 3.70665e-019
 1.13430 3.37836e-019
 1.13440 2.89915e-019
 1.13450 2.40710e-019
 1.13460 2.25386e-019
 1.13470 2.54067e-019
 1.13480 2.89431e-019
 1.13490 3.16302e-019
 1.13500 3.34958e-019
 1.13510 3.38245e-019
 1.13520 3.28656e-019
 1.13530 3.15685e-019
 1.13540 3.05220e-019
 1.13550 3.04466e-019
 1.13560 3.10331e-019
 1.13570 3.14782e-019
 1.13580 3.19311e-019
 1.13590 3.30285e-019
 1.13600 3.48197e-019
 1.13610 3.65560e-019
 1.13620 3.80139e-019
 1.13630 3.87686e-019
 1.13640 3.84660e-019
 1.13650 3.78541e-019
 1.13660 3.74392e-019
 1.13670 3.69438e-019
 1.13680 3.60359e-019
 1.13690 3.51487e-019
 1.13700 3.46954e-019
 1.13710 3.42875e-019
 1.13720 3.32829e-019
 1.13730 3.17300e-019
 1.13740 3.01919e-019
 1.13750 2.87084e-019
 1.13760 2.75710e-019
 1.13770 2.69726e-019
 1.13780 2.66214e-019
 1.13790 2.63147e-019
 1.13800 2.63209e-019
 1.13810 2.72092e-019
 1.13820 2.86416e-019
 1.13830 2.99976e-019
 1.13840 3.13031e-019
 1.13850 3.23425e-019
 1.13860 3.30571e-019
 1.13870 3.36975e-019
 1.13880 3.43041e-019
 1.13890 3.44578e-019
 1.13900 3.40655e-019
 1.13910 3.35785e-019
 1.13920 3.31378e-019
 1.13930 3.27155e-019
 1.13940 3.23721e-019
 1.13950 3.22402e-019
 1.13960 3.22806e-019
 1.13970 3.23018e-019
 1.13980 3.20729e-019
 1.13990 3.16643e-019
 1.14000 3.13110e-019
 1.14010 3.10072e-019
 1.14020 3.10027e-019
 1.14030 3.13051e-019
 1.14040 3.14980e-019
 1.14050 3.15292e-019
 1.14060 3.13139e-019
 1.14070 3.06336e-019
 1.14080 2.96587e-019
 1.14090 2.86460e-019
 1.14100 2.79406e-019
 1.14110 2.83233e-019
 1.14120 2.93182e-019
 1.14130 3.00841e-019
 1.14140 3.07509e-019
 1.14150 3.09430e-019
 1.14160 3.07131e-019
 1.14170 3.05098e-019
 1.14180 3.03599e-019
 1.14190 3.04477e-019
 1.14200 3.09051e-019
 1.14210 3.14868e-019
 1.14220 3.20130e-019
 1.14230 3.23129e-019
 1.14240 3.20523e-019
 1.14250 3.14894e-019
 1.14260 3.10137e-019
 1.14270 3.05118e-019
 1.14280 2.94855e-019
 1.14290 2.80716e-019
 1.14300 2.67964e-019
 1.14310 2.55864e-019
 1.14320 2.45270e-019
 1.14330 2.38356e-019
 1.14340 2.35881e-019
 1.14350 2.35883e-019
 1.14360 2.39399e-019
 1.14370 2.50043e-019
 1.14380 2.63739e-019
 1.14390 2.76821e-019
 1.14400 2.89846e-019
 1.14410 2.99784e-019
 1.14420 3.05111e-019
 1.14430 3.06918e-019
 1.14440 3.06694e-019
 1.14450 3.02853e-019
 1.14460 2.93627e-019
 1.14470 2.82029e-019
 1.14480 2.70777e-019
 1.14490 2.66002e-019
 1.14500 2.71566e-019
 1.14510 2.80659e-019
 1.14520 2.88461e-019
 1.14530 2.92620e-019
 1.14540 2.85822e-019
 1.14550 2.72119e-019
 1.14560 2.59347e-019
 1.14570 2.46852e-019
 1.14580 2.35378e-019
 1.14590 2.26809e-019
 1.14600 2.20840e-019
 1.14610 2.15832e-019
 1.14620 2.15908e-019
 1.14630 2.22913e-019
 1.14640 2.32209e-019
 1.14650 2.41796e-019
 1.14660 2.52191e-019
 1.14670 2.63732e-019
 1.14680 2.74309e-019
 1.14690 2.82928e-019
 1.14700 2.92319e-019
 1.14710 3.10421e-019
 1.14720 3.27700e-019
 1.14730 3.32983e-019
 1.14740 3.33507e-019
 1.14750 3.23849e-019
 1.14760 3.04001e-019
 1.14770 2.84163e-019
 1.14780 2.66588e-019
 1.14790 2.53503e-019
 1.14800 2.47772e-019
 1.14810 2.49022e-019
 1.14820 2.53784e-019
 1.14830 2.57639e-019
 1.14840 2.55618e-019
 1.14850 2.49762e-019
 1.14860 2.44941e-019
 1.14870 2.40515e-019
 1.14880 2.36823e-019
 1.14890 2.35070e-019
 1.14900 2.35284e-019
 1.14910 2.36271e-019
 1.14920 2.37843e-019
 1.14930 2.39581e-019
 1.14940 2.39306e-019
 1.14950 2.37220e-019
 1.14960 2.34853e-019
 1.14970 2.32056e-019
 1.14980 2.28870e-019
 1.14990 2.25537e-019
 1.15000 2.22811e-019
 1.15010 2.26592e-019
 1.15020 2.35216e-019
 1.15030 2.41768e-019
 1.15040 2.46963e-019
 1.15050 2.49804e-019
 1.15060 2.49657e-019
 1.15070 2.49321e-019
 1.15080 2.49918e-019
 1.15090 2.52443e-019
 1.15100 2.59520e-019
 1.15110 2.70172e-019
 1.15120 2.81513e-019
 1.15130 2.91272e-019
 1.15140 2.91912e-019
 1.15150 2.86364e-019
 1.15160 2.83042e-019
 1.15170 2.79998e-019
 1.15180 2.71820e-019
 1.15190 2.56849e-019
 1.15200 2.38746e-019
 1.15210 2.20114e-019
 1.15220 2.07036e-019
 1.15230 2.03680e-019
 1.15240 2.04584e-019
 1.15250 2.05178e-019
 1.15260 2.07208e-019
 1.15270 2.14573e-019
 1.15280 2.26199e-019
 1.15290 2.38087e-019
 1.15300 2.49348e-019
 1.15310 2.54455e-019
 1.15320 2.53586e-019
 1.15330 2.52374e-019
 1.15340 2.51423e-019
 1.15350 2.52431e-019
 1.15360 2.56035e-019
 1.15370 2.60394e-019
 1.15380 2.64552e-019
 1.15390 2.66749e-019
 1.15400 2.63681e-019
 1.15410 2.56223e-019
 1.15420 2.47449e-019
 1.15430 2.38945e-019
 1.15440 2.35593e-019
 1.15450 2.36655e-019
 1.15460 2.37400e-019
 1.15470 2.38117e-019
 1.15480 2.40674e-019
 1.15490 2.45501e-019
 1.15500 2.51725e-019
 1.15510 2.58433e-019
 1.15520 2.61861e-019
 1.15530 2.58981e-019
 1.15540 2.53119e-019
 1.15550 2.47716e-019
 1.15560 2.43749e-019
 1.15570 2.46621e-019
 1.15580 2.54747e-019
 1.15590 2.62436e-019
 1.15600 2.69591e-019
 1.15610 2.73702e-019
 1.15620 2.74089e-019
 1.15630 2.73230e-019
 1.15640 2.72221e-019
 1.15650 2.72137e-019
 1.15660 2.73747e-019
 1.15670 2.76793e-019
 1.15680 2.80316e-019
 1.15690 2.81415e-019
 1.15700 2.74722e-019
 1.15710 2.63196e-019
 1.15720 2.52359e-019
 1.15730 2.42458e-019
 1.15740 2.42165e-019
 1.15750 2.51059e-019
 1.15760 2.60468e-019
 1.15770 2.69819e-019
 1.15780 2.78282e-019
 1.15790 2.85054e-019
 1.15800 2.90448e-019
 1.15810 2.95013e-019
 1.15820 2.96428e-019
 1.15830 2.90728e-019
 1.15840 2.81102e-019
 1.15850 2.71881e-019
 1.15860 2.63654e-019
 1.15870 2.62106e-019
 1.15880 2.66592e-019
 1.15890 2.71514e-019
 1.15900 2.76229e-019
 1.15910 2.76982e-019
 1.15920 2.72840e-019
 1.15930 2.67680e-019
 1.15940 2.62949e-019
 1.15950 2.60119e-019
 1.15960 2.60964e-019
 1.15970 2.63572e-019
 1.15980 2.65933e-019
 1.15990 2.69005e-019
 1.16000 2.75879e-019
 1.16010 2.84830e-019
 1.16020 2.92623e-019
 1.16030 2.99790e-019
 1.16040 3.03930e-019
 1.16050 3.05102e-019
 1.16060 3.05656e-019
 1.16070 3.05889e-019
 1.16080 3.06553e-019
 1.16090 3.08060e-019
 1.16100 3.09853e-019
 1.16110 3.11478e-019
 1.16120 3.11264e-019
 1.16130 3.05553e-019
 1.16140 2.96273e-019
 1.16150 2.87499e-019
 1.16160 2.79352e-019
 1.16170 2.73140e-019
 1.16180 2.68710e-019
 1.16190 2.64025e-019
 1.16200 2.59407e-019
 1.16210 2.59406e-019
 1.16220 2.64981e-019
 1.16230 2.71661e-019
 1.16240 2.77724e-019
 1.16250 2.81537e-019
 1.16260 2.81139e-019
 1.16270 2.79178e-019
 1.16280 2.78153e-019
 1.16290 2.77350e-019
 1.16300 2.76582e-019
 1.16310 2.76122e-019
 1.16320 2.75896e-019
 1.16330 2.75781e-019
 1.16340 2.77512e-019
 1.16350 2.81342e-019
 1.16360 2.85605e-019
 1.16370 2.89770e-019
 1.16380 2.92466e-019
 1.16390 2.92574e-019
 1.16400 2.91529e-019
 1.16410 2.90585e-019
 1.16420 2.88728e-019
 1.16430 2.83391e-019
 1.16440 2.75861e-019
 1.16450 2.68877e-019
 1.16460 2.62649e-019
 1.16470 2.62332e-019
 1.16480 2.68128e-019
 1.16490 2.74977e-019
 1.16500 2.81774e-019
 1.16510 2.84614e-019
 1.16520 2.81469e-019
 1.16530 2.75288e-019
 1.16540 2.68472e-019
 1.16550 2.63906e-019
 1.16560 2.65504e-019
 1.16570 2.70731e-019
 1.16580 2.75425e-019
 1.16590 2.79882e-019
 1.16600 2.83711e-019
 1.16610 2.86972e-019
 1.16620 2.90226e-019
 1.16630 2.93372e-019
 1.16640 2.95627e-019
 1.16650 2.96280e-019
 1.16660 2.95956e-019
 1.16670 2.95379e-019
 1.16680 2.94091e-019
 1.16690 2.91486e-019
 1.16700 2.88558e-019
 1.16710 2.86074e-019
 1.16720 2.84018e-019
 1.16730 2.83548e-019
 1.16740 2.84611e-019
 1.16750 2.85984e-019
 1.16760 2.87391e-019
 1.16770 2.88577e-019
 1.16780 2.89497e-019
 1.16790 2.90525e-019
 1.16800 2.91783e-019
 1.16810 2.93892e-019
 1.16820 2.97434e-019
 1.16830 3.01595e-019
 1.16840 3.05486e-019
 1.16850 3.07252e-019
 1.16860 3.02958e-019
 1.16870 2.94444e-019
 1.16880 2.85866e-019
 1.16890 2.77916e-019
 1.16900 2.76085e-019
 1.16910 2.80037e-019
 1.16920 2.84384e-019
 1.16930 2.88730e-019
 1.16940 2.91506e-019
 1.16950 2.92053e-019
 1.16960 2.91670e-019
 1.16970 2.91010e-019
 1.16980 2.89352e-019
 1.16990 2.85370e-019
 1.17000 2.79909e-019
 1.17010 2.74341e-019
 1.17020 2.69464e-019
 1.17030 2.69732e-019
 1.17040 2.74228e-019
 1.17050 2.78596e-019
 1.17060 2.82777e-019
 1.17070 2.84907e-019
 1.17080 2.84708e-019
 1.17090 2.84139e-019
 1.17100 2.83610e-019
 1.17110 2.81842e-019
 1.17120 2.77718e-019
 1.17130 2.72335e-019
 1.17140 2.67046e-019
 1.17150 2.63161e-019
 1.17160 2.64521e-019
 1.17170 2.70205e-019
 1.17180 2.76358e-019
 1.17190 2.82324e-019
 1.17200 2.85272e-019
 1.17210 2.85034e-019
 1.17220 2.84437e-019
 1.17230 2.83819e-019
 1.17240 2.81809e-019
 1.17250 2.77892e-019
 1.17260 2.73464e-019
 1.17270 2.69163e-019
 1.17280 2.64971e-019
 1.17290 2.61056e-019
 1.17300 2.57279e-019
 1.17310 2.53621e-019
 1.17320 2.50645e-019
 1.17330 2.53014e-019
 1.17340 2.60889e-019
 1.17350 2.69430e-019
 1.17360 2.77702e-019
 1.17370 2.82460e-019
 1.17380 2.82139e-019
 1.17390 2.79205e-019
 1.17400 2.75369e-019
 1.17410 2.71453e-019
 1.17420 2.67592e-019
 1.17430 2.63414e-019
 1.17440 2.58775e-019
 1.17450 2.54148e-019
 1.17460 2.50405e-019
 1.17470 2.47418e-019
 1.17480 2.44728e-019
 1.17490 2.42394e-019
 1.17500 2.41233e-019
 1.17510 2.41223e-019
 1.17520 2.41141e-019
 1.17530 2.41044e-019
 1.17540 2.41765e-019
 1.17550 2.43603e-019
 1.17560 2.45561e-019
 1.17570 2.47212e-019
 1.17580 2.48870e-019
 1.17590 2.50571e-019
 1.17600 2.52845e-019
 1.17610 2.55727e-019
 1.17620 2.58700e-019
 1.17630 2.61858e-019
 1.17640 2.65210e-019
 1.17650 2.69073e-019
 1.17660 2.72920e-019
 1.17670 2.72442e-019
 1.17680 2.66281e-019
 1.17690 2.59026e-019
 1.17700 2.52846e-019
 1.17710 2.48990e-019
 1.17720 2.50636e-019
 1.17730 2.55877e-019
 1.17740 2.60670e-019
 1.17750 2.65007e-019
 1.17760 2.69469e-019
 1.17770 2.72917e-019
 1.17780 2.74976e-019
 1.17790 2.76575e-019
 1.17800 2.76390e-019
 1.17810 2.73952e-019
 1.17820 2.70666e-019
 1.17830 2.67241e-019
 1.17840 2.64439e-019
 1.17850 2.62628e-019
 1.17860 2.61105e-019
 1.17870 2.59493e-019
 1.17880 2.57447e-019
 1.17890 2.53171e-019
 1.17900 2.47679e-019
 1.17910 2.42864e-019
 1.17920 2.38580e-019
 1.17930 2.38209e-019
 1.17940 2.41918e-019
 1.17950 2.46126e-019
 1.17960 2.50149e-019
 1.17970 2.53150e-019
 1.17980 2.54510e-019
 1.17990 2.54934e-019
 1.18000 2.55148e-019
 1.18010 2.55171e-019
 1.18020 2.54751e-019
 1.18030 2.54260e-019
 1.18040 2.54125e-019
 1.18050 2.53972e-019
 1.18060 2.52361e-019
 1.18070 2.50231e-019
 1.18080 2.49330e-019
 1.18090 2.48625e-019
 1.18100 2.45273e-019
 1.18110 2.38404e-019
 1.18120 2.30671e-019
 1.18130 2.23571e-019
 1.18140 2.20442e-019
 1.18150 2.25800e-019
 1.18160 2.35199e-019
 1.18170 2.43154e-019
 1.18180 2.49646e-019
 1.18190 2.50944e-019
 1.18200 2.47638e-019
 1.18210 2.43964e-019
 1.18220 2.40389e-019
 1.18230 2.39739e-019
 1.18240 2.42458e-019
 1.18250 2.45515e-019
 1.18260 2.48027e-019
 1.18270 2.48767e-019
 1.18280 2.46604e-019
 1.18290 2.42993e-019
 1.18300 2.39330e-019
 1.18310 2.35391e-019
 1.18320 2.30140e-019
 1.18330 2.24348e-019
 1.18340 2.19471e-019
 1.18350 2.15138e-019
 1.18360 2.11286e-019
 1.18370 2.08070e-019
 1.18380 2.05628e-019
 1.18390 2.04053e-019
 1.18400 2.06564e-019
 1.18410 2.14953e-019
 1.18420 2.24984e-019
 1.18430 2.34099e-019
 1.18440 2.42083e-019
 1.18450 2.47928e-019
 1.18460 2.51976e-019
 1.18470 2.55444e-019
 1.18480 2.58460e-019
 1.18490 2.59127e-019
 1.18500 2.57704e-019
 1.18510 2.55993e-019
 1.18520 2.53679e-019
 1.18530 2.47890e-019
 1.18540 2.37865e-019
 1.18550 2.26936e-019
 1.18560 2.16492e-019
 1.18570 2.08342e-019
 1.18580 2.04434e-019
 1.18590 2.02957e-019
 1.18600 2.01879e-019
 1.18610 2.01940e-019
 1.18620 2.06258e-019
 1.18630 2.14230e-019
 1.18640 2.22710e-019
 1.18650 2.30900e-019
 1.18660 2.33401e-019
 1.18670 2.30145e-019
 1.18680 2.26490e-019
 1.18690 2.23187e-019
 1.18700 2.21475e-019
 1.18710 2.22493e-019
 1.18720 2.25111e-019
 1.18730 2.28162e-019
 1.18740 2.30629e-019
 1.18750 2.30666e-019
 1.18760 2.28310e-019
 1.18770 2.24737e-019
 1.18780 2.21033e-019
 1.18790 2.22559e-019
 1.18800 2.28779e-019
 1.18810 2.34690e-019
 1.18820 2.40169e-019
 1.18830 2.43070e-019
 1.18840 2.42174e-019
 1.18850 2.39534e-019
 1.18860 2.36663e-019
 1.18870 2.33991e-019
 1.18880 2.31715e-019
 1.18890 2.29828e-019
 1.18900 2.27948e-019
 1.18910 2.26061e-019
 1.18920 2.24591e-019
 1.18930 2.23583e-019
 1.18940 2.22795e-019
 1.18950 2.22072e-019
 1.18960 2.21910e-019
 1.18970 2.22350e-019
 1.18980 2.23113e-019
 1.18990 2.24072e-019
 1.19000 2.23524e-019
 1.19010 2.20051e-019
 1.19020 2.15087e-019
 1.19030 2.10248e-019
 1.19040 2.06496e-019
 1.19050 2.06537e-019
 1.19060 2.09758e-019
 1.19070 2.13120e-019
 1.19080 2.16380e-019
 1.19090 2.20518e-019
 1.19100 2.25486e-019
 1.19110 2.30394e-019
 1.19120 2.35147e-019
 1.19130 2.39289e-019
 1.19140 2.42450e-019
 1.19150 2.45035e-019
 1.19160 2.47465e-019
 1.19170 2.49969e-019
 1.19180 2.52890e-019
 1.19190 2.56435e-019
 1.19200 2.60267e-019
 1.19210 2.63072e-019
 1.19220 2.55999e-019
 1.19230 2.39712e-019
 1.19240 2.23435e-019
 1.19250 2.07888e-019
 1.19260 1.96037e-019
 1.19270 1.88812e-019
 1.19280 1.82900e-019
 1.19290 1.77187e-019
 1.19300 1.73744e-019
 1.19310 1.75016e-019
 1.19320 1.79037e-019
 1.19330 1.83220e-019
 1.19340 1.87323e-019
 1.19350 1.90765e-019
 1.19360 1.93518e-019
 1.19370 1.95960e-019
 1.19380 1.98105e-019
 1.19390 1.99066e-019
 1.19400 1.98753e-019
 1.19410 1.98362e-019
 1.19420 1.98159e-019
 1.19430 1.98075e-019
 1.19440 1.98216e-019
 1.19450 1.98634e-019
 1.19460 1.99193e-019
 1.19470 1.99991e-019
 1.19480 2.01571e-019
 1.19490 2.03909e-019
 1.19500 2.06350e-019
 1.19510 2.08527e-019
 1.19520 2.08866e-019
 1.19530 2.07125e-019
 1.19540 2.04844e-019
 1.19550 2.02454e-019
 1.19560 2.00398e-019
 1.19570 1.98648e-019
 1.19580 1.96697e-019
 1.19590 1.94667e-019
 1.19600 1.94858e-019
 1.19610 2.00358e-019
 1.19620 2.09040e-019
 1.19630 2.17877e-019
 1.19640 2.25904e-019
 1.19650 2.27211e-019
 1.19660 2.23036e-019
 1.19670 2.18930e-019
 1.19680 2.14749e-019
 1.19690 2.12351e-019
 1.19700 2.12335e-019
 1.19710 2.13267e-019
 1.19720 2.14455e-019
 1.19730 2.14617e-019
 1.19740 2.12678e-019
 1.19750 2.09799e-019
 1.19760 2.07109e-019
 1.19770 2.04861e-019
 1.19780 2.04116e-019
 1.19790 2.04381e-019
 1.19800 2.04744e-019
 1.19810 2.05332e-019
 1.19820 2.05752e-019
 1.19830 2.06226e-019
 1.19840 2.06719e-019
 1.19850 2.06810e-019
 1.19860 2.06074e-019
 1.19870 2.04043e-019
 1.19880 2.01124e-019
 1.19890 1.98052e-019
 1.19900 1.95647e-019
 1.19910 1.94878e-019
 1.19920 1.94820e-019
 1.19930 1.94033e-019
 1.19940 1.93058e-019
 1.19950 1.93446e-019
 1.19960 1.95048e-019
 1.19970 1.96817e-019
 1.19980 1.98736e-019
 1.19990 2.00998e-019
 1.20000 2.03726e-019
 1.20010 2.06743e-019
 1.20020 2.09958e-019
 1.20030 2.13241e-019
 1.20040 2.16631e-019
 1.20050 2.20372e-019
 1.20060 2.24516e-019
 1.20070 2.28030e-019
 1.20080 2.27366e-019
 1.20090 2.23285e-019
 1.20100 2.19018e-019
 1.20110 2.14827e-019
 1.20120 2.13076e-019
 1.20130 2.14043e-019
 1.20140 2.15440e-019
 1.20150 2.16584e-019
 1.20160 2.16224e-019
 1.20170 2.13376e-019
 1.20180 2.09357e-019
 1.20190 2.05312e-019
 1.20200 2.01646e-019
 1.20210 1.99342e-019
 1.20220 1.97853e-019
 1.20230 1.96265e-019
 1.20240 1.95057e-019
 1.20250 1.97587e-019
 1.20260 2.04124e-019
 1.20270 2.11648e-019
 1.20280 2.19375e-019
 1.20290 2.23427e-019
 1.20300 2.22479e-019
 1.20310 2.20244e-019
 1.20320 2.18349e-019
 1.20330 2.17722e-019
 1.20340 2.19926e-019
 1.20350 2.23098e-019
 1.20360 2.25463e-019
 1.20370 2.27778e-019
 1.20380 2.30041e-019
 1.20390 2.31830e-019
 1.20400 2.32571e-019
 1.20410 2.32405e-019
 1.20420 2.31366e-019
 1.20430 2.29394e-019
 1.20440 2.27394e-019
 1.20450 2.25879e-019
 1.20460 2.25372e-019
 1.20470 2.26435e-019
 1.20480 2.28146e-019
 1.20490 2.29382e-019
 1.20500 2.30579e-019
 1.20510 2.33006e-019
 1.20520 2.36632e-019
 1.20530 2.40764e-019
 1.20540 2.44700e-019
 1.20550 2.43678e-019
 1.20560 2.37454e-019
 1.20570 2.30604e-019
 1.20580 2.24023e-019
 1.20590 2.18621e-019
 1.20600 2.15149e-019
 1.20610 2.12749e-019
 1.20620 2.10589e-019
 1.20630 2.09490e-019
 1.20640 2.11456e-019
 1.20650 2.15527e-019
 1.20660 2.19784e-019
 1.20670 2.24078e-019
 1.20680 2.26968e-019
 1.20690 2.28373e-019
 1.20700 2.29627e-019
 1.20710 2.30955e-019
 1.20720 2.32124e-019
 1.20730 2.33173e-019
 1.20740 2.34242e-019
 1.20750 2.35077e-019
 1.20760 2.35158e-019
 1.20770 2.34058e-019
 1.20780 2.32300e-019
 1.20790 2.30393e-019
 1.20800 2.28686e-019
 1.20810 2.29116e-019
 1.20820 2.30776e-019
 1.20830 2.32092e-019
 1.20840 2.33676e-019
 1.20850 2.33794e-019
 1.20860 2.32256e-019
 1.20870 2.30522e-019
 1.20880 2.28757e-019
 1.20890 2.27244e-019
 1.20900 2.26289e-019
 1.20910 2.25904e-019
 1.20920 2.25895e-019
 1.20930 2.25057e-019
 1.20940 2.20581e-019
 1.20950 2.13042e-019
 1.20960 2.04915e-019
 1.20970 1.96909e-019
 1.20980 1.94141e-019
 1.20990 1.96632e-019
 1.21000 1.99459e-019
 1.21010 2.02278e-019
 1.21020 2.05396e-019
 1.21030 2.09174e-019
 1.21040 2.13554e-019
 1.21050 2.18164e-019
 1.21060 2.22186e-019
 1.21070 2.24531e-019
 1.21080 2.25889e-019
 1.21090 2.27488e-019
 1.21100 2.29040e-019
 1.21110 2.28466e-019
 1.21120 2.25927e-019
 1.21130 2.23257e-019
 1.21140 2.20833e-019
 1.21150 2.22357e-019
 1.21160 2.28449e-019
 1.21170 2.35069e-019
 1.21180 2.40739e-019
 1.21190 2.44481e-019
 1.21200 2.45210e-019
 1.21210 2.44377e-019
 1.21220 2.43992e-019
 1.21230 2.44380e-019
 1.21240 2.46447e-019
 1.21250 2.49765e-019
 1.21260 2.52934e-019
 1.21270 2.55418e-019
 1.21280 2.52055e-019
 1.21290 2.42788e-019
 1.21300 2.33004e-019
 1.21310 2.23518e-019
 1.21320 2.15576e-019
 1.21330 2.10169e-019
 1.21340 2.06118e-019
 1.21350 2.02324e-019
 1.21360 1.98364e-019
 1.21370 1.93616e-019
 1.21380 1.88290e-019
 1.21390 1.83021e-019
 1.21400 1.78970e-019
 1.21410 1.86480e-019
 1.21420 2.04810e-019
 1.21430 2.23338e-019
 1.21440 2.41071e-019
 1.21450 2.53412e-019
 1.21460 2.58747e-019
 1.21470 2.61722e-019
 1.21480 2.64270e-019
 1.21490 2.65273e-019
 1.21500 2.63296e-019
 1.21510 2.59470e-019
 1.21520 2.55701e-019
 1.21530 2.52197e-019
 1.21540 2.49505e-019
 1.21550 2.47145e-019
 1.21560 2.44533e-019
 1.21570 2.42048e-019
 1.21580 2.39578e-019
 1.21590 2.37125e-019
 1.21600 2.34868e-019
 1.21610 2.33151e-019
 1.21620 2.33662e-019
 1.21630 2.37936e-019
 1.21640 2.44290e-019
 1.21650 2.50642e-019
 1.21660 2.56188e-019
 1.21670 2.59327e-019
 1.21680 2.60710e-019
 1.21690 2.61957e-019
 1.21700 2.62749e-019
 1.21710 2.61119e-019
 1.21720 2.56934e-019
 1.21730 2.52488e-019
 1.21740 2.48111e-019
 1.21750 2.41845e-019
 1.21760 2.32707e-019
 1.21770 2.22609e-019
 1.21780 2.12833e-019
 1.21790 2.05973e-019
 1.21800 2.06689e-019
 1.21810 2.12314e-019
 1.21820 2.17773e-019
 1.21830 2.22848e-019
 1.21840 2.26054e-019
 1.21850 2.27528e-019
 1.21860 2.28980e-019
 1.21870 2.30201e-019
 1.21880 2.28247e-019
 1.21890 2.22217e-019
 1.21900 2.14958e-019
 1.21910 2.07753e-019
 1.21920 2.02626e-019
 1.21930 2.01820e-019
 1.21940 2.03432e-019
 1.21950 2.05060e-019
 1.21960 2.07088e-019
 1.21970 2.11255e-019
 1.21980 2.17042e-019
 1.21990 2.22902e-019
 1.22000 2.28932e-019
 1.22010 2.34637e-019
 1.22020 2.39857e-019
 1.22030 2.44929e-019
 1.22040 2.49598e-019
 1.22050 2.49976e-019
 1.22060 2.43490e-019
 1.22070 2.34219e-019
 1.22080 2.25504e-019
 1.22090 2.18463e-019
 1.22100 2.15768e-019
 1.22110 2.16159e-019
 1.22120 2.16044e-019
 1.22130 2.15690e-019
 1.22140 2.18887e-019
 1.22150 2.25408e-019
 1.22160 2.31980e-019
 1.22170 2.38247e-019
 1.22180 2.40811e-019
 1.22190 2.38332e-019
 1.22200 2.34226e-019
 1.22210 2.30372e-019
 1.22220 2.28689e-019
 1.22230 2.31935e-019
 1.22240 2.38217e-019
 1.22250 2.44789e-019
 1.22260 2.51173e-019
 1.22270 2.54713e-019
 1.22280 2.55432e-019
 1.22290 2.55769e-019
 1.22300 2.55812e-019
 1.22310 2.52872e-019
 1.22320 2.46700e-019
 1.22330 2.40034e-019
 1.22340 2.33324e-019
 1.22350 2.26722e-019
 1.22360 2.20411e-019
 1.22370 2.14058e-019
 1.22380 2.07596e-019
 1.22390 2.02253e-019
 1.22400 2.01426e-019
 1.22410 2.04072e-019
 1.22420 2.06729e-019
 1.22430 2.09220e-019
 1.22440 2.10792e-019
 1.22450 2.11471e-019
 1.22460 2.12072e-019
 1.22470 2.12638e-019
 1.22480 2.12749e-019
 1.22490 2.12219e-019
 1.22500 2.11524e-019
 1.22510 2.11219e-019
 1.22520 2.13393e-019
 1.22530 2.21778e-019
 1.22540 2.34103e-019
 1.22550 2.46385e-019
 1.22560 2.58257e-019
 1.22570 2.64932e-019
 1.22580 2.67005e-019
 1.22590 2.69173e-019
 1.22600 2.70980e-019
 1.22610 2.69063e-019
 1.22620 2.62468e-019
 1.22630 2.54622e-019
 1.22640 2.47173e-019
 1.22650 2.41913e-019
 1.22660 2.40859e-019
 1.22670 2.42075e-019
 1.22680 2.42895e-019
 1.22690 2.43361e-019
 1.22700 2.43714e-019
 1.22710 2.44010e-019
 1.22720 2.44301e-019
 1.22730 2.44225e-019
 1.22740 2.40790e-019
 1.22750 2.33563e-019
 1.22760 2.25524e-019
 1.22770 2.17532e-019
 1.22780 2.11761e-019
 1.22790 2.09850e-019
 1.22800 2.09728e-019
 1.22810 2.09709e-019
 1.22820 2.11272e-019
 1.22830 2.18073e-019
 1.22840 2.28486e-019
 1.22850 2.38913e-019
 1.22860 2.48618e-019
 1.22870 2.49760e-019
 1.22880 2.42833e-019
 1.22890 2.35706e-019
 1.22900 2.29123e-019
 1.22910 2.25179e-019
 1.22920 2.24814e-019
 1.22930 2.25845e-019
 1.22940 2.27070e-019
 1.22950 2.29855e-019
 1.22960 2.36279e-019
 1.22970 2.44602e-019
 1.22980 2.51876e-019
 1.22990 2.57246e-019
 1.23000 2.55307e-019
 1.23010 2.47407e-019
 1.23020 2.40144e-019
 1.23030 2.34037e-019
 1.23040 2.32574e-019
 1.23050 2.36269e-019
 1.23060 2.41164e-019
 1.23070 2.45918e-019
 1.23080 2.49605e-019
 1.23090 2.51338e-019
 1.23100 2.52039e-019
 1.23110 2.52596e-019
 1.23120 2.53292e-019
 1.23130 2.55138e-019
 1.23140 2.57881e-019
 1.23150 2.60663e-019
 1.23160 2.62996e-019
 1.23170 2.60291e-019
 1.23180 2.52479e-019
 1.23190 2.44106e-019
 1.23200 2.36092e-019
 1.23210 2.32641e-019
 1.23220 2.36188e-019
 1.23230 2.42475e-019
 1.23240 2.48755e-019
 1.23250 2.54500e-019
 1.23260 2.58471e-019
 1.23270 2.61574e-019
 1.23280 2.64980e-019
 1.23290 2.68197e-019
 1.23300 2.69385e-019
 1.23310 2.68231e-019
 1.23320 2.66516e-019
 1.23330 2.64704e-019
 1.23340 2.62590e-019
 1.23350 2.60196e-019
 1.23360 2.57877e-019
 1.23370 2.56047e-019
 1.23380 2.55933e-019
 1.23390 2.58896e-019
 1.23400 2.63658e-019
 1.23410 2.68082e-019
 1.23420 2.71571e-019
 1.23430 2.72103e-019
 1.23440 2.70213e-019
 1.23450 2.68327e-019
 1.23460 2.66796e-019
 1.23470 2.68216e-019
 1.23480 2.72832e-019
 1.23490 2.77949e-019
 1.23500 2.82685e-019
 1.23510 2.84505e-019
 1.23520 2.81610e-019
 1.23530 2.76747e-019
 1.23540 2.72130e-019
 1.23550 2.68304e-019
 1.23560 2.66984e-019
 1.23570 2.67463e-019
 1.23580 2.67966e-019
 1.23590 2.68321e-019
 1.23600 2.66657e-019
 1.23610 2.62834e-019
 1.23620 2.58657e-019
 1.23630 2.54590e-019
 1.23640 2.52362e-019
 1.23650 2.52869e-019
 1.23660 2.54476e-019
 1.23670 2.55941e-019
 1.23680 2.56310e-019
 1.23690 2.54241e-019
 1.23700 2.50568e-019
 1.23710 2.46912e-019
 1.23720 2.43099e-019
 1.23730 2.37181e-019
 1.23740 2.29483e-019
 1.23750 2.21778e-019
 1.23760 2.14100e-019
 1.23770 2.08217e-019
 1.23780 2.04586e-019
 1.23790 2.01563e-019
 1.23800 1.98834e-019
 1.23810 1.96404e-019
 1.23820 1.94095e-019
 1.23830 1.91857e-019
 1.23840 1.89609e-019
 1.23850 1.88005e-019
 1.23860 1.89441e-019
 1.23870 1.93319e-019
 1.23880 1.97153e-019
 1.23890 2.00930e-019
 1.23900 2.06003e-019
 1.23910 2.12456e-019
 1.23920 2.19146e-019
 1.23930 2.25924e-019
 1.23940 2.29769e-019
 1.23950 2.28493e-019
 1.23960 2.24998e-019
 1.23970 2.21122e-019
 1.23980 2.17156e-019
 1.23990 2.13980e-019
 1.24000 2.11365e-019
 1.24010 2.08802e-019
 1.24020 2.06374e-019
 1.24030 2.04993e-019
 1.24040 2.04411e-019
 1.24050 2.03738e-019
 1.24060 2.03440e-019
 1.24070 2.05871e-019
 1.24080 2.11792e-019
 1.24090 2.18762e-019
 1.24100 2.25431e-019
 1.24110 2.30907e-019
 1.24120 2.34252e-019
 1.24130 2.36669e-019
 1.24140 2.39421e-019
 1.24150 2.42740e-019
 1.24160 2.48946e-019
 1.24170 2.57614e-019
 1.24180 2.66308e-019
 1.24190 2.74199e-019
 1.24200 2.74275e-019
 1.24210 2.65305e-019
 1.24220 2.54307e-019
 1.24230 2.43426e-019
 1.24240 2.33193e-019
 1.24250 2.24054e-019
 1.24260 2.15584e-019
 1.24270 2.07459e-019
 1.24280 2.01444e-019
 1.24290 2.02569e-019
 1.24300 2.08654e-019
 1.24310 2.14486e-019
 1.24320 2.20226e-019
 1.24330 2.23948e-019
 1.24340 2.25679e-019
 1.24350 2.27183e-019
 1.24360 2.28113e-019
 1.24370 2.27259e-019
 1.24380 2.24220e-019
 1.24390 2.20298e-019
 1.24400 2.16524e-019
 1.24410 2.12412e-019
 1.24420 2.06890e-019
 1.24430 2.00606e-019
 1.24440 1.94360e-019
 1.24450 1.88935e-019
 1.24460 1.92001e-019
 1.24470 2.02616e-019
 1.24480 2.13077e-019
 1.24490 2.22991e-019
 1.24500 2.29042e-019
 1.24510 2.30449e-019
 1.24520 2.30656e-019
 1.24530 2.31156e-019
 1.24540 2.31774e-019
 1.24550 2.32086e-019
 1.24560 2.32200e-019
 1.24570 2.32128e-019
 1.24580 2.30937e-019
 1.24590 2.25196e-019
 1.24600 2.15906e-019
 1.24610 2.06814e-019
 1.24620 1.98010e-019
 1.24630 1.89826e-019
 1.24640 1.82083e-019
 1.24650 1.74253e-019
 1.24660 1.66790e-019
 1.24670 1.65262e-019
 1.24680 1.73675e-019
 1.24690 1.86718e-019
 1.24700 2.00041e-019
 1.24710 2.11332e-019
 1.24720 2.15392e-019
 1.24730 2.14255e-019
 1.24740 2.12894e-019
 1.24750 2.11506e-019
 1.24760 2.12001e-019
 1.24770 2.14267e-019
 1.24780 2.16461e-019
 1.24790 2.18576e-019
 1.24800 2.21365e-019
 1.24810 2.25216e-019
 1.24820 2.29441e-019
 1.24830 2.33687e-019
 1.24840 2.36077e-019
 1.24850 2.33765e-019
 1.24860 2.28488e-019
 1.24870 2.23142e-019
 1.24880 2.18421e-019
 1.24890 2.17469e-019
 1.24900 2.19769e-019
 1.24910 2.22086e-019
 1.24920 2.24289e-019
 1.24930 2.26353e-019
 1.24940 2.28404e-019
 1.24950 2.30513e-019
 1.24960 2.32294e-019
 1.24970 2.32432e-019
 1.24980 2.29923e-019
 1.24990 2.26066e-019
 1.25000 2.22252e-019
 1.25010 2.17726e-019
 1.25020 2.09994e-019
 1.25030 1.99867e-019
 1.25040 1.89874e-019
 1.25050 1.80752e-019
 1.25060 1.79242e-019
 1.25070 1.85508e-019
 1.25080 1.92760e-019
 1.25090 1.99725e-019
 1.25100 2.02670e-019
 1.25110 1.99351e-019
 1.25120 1.93351e-019
 1.25130 1.87318e-019
 1.25140 1.83227e-019
 1.25150 1.84611e-019
 1.25160 1.89597e-019
 1.25170 1.94544e-019
 1.25180 1.99338e-019
 1.25190 2.03214e-019
 1.25200 2.06532e-019
 1.25210 2.10155e-019
 1.25220 2.13807e-019
 1.25230 2.16799e-019
 1.25240 2.18767e-019
 1.25250 2.20293e-019
 1.25260 2.21743e-019
 1.25270 2.22401e-019
 1.25280 2.21286e-019
 1.25290 2.19158e-019
 1.25300 2.16916e-019
 1.25310 2.14506e-019
 1.25320 2.11846e-019
 1.25330 2.08908e-019
 1.25340 2.05919e-019
 1.25350 2.02965e-019
 1.25360 1.99466e-019
 1.25370 1.95454e-019
 1.25380 1.91475e-019
 1.25390 1.87554e-019
 1.25400 1.85824e-019
 1.25410 1.88035e-019
 1.25420 1.92057e-019
 1.25430 1.96178e-019
 1.25440 2.00097e-019
 1.25450 2.02885e-019
 1.25460 2.04730e-019
 1.25470 2.06468e-019
 1.25480 2.08127e-019
 1.25490 2.08892e-019
 1.25500 2.09004e-019
 1.25510 2.09304e-019
 1.25520 2.09615e-019
 1.25530 2.09729e-019
 1.25540 2.09518e-019
 1.25550 2.09125e-019
 1.25560 2.09048e-019
 1.25570 2.09876e-019
 1.25580 2.12078e-019
 1.25590 2.14941e-019
 1.25600 2.17390e-019
 1.25610 2.19244e-019
 1.25620 2.19408e-019
 1.25630 2.18225e-019
 1.25640 2.17043e-019
 1.25650 2.15696e-019
 1.25660 2.13072e-019
 1.25670 2.08894e-019
 1.25680 2.04293e-019
 1.25690 1.99752e-019
 1.25700 1.95994e-019
 1.25710 1.93931e-019
 1.25720 1.93194e-019
 1.25730 1.92994e-019
 1.25740 1.92423e-019
 1.25750 1.89044e-019
 1.25760 1.83159e-019
 1.25770 1.76830e-019
 1.25780 1.70887e-019
 1.25790 1.71838e-019
 1.25800 1.80246e-019
 1.25810 1.89754e-019
 1.25820 1.98711e-019
 1.25830 2.02232e-019
 1.25840 1.97161e-019
 1.25850 1.88220e-019
 1.25860 1.79385e-019
 1.25870 1.71743e-019
 1.25880 1.66917e-019
 1.25890 1.63994e-019
 1.25900 1.61096e-019
 1.25910 1.58813e-019
 1.25920 1.62601e-019
 1.25930 1.72244e-019
 1.25940 1.82303e-019
 1.25950 1.92038e-019
 1.25960 1.98051e-019
 1.25970 1.99053e-019
 1.25980 1.98359e-019
 1.25990 1.97412e-019
 1.26000 1.95227e-019
 1.26010 1.90702e-019
 1.26020 1.85153e-019
 1.26030 1.80120e-019
 1.26040 1.76287e-019
 1.26050 1.77760e-019
 1.26060 1.83456e-019
 1.26070 1.88952e-019
 1.26080 1.94013e-019
 1.26090 1.96295e-019
 1.26100 1.95417e-019
 1.26110 1.93754e-019
 1.26120 1.92290e-019
 1.26130 1.92122e-019
 1.26140 1.93984e-019
 1.26150 1.96789e-019
 1.26160 1.99373e-019
 1.26170 2.01398e-019
 1.26180 2.02146e-019
 1.26190 2.02026e-019
 1.26200 2.02107e-019
 1.26210 2.02501e-019
 1.26220 2.03042e-019
 1.26230 2.03775e-019
 1.26240 2.04745e-019
 1.26250 2.05876e-019
 1.26260 2.08540e-019
 1.26270 2.13297e-019
 1.26280 2.18595e-019
 1.26290 2.23138e-019
 1.26300 2.26173e-019
 1.26310 2.26927e-019
 1.26320 2.26544e-019
 1.26330 2.26564e-019
 1.26340 2.26526e-019
 1.26350 2.23780e-019
 1.26360 2.18374e-019
 1.26370 2.12786e-019
 1.26380 2.06850e-019
 1.26390 1.97764e-019
 1.26400 1.84877e-019
 1.26410 1.70997e-019
 1.26420 1.57558e-019
 1.26430 1.48975e-019
 1.26440 1.49962e-019
 1.26450 1.55829e-019
 1.26460 1.61444e-019
 1.26470 1.66950e-019
 1.26480 1.71889e-019
 1.26490 1.76693e-019
 1.26500 1.81746e-019
 1.26510 1.86171e-019
 1.26520 1.86008e-019
 1.26530 1.80894e-019
 1.26540 1.74870e-019
 1.26550 1.69013e-019
 1.26560 1.63495e-019
 1.26570 1.58325e-019
 1.26580 1.53334e-019
 1.26590 1.48358e-019
 1.26600 1.43662e-019
 1.26610 1.39923e-019
 1.26620 1.36825e-019
 1.26630 1.33594e-019
 1.26640 1.30457e-019
 1.26650 1.29815e-019
 1.26660 1.31685e-019
 1.26670 1.33804e-019
 1.26680 1.36258e-019
 1.26690 1.40394e-019
 1.26700 1.46684e-019
 1.26710 1.53742e-019
 1.26720 1.60604e-019
 1.26730 1.64885e-019
 1.26740 1.63214e-019
 1.26750 1.58015e-019
 1.26760 1.53125e-019
 1.26770 1.48352e-019
 1.26780 1.42126e-019
 1.26790 1.35226e-019
 1.26800 1.28979e-019
 1.26810 1.23108e-019
 1.26820 1.20866e-019
 1.26830 1.22509e-019
 1.26840 1.24685e-019
 1.26850 1.26831e-019
 1.26860 1.29336e-019
 1.26870 1.32274e-019
 1.26880 1.35274e-019
 1.26890 1.37482e-019
 1.26900 1.39037e-019
 1.26910 1.41377e-019
 1.26920 1.43784e-019
 1.26930 1.45251e-019
 1.26940 1.46842e-019
 1.26950 1.54591e-019
 1.26960 1.68260e-019
 1.26970 1.81559e-019
 1.26980 1.93274e-019
 1.26990 2.00556e-019
 1.27000 2.02744e-019
 1.27010 2.03576e-019
 1.27020 2.04968e-019
 1.27030 2.05185e-019
 1.27040 2.01345e-019
 1.27050 1.95064e-019
 1.27060 1.89443e-019
 1.27070 1.84303e-019
 1.27080 1.77100e-019
 1.27090 1.67983e-019
 1.27100 1.59083e-019
 1.27110 1.50454e-019
 1.27120 1.44852e-019
 1.27130 1.43202e-019
 1.27140 1.42774e-019
 1.27150 1.42715e-019
 1.27160 1.45338e-019
 1.27170 1.53353e-019
 1.27180 1.64412e-019
 1.27190 1.75341e-019
 1.27200 1.84850e-019
 1.27210 1.86814e-019
 1.27220 1.82591e-019
 1.27230 1.78388e-019
 1.27240 1.74208e-019
 1.27250 1.70186e-019
 1.27260 1.66310e-019
 1.27270 1.62428e-019
 1.27280 1.58780e-019
 1.27290 1.57635e-019
 1.27300 1.60882e-019
 1.27310 1.66393e-019
 1.27320 1.71969e-019
 1.27330 1.76398e-019
 1.27340 1.76772e-019
 1.27350 1.73799e-019
 1.27360 1.70373e-019
 1.27370 1.66886e-019
 1.27380 1.64630e-019
 1.27390 1.63949e-019
 1.27400 1.63730e-019
 1.27410 1.63647e-019
 1.27420 1.62835e-019
 1.27430 1.60692e-019
 1.27440 1.57952e-019
 1.27450 1.55082e-019
 1.27460 1.51139e-019
 1.27470 1.44448e-019
 1.27480 1.35975e-019
 1.27490 1.27428e-019
 1.27500 1.19226e-019
 1.27510 1.14251e-019
 1.27520 1.12250e-019
 1.27530 1.10385e-019
 1.27540 1.08976e-019
 1.27550 1.11635e-019
 1.27560 1.19329e-019
 1.27570 1.28443e-019
 1.27580 1.37674e-019
 1.27590 1.47411e-019
 1.27600 1.58014e-019
 1.27610 1.68985e-019
 1.27620 1.79738e-019
 1.27630 1.88542e-019
 1.27640 1.88579e-019
 1.27650 1.81588e-019
 1.27660 1.74508e-019
 1.27670 1.67565e-019
 1.27680 1.62254e-019
 1.27690 1.58748e-019
 1.27700 1.55574e-019
 1.27710 1.52397e-019
 1.27720 1.49091e-019
 1.27730 1.45651e-019
 1.27740 1.42271e-019
 1.27750 1.39042e-019
 1.27760 1.36574e-019
 1.27770 1.36328e-019
 1.27780 1.37451e-019
 1.27790 1.38460e-019
 1.27800 1.39793e-019
 1.27810 1.43379e-019
 1.27820 1.49167e-019
 1.27830 1.55097e-019
 1.27840 1.60365e-019
 1.27850 1.62050e-019
 1.27860 1.59271e-019
 1.27870 1.55105e-019
 1.27880 1.51167e-019
 1.27890 1.47305e-019
 1.27900 1.43113e-019
 1.27910 1.38552e-019
 1.27920 1.34015e-019
 1.27930 1.31186e-019
 1.27940 1.38480e-019
 1.27950 1.54479e-019
 1.27960 1.70556e-019
 1.27970 1.86033e-019
 1.27980 1.96128e-019
 1.27990 2.00121e-019
 1.28000 2.02818e-019
 1.28010 2.05784e-019
 1.28020 2.10712e-019
 1.28030 2.19102e-019
 1.28040 2.29116e-019
 1.28050 2.38540e-019
 1.28060 2.44927e-019
 1.28070 2.40936e-019
 1.28080 2.29330e-019
 1.28090 2.17959e-019
 1.28100 2.07006e-019
 1.28110 1.99463e-019
 1.28120 1.95316e-019
 1.28130 1.91542e-019
 1.28140 1.88174e-019
 1.28150 1.85305e-019
 1.28160 1.82732e-019
 1.28170 1.80507e-019
 1.28180 1.78258e-019
 1.28190 1.76057e-019
 1.28200 1.74414e-019
 1.28210 1.73073e-019
 1.28220 1.71699e-019
 1.28230 1.70295e-019
 1.28240 1.68429e-019
 1.28250 1.65493e-019
 1.28260 1.61851e-019
 1.28270 1.57940e-019
 1.28280 1.54862e-019
 1.28290 1.53375e-019
 1.28300 1.52485e-019
 1.28310 1.52193e-019
 1.28320 1.53874e-019
 1.28330 1.59010e-019
 1.28340 1.66315e-019
 1.28350 1.73627e-019
 1.28360 1.80730e-019
 1.28370 1.87803e-019
 1.28380 1.94961e-019
 1.28390 2.02207e-019
 1.28400 2.09144e-019
 1.28410 2.11437e-019
 1.28420 2.08389e-019
 1.28430 2.04268e-019
 1.28440 1.99920e-019
 1.28450 1.94854e-019
 1.28460 1.88811e-019
 1.28470 1.82316e-019
 1.28480 1.76014e-019
 1.28490 1.70646e-019
 1.28500 1.67967e-019
 1.28510 1.67122e-019
 1.28520 1.66083e-019
 1.28530 1.65122e-019
 1.28540 1.66162e-019
 1.28550 1.69087e-019
 1.28560 1.72010e-019
 1.28570 1.74691e-019
 1.28580 1.74879e-019
 1.28590 1.71613e-019
 1.28600 1.67307e-019
 1.28610 1.63379e-019
 1.28620 1.60842e-019
 1.28630 1.61539e-019
 1.28640 1.64384e-019
 1.28650 1.67354e-019
 1.28660 1.70419e-019
 1.28670 1.73533e-019
 1.28680 1.76628e-019
 1.28690 1.79699e-019
 1.28700 1.82425e-019
 1.28710 1.81566e-019
 1.28720 1.76054e-019
 1.28730 1.69067e-019
 1.28740 1.61937e-019
 1.28750 1.56558e-019
 1.28760 1.55223e-019
 1.28770 1.56253e-019
 1.28780 1.57473e-019
 1.28790 1.58356e-019
 1.28800 1.57119e-019
 1.28810 1.54004e-019
 1.28820 1.50696e-019
 1.28830 1.47633e-019
 1.28840 1.47849e-019
 1.28850 1.51795e-019
 1.28860 1.56524e-019
 1.28870 1.61202e-019
 1.28880 1.64408e-019
 1.28890 1.65089e-019
 1.28900 1.64590e-019
 1.28910 1.64132e-019
 1.28920 1.63917e-019
 1.28930 1.64259e-019
 1.28940 1.64879e-019
 1.28950 1.65355e-019
 1.28960 1.65921e-019
 1.28970 1.67961e-019
 1.28980 1.71483e-019
 1.28990 1.75139e-019
 1.29000 1.78999e-019
 1.29010 1.84843e-019
 1.29020 1.93439e-019
 1.29030 2.02996e-019
 1.29040 2.12326e-019
 1.29050 2.19597e-019
 1.29060 2.22108e-019
 1.29070 2.21661e-019
 1.29080 2.21342e-019
 1.29090 2.20607e-019
 1.29100 2.15233e-019
 1.29110 2.05799e-019
 1.29120 1.96314e-019
 1.29130 1.86937e-019
 1.29140 1.80139e-019
 1.29150 1.76626e-019
 1.29160 1.74004e-019
 1.29170 1.71812e-019
 1.29180 1.73473e-019
 1.29190 1.82406e-019
 1.29200 1.95263e-019
 1.29210 2.08103e-019
 1.29220 2.18546e-019
 1.29230 2.18851e-019
 1.29240 2.10867e-019
 1.29250 2.02412e-019
 1.29260 1.94296e-019
 1.29270 1.91148e-019
 1.29280 1.93502e-019
 1.29290 1.96915e-019
 1.29300 2.00325e-019
 1.29310 2.00785e-019
 1.29320 1.96222e-019
 1.29330 1.89421e-019
 1.29340 1.82584e-019
 1.29350 1.77127e-019
 1.29360 1.75918e-019
 1.29370 1.77737e-019
 1.29380 1.79632e-019
 1.29390 1.81743e-019
 1.29400 1.86191e-019
 1.29410 1.92796e-019
 1.29420 1.99474e-019
 1.29430 2.05846e-019
 1.29440 2.08096e-019
 1.29450 2.04650e-019
 1.29460 1.99232e-019
 1.29470 1.93962e-019
 1.29480 1.90569e-019
 1.29490 1.91371e-019
 1.29500 1.94864e-019
 1.29510 1.98461e-019
 1.29520 2.01914e-019
 1.29530 2.04989e-019
 1.29540 2.07706e-019
 1.29550 2.10448e-019
 1.29560 2.12853e-019
 1.29570 2.10150e-019
 1.29580 2.01267e-019
 1.29590 1.90813e-019
 1.29600 1.80087e-019
 1.29610 1.70458e-019
 1.29620 1.63346e-019
 1.29630 1.57539e-019
 1.29640 1.52027e-019
 1.29650 1.47605e-019
 1.29660 1.46611e-019
 1.29670 1.48237e-019
 1.29680 1.49935e-019
 1.29690 1.51897e-019
 1.29700 1.55955e-019
 1.29710 1.62041e-019
 1.29720 1.68337e-019
 1.29730 1.74380e-019
 1.29740 1.76323e-019
 1.29750 1.71791e-019
 1.29760 1.64516e-019
 1.29770 1.57345e-019
 1.29780 1.53379e-019
 1.29790 1.58346e-019
 1.29800 1.69234e-019
 1.29810 1.79961e-019
 1.29820 1.90142e-019
 1.29830 1.97158e-019
 1.29840 2.01445e-019
 1.29850 2.05729e-019
 1.29860 2.09660e-019
 1.29870 2.11167e-019
 1.29880 2.09828e-019
 1.29890 2.07908e-019
 1.29900 2.06353e-019
 1.29910 2.04957e-019
 1.29920 2.03425e-019
 1.29930 2.01870e-019
 1.29940 2.00208e-019
 1.29950 1.98983e-019
 1.29960 2.01263e-019
 1.29970 2.06489e-019
 1.29980 2.11712e-019
 1.29990 2.16405e-019
 1.30000 2.16211e-019
 1.30010 2.10441e-019
 1.30020 2.03591e-019
 1.30030 1.97259e-019
 1.30040 1.92294e-019
 1.30050 1.89071e-019
 1.30060 1.86547e-019
 1.30070 1.83517e-019
 1.30080 1.79338e-019
 1.30090 1.72415e-019
 1.30100 1.63400e-019
 1.30110 1.54394e-019
 1.30120 1.45851e-019
 1.30130 1.40727e-019
 1.30140 1.38908e-019
 1.30150 1.37289e-019
 1.30160 1.35863e-019
 1.30170 1.37759e-019
 1.30180 1.44608e-019
 1.30190 1.53352e-019
 1.30200 1.62277e-019
 1.30210 1.70958e-019
 1.30220 1.78596e-019
 1.30230 1.85737e-019
 1.30240 1.93001e-019
 1.30250 1.99543e-019
 1.30260 1.99819e-019
 1.30270 1.94420e-019
 1.30280 1.88973e-019
 1.30290 1.83624e-019
 1.30300 1.78876e-019
 1.30310 1.75170e-019
 1.30320 1.72151e-019
 1.30330 1.69496e-019
 1.30340 1.67736e-019
 1.30350 1.67442e-019
 1.30360 1.67729e-019
 1.30370 1.67658e-019
 1.30380 1.67335e-019
 1.30390 1.66634e-019
 1.30400 1.65535e-019
 1.30410 1.64258e-019
 1.30420 1.63066e-019
 1.30430 1.63989e-019
 1.30440 1.67107e-019
 1.30450 1.70265e-019
 1.30460 1.72863e-019
 1.30470 1.74160e-019
 1.30480 1.73713e-019
 1.30490 1.72435e-019
 1.30500 1.71358e-019
 1.30510 1.71498e-019
 1.30520 1.75185e-019
 1.30530 1.81619e-019
 1.30540 1.88250e-019
 1.30550 1.94104e-019
 1.30560 1.92166e-019
 1.30570 1.82706e-019
 1.30580 1.72996e-019
 1.30590 1.64359e-019
 1.30600 1.61018e-019
 1.30610 1.64864e-019
 1.30620 1.71430e-019
 1.30630 1.77825e-019
 1.30640 1.80894e-019
 1.30650 1.75564e-019
 1.30660 1.64773e-019
 1.30670 1.53499e-019
 1.30680 1.42577e-019
 1.30690 1.37601e-019
 1.30700 1.37651e-019
 1.30710 1.37441e-019
 1.30720 1.37393e-019
 1.30730 1.39338e-019
 1.30740 1.43855e-019
 1.30750 1.49100e-019
 1.30760 1.53969e-019
 1.30770 1.56545e-019
 1.30780 1.55044e-019
 1.30790 1.51477e-019
 1.30800 1.48143e-019
 1.30810 1.46536e-019
 1.30820 1.52467e-019
 1.30830 1.64207e-019
 1.30840 1.75921e-019
 1.30850 1.87138e-019
 1.30860 1.91576e-019
 1.30870 1.88753e-019
 1.30880 1.84868e-019
 1.30890 1.81042e-019
 1.30900 1.76584e-019
 1.30910 1.71245e-019
 1.30920 1.65914e-019
 1.30930 1.61145e-019
 1.30940 1.56611e-019
 1.30950 1.51909e-019
 1.30960 1.46839e-019
 1.30970 1.41397e-019
 1.30980 1.36061e-019
 1.30990 1.33438e-019
 1.31000 1.33683e-019
 1.31010 1.34137e-019
 1.31020 1.34502e-019
 1.31030 1.37067e-019
 1.31040 1.42639e-019
 1.31050 1.48782e-019
 1.31060 1.54186e-019
 1.31070 1.59132e-019
 1.31080 1.63859e-019
 1.31090 1.67965e-019
 1.31100 1.71836e-019
 1.31110 1.75709e-019
 1.31120 1.78498e-019
 1.31130 1.80922e-019
 1.31140 1.84009e-019
 1.31150 1.86817e-019
 1.31160 1.85067e-019
 1.31170 1.77822e-019
 1.31180 1.69513e-019
 1.31190 1.61930e-019
 1.31200 1.55598e-019
 1.31210 1.51071e-019
 1.31220 1.47628e-019
 1.31230 1.37080e-019
 1.31240 6.41737e-020
 1.44480 2.06982e-019
 1.44490 2.28029e-019
 1.44500 2.41726e-019
 1.44510 2.46440e-019
 1.44520 2.51426e-019
 1.44530 2.56701e-019
 1.44540 2.62272e-019
 1.44550 2.68167e-019
 1.44560 2.74432e-019
 1.44570 2.72265e-019
 1.44580 2.71549e-019
 1.44590 2.81399e-019
 1.44600 2.91275e-019
 1.44610 3.01225e-019
 1.44620 3.11266e-019
 1.44630 3.21422e-019
 1.44640 3.31714e-019
 1.44650 3.29044e-019
 1.44660 3.18900e-019
 1.44670 2.91456e-019
 1.44680 2.65513e-019
 1.44690 2.42080e-019
 1.44700 2.20798e-019
 1.44710 2.01375e-019
 1.44720 1.83573e-019
 1.44730 1.67748e-019
 1.44740 1.54049e-019
 1.44750 1.56776e-019
 1.44760 1.67257e-019
 1.44770 1.77188e-019
 1.44780 1.86604e-019
 1.44790 1.95534e-019
 1.44800 2.04003e-019
 1.44810 2.12330e-019
 1.44820 2.25349e-019
 1.44830 2.31112e-019
 1.44840 2.25278e-019
 1.44850 2.19445e-019
 1.44860 2.13620e-019
 1.44870 2.07807e-019
 1.44880 2.02012e-019
 1.44890 1.96216e-019
 1.44900 1.93197e-019
 1.44910 1.91575e-019
 1.44920 1.95775e-019
 1.44930 2.00120e-019
 1.44940 2.04607e-019
 1.44950 2.09229e-019
 1.44960 2.13999e-019
 1.44970 2.18918e-019
 1.44980 2.27105e-019
 1.44990 2.39169e-019
 1.45000 2.49887e-019
 1.45010 2.61292e-019
 1.45020 2.74122e-019
 1.45030 2.88656e-019
 1.45040 3.05288e-019
 1.45050 3.24459e-019
 1.45060 3.40276e-019
 1.45070 3.36227e-019
 1.45080 3.31755e-019
 1.45090 3.26962e-019
 1.45100 3.22208e-019
 1.45110 3.17507e-019
 1.45120 3.12882e-019
 1.45130 3.08342e-019
 1.45140 3.03884e-019
 1.45150 2.80500e-019
 1.45160 2.59094e-019
 1.45170 2.39765e-019
 1.45180 2.22601e-019
 1.45190 2.07280e-019
 1.45200 1.93520e-019
 1.45210 1.81089e-019
 1.45220 1.69792e-019
 1.45230 1.61753e-019
 1.45240 1.55252e-019
 1.45250 1.65943e-019
 1.45260 1.76142e-019
 1.45270 1.85855e-019
 1.45280 1.95106e-019
 1.45290 2.03925e-019
 1.45300 2.12353e-019
 1.45310 2.20042e-019
 1.45320 2.26854e-019
 1.45330 2.30547e-019
 1.45340 2.33049e-019
 1.45350 2.35426e-019
 1.45360 2.37673e-019
 1.45370 2.39785e-019
 1.45380 2.41767e-019
 1.45390 2.44245e-019
 1.45400 2.50882e-019
 1.45410 2.49289e-019
 1.45420 2.37713e-019
 1.45430 2.26207e-019
 1.45440 2.14770e-019
 1.45450 2.03395e-019
 1.45460 1.92079e-019
 1.45470 1.80774e-019
 1.45480 1.69800e-019
 1.45490 1.60968e-019
 1.45500 1.62410e-019
 1.45510 1.63836e-019
 1.45520 1.65245e-019
 1.45530 1.66640e-019
 1.45540 1.68029e-019
 1.45550 1.69421e-019
 1.45560 1.70591e-019
 1.45570 1.71597e-019
 1.45580 1.71233e-019
 1.45590 1.70722e-019
 1.45600 1.70238e-019
 1.45610 1.69787e-019
 1.45620 1.69373e-019
 1.45630 1.68997e-019
 1.45640 1.68025e-019
 1.45650 1.65607e-019
 1.45660 1.67587e-019
 1.45670 1.72208e-019
 1.45680 1.76712e-019
 1.45690 1.81082e-019
 1.45700 1.85314e-019
 1.45710 1.89411e-019
 1.45720 1.93400e-019
 1.45730 1.98409e-019
 1.45740 2.00376e-019
 1.45750 1.96411e-019
 1.45760 1.92508e-019
 1.45770 1.88664e-019
 1.45780 1.84870e-019
 1.45790 1.81119e-019
 1.45800 1.77404e-019
 1.45810 1.74203e-019
 1.45820 1.71328e-019
 1.45830 1.70929e-019
 1.45840 1.70528e-019
 1.45850 1.70122e-019
 1.45860 1.69707e-019
 1.45870 1.69276e-019
 1.45880 1.68825e-019
 1.45890 1.68459e-019
 1.45900 1.68199e-019
 1.45910 1.59327e-019
 1.45920 1.47928e-019
 1.45930 1.36543e-019
 1.45940 1.25178e-019
 1.45950 1.13836e-019
 1.45960 1.02530e-019
 1.45970 9.15272e-020
 1.45980 8.17498e-020
 1.45990 7.76474e-020
 1.46000 7.97834e-020
 1.46010 8.20099e-020
 1.46020 8.43341e-020
 1.46030 8.67603e-020
 1.46040 8.93006e-020
 1.46050 9.19575e-020
 1.46060 9.30126e-020
 1.46070 9.50135e-020
 1.46080 1.01375e-019
 1.46090 1.07743e-019
 1.46100 1.14106e-019
 1.46110 1.20478e-019
 1.46120 1.26851e-019
 1.46130 1.33225e-019
 1.46140 1.39563e-019
 1.46150 1.45873e-019
 1.46160 1.49064e-019
 1.46170 1.52007e-019
 1.46180 1.54950e-019
 1.46190 1.57900e-019
 1.46200 1.60857e-019
 1.46210 1.63824e-019
 1.46220 1.66694e-019
 1.46230 1.69345e-019
 1.46240 1.70206e-019
 1.46250 1.70076e-019
 1.46260 1.69946e-019
 1.46270 1.69806e-019
 1.46280 1.69650e-019
 1.46290 1.69472e-019
 1.46300 1.69278e-019
 1.46310 1.69252e-019
 1.46320 1.71342e-019
 1.46330 1.77230e-019
 1.46340 1.83127e-019
 1.46350 1.89052e-019
 1.46360 1.95017e-019
 1.46370 2.01031e-019
 1.46380 2.07101e-019
 1.46390 2.12824e-019
 1.46400 2.17880e-019
 1.46410 2.15934e-019
 1.46420 2.14006e-019
 1.46430 2.12078e-019
 1.46440 2.10129e-019
 1.46450 2.08137e-019
 1.46460 2.06089e-019
 1.46470 2.04847e-019
 1.46480 2.04496e-019
 1.46490 2.00724e-019
 1.46500 1.95956e-019
 1.46510 1.91095e-019
 1.46520 1.86166e-019
 1.46530 1.81198e-019
 1.46540 1.76219e-019
 1.46550 1.71599e-019
 1.46560 1.68521e-019
 1.46570 1.70571e-019
 1.46580 1.77935e-019
 1.46590 1.85674e-019
 1.46600 1.93802e-019
 1.46610 2.02320e-019
 1.46620 2.11255e-019
 1.46630 2.20600e-019
 1.46640 2.25922e-019
 1.46650 2.29451e-019
 1.46660 2.28234e-019
 1.46670 2.26929e-019
 1.46680 2.25527e-019
 1.46690 2.24027e-019
 1.46700 2.22441e-019
 1.46710 2.20787e-019
 1.46720 2.17656e-019
 1.46730 2.13691e-019
 1.46740 2.07737e-019
 1.46750 2.01787e-019
 1.46760 1.95987e-019
 1.46770 1.90350e-019
 1.46780 1.84874e-019
 1.46790 1.79554e-019
 1.46800 1.74950e-019
 1.46810 1.71558e-019
 1.46820 1.72504e-019
 1.46830 1.75839e-019
 1.46840 1.79202e-019
 1.46850 1.82587e-019
 1.46860 1.85985e-019
 1.46870 1.89388e-019
 1.46880 1.92889e-019
 1.46890 1.98523e-019
 1.46900 2.01986e-019
 1.46910 2.01363e-019
 1.46920 2.00692e-019
 1.46930 1.99970e-019
 1.46940 1.99191e-019
 1.46950 1.98348e-019
 1.46960 1.97436e-019
 1.46970 1.98691e-019
 1.46980 2.00929e-019
 1.46990 2.06225e-019
 1.47000 2.11805e-019
 1.47010 2.17710e-019
 1.47020 2.23988e-019
 1.47030 2.30695e-019
 1.47040 2.37885e-019
 1.47050 2.41376e-019
 1.47060 2.40272e-019
 1.47070 2.31656e-019
 1.47080 2.21055e-019
 1.47090 2.10571e-019
 1.47100 2.00187e-019
 1.47110 1.89894e-019
 1.47120 1.79645e-019
 1.47130 1.69154e-019
 1.47140 1.57577e-019
 1.47150 1.56100e-019
 1.47160 1.64651e-019
 1.47170 1.73006e-019
 1.47180 1.81157e-019
 1.47190 1.89125e-019
 1.47200 1.96909e-019
 1.47210 2.04514e-019
 1.47220 2.10403e-019
 1.47230 2.12538e-019
 1.47240 2.01820e-019
 1.47250 1.91480e-019
 1.47260 1.81473e-019
 1.47270 1.71787e-019
 1.47280 1.62400e-019
 1.47290 1.53286e-019
 1.47300 1.43465e-019
 1.47310 1.33486e-019
 1.47320 1.38905e-019
 1.47330 1.45331e-019
 1.47340 1.51400e-019
 1.47350 1.57149e-019
 1.47360 1.62624e-019
 1.47370 1.67874e-019
 1.47380 1.72310e-019
 1.47390 1.75234e-019
 1.47400 1.74376e-019
 1.47410 1.71505e-019
 1.47420 1.68876e-019
 1.47430 1.66453e-019
 1.47440 1.64204e-019
 1.47450 1.62095e-019
 1.47460 1.60195e-019
 1.47470 1.62230e-019
 1.47480 1.63388e-019
 1.47490 1.62826e-019
 1.47500 1.62212e-019
 1.47510 1.61549e-019
 1.47520 1.60847e-019
 1.47530 1.60119e-019
 1.47540 1.59381e-019
 1.47550 1.61562e-019
 1.47560 1.64897e-019
 1.47570 1.67063e-019
 1.47580 1.69377e-019
 1.47590 1.71850e-019
 1.47600 1.74488e-019
 1.47610 1.77285e-019
 1.47620 1.80241e-019
 1.47630 1.81537e-019
 1.47640 1.80549e-019
 1.47650 1.79625e-019
 1.47660 1.78683e-019
 1.47670 1.77689e-019
 1.47680 1.76662e-019
 1.47690 1.75615e-019
 1.47700 1.74565e-019
 1.47710 1.73340e-019
 1.47720 1.71106e-019
 1.47730 1.69044e-019
 1.47740 1.67174e-019
 1.47750 1.65311e-019
 1.47760 1.63451e-019
 1.47770 1.61588e-019
 1.47780 1.59726e-019
 1.47790 1.57870e-019
 1.47800 1.54650e-019
 1.47810 1.51690e-019
 1.47820 1.50834e-019
 1.47830 1.50014e-019
 1.47840 1.49223e-019
 1.47850 1.48459e-019
 1.47860 1.47719e-019
 1.47870 1.47003e-019
 1.47880 1.47113e-019
 1.47890 1.47855e-019
 1.47900 1.45692e-019
 1.47910 1.43104e-019
 1.47920 1.40519e-019
 1.47930 1.37926e-019
 1.47940 1.35314e-019
 1.47950 1.32669e-019
 1.47960 1.30067e-019
 1.47970 1.27642e-019
 1.47980 1.28366e-019
 1.47990 1.31401e-019
 1.48000 1.34408e-019
 1.48010 1.37395e-019
 1.48020 1.40370e-019
 1.48030 1.43346e-019
 1.48040 1.46327e-019
 1.48050 1.49039e-019
 1.48060 1.50294e-019
 1.48070 1.47867e-019
 1.48080 1.45467e-019
 1.48090 1.43098e-019
 1.48100 1.40762e-019
 1.48110 1.38462e-019
 1.48120 1.36202e-019
 1.48130 1.32858e-019
 1.48140 1.29107e-019
 1.48150 1.33252e-019
 1.48160 1.37426e-019
 1.48170 1.41517e-019
 1.48180 1.45507e-019
 1.48190 1.49373e-019
 1.48200 1.53108e-019
 1.48210 1.56202e-019
 1.48220 1.58363e-019
 1.48230 1.59633e-019
 1.48240 1.60484e-019
 1.48250 1.61272e-019
 1.48260 1.62013e-019
 1.48270 1.62723e-019
 1.48280 1.63409e-019
 1.48290 1.64327e-019
 1.48300 1.67650e-019
 1.48310 1.71263e-019
 1.48320 1.75316e-019
 1.48330 1.79428e-019
 1.48340 1.83618e-019
 1.48350 1.87883e-019
 1.48360 1.92218e-019
 1.48370 1.96607e-019
 1.48380 2.01349e-019
 1.48390 2.05419e-019
 1.48400 2.02452e-019
 1.48410 1.99440e-019
 1.48420 1.96380e-019
 1.48430 1.93275e-019
 1.48440 1.90125e-019
 1.48450 1.86933e-019
 1.48460 1.84077e-019
 1.48470 1.81550e-019
 1.48480 1.81723e-019
 1.48490 1.82553e-019
 1.48500 1.83361e-019
 1.48510 1.84151e-019
 1.48520 1.84921e-019
 1.48530 1.85668e-019
 1.48540 1.86154e-019
 1.48550 1.85692e-019
 1.48560 1.84569e-019
 1.48570 1.82806e-019
 1.48580 1.81018e-019
 1.48590 1.79220e-019
 1.48600 1.77431e-019
 1.48610 1.75667e-019
 1.48620 1.73943e-019
 1.48630 1.73312e-019
 1.48640 1.72649e-019
 1.48650 1.71327e-019
 1.48660 1.70011e-019
 1.48670 1.68680e-019
 1.48680 1.67295e-019
 1.48690 1.65800e-019
 1.48700 1.64123e-019
 1.48710 1.61813e-019
 1.48720 1.58980e-019
 1.48730 1.61514e-019
 1.48740 1.64310e-019
 1.48750 1.66846e-019
 1.48760 1.69219e-019
 1.48770 1.71571e-019
 1.48780 1.74048e-019
 1.48790 1.75284e-019
 1.48800 1.73569e-019
 1.48810 1.71218e-019
 1.48820 1.68739e-019
 1.48830 1.66863e-019
 1.48840 1.65540e-019
 1.48850 1.64703e-019
 1.48860 1.64267e-019
 1.48870 1.64137e-019
 1.48880 1.64987e-019
 1.48890 1.66562e-019
 1.48900 1.69583e-019
 1.48910 1.72351e-019
 1.48920 1.74789e-019
 1.48930 1.76853e-019
 1.48940 1.78550e-019
 1.48950 1.79930e-019
 1.48960 1.82038e-019
 1.48970 1.84318e-019
 1.48980 1.80810e-019
 1.48990 1.77321e-019
 1.49000 1.73880e-019
 1.49010 1.70498e-019
 1.49020 1.67180e-019
 1.49030 1.63927e-019
 1.49040 1.61152e-019
 1.49050 1.59010e-019
 1.49060 1.58578e-019
 1.49070 1.58855e-019
 1.49080 1.59140e-019
 1.49090 1.59426e-019
 1.49100 1.59708e-019
 1.49110 1.59978e-019
 1.49120 1.60225e-019
 1.49130 1.60397e-019
 1.49140 1.59224e-019
 1.49150 1.56117e-019
 1.49160 1.53006e-019
 1.49170 1.49898e-019
 1.49180 1.46801e-019
 1.49190 1.43720e-019
 1.49200 1.40648e-019
 1.49210 1.37608e-019
 1.49220 1.35460e-019
 1.49230 1.40709e-019
 1.49240 1.45965e-019
 1.49250 1.51225e-019
 1.49260 1.56483e-019
 1.49270 1.61731e-019
 1.49280 1.66980e-019
 1.49290 1.71597e-019
 1.49300 1.75549e-019
 1.49310 1.72854e-019
 1.49320 1.68595e-019
 1.49330 1.64394e-019
 1.49340 1.60259e-019
 1.49350 1.56182e-019
 1.49360 1.52170e-019
 1.49370 1.48448e-019
 1.49380 1.45637e-019
 1.49390 1.44880e-019
 1.49400 1.46168e-019
 1.49410 1.47454e-019
 1.49420 1.48735e-019
 1.49430 1.50003e-019
 1.49440 1.51255e-019
 1.49450 1.52488e-019
 1.49460 1.53632e-019
 1.49470 1.54075e-019
 1.49480 1.51799e-019
 1.49490 1.49489e-019
 1.49500 1.47145e-019
 1.49510 1.44767e-019
 1.49520 1.42360e-019
 1.49530 1.39930e-019
 1.49540 1.37410e-019
 1.49550 1.34845e-019
 1.49560 1.32655e-019
 1.49570 1.30538e-019
 1.49580 1.28461e-019
 1.49590 1.26432e-019
 1.49600 1.24453e-019
 1.49610 1.22523e-019
 1.49620 1.20427e-019
 1.49630 1.17874e-019
 1.49640 1.18968e-019
 1.49650 1.22543e-019
 1.49660 1.26092e-019
 1.49670 1.29610e-019
 1.49680 1.33091e-019
 1.49690 1.36531e-019
 1.49700 1.39925e-019
 1.49710 1.43393e-019
 1.49720 1.45282e-019
 1.49730 1.43325e-019
 1.49740 1.41381e-019
 1.49750 1.39452e-019
 1.49760 1.37542e-019
 1.49770 1.35655e-019
 1.49780 1.33784e-019
 1.49790 1.32449e-019
 1.49800 1.31348e-019
 1.49810 1.31392e-019
 1.49820 1.31445e-019
 1.49830 1.31479e-019
 1.49840 1.31497e-019
 1.49850 1.31502e-019
 1.49860 1.31501e-019
 1.49870 1.31278e-019
 1.49880 1.30704e-019
 1.49890 1.30126e-019
 1.49900 1.29562e-019
 1.49910 1.29024e-019
 1.49920 1.28510e-019
 1.49930 1.28017e-019
 1.49940 1.27541e-019
 1.49950 1.27062e-019
 1.49960 1.26417e-019
 1.49970 1.26015e-019
 1.49980 1.26019e-019
 1.49990 1.26007e-019
 1.50000 1.25974e-019
 1.50010 1.25921e-019
 1.50020 1.25850e-019
 1.50030 1.25765e-019
 1.50040 1.26078e-019
 1.50050 1.26794e-019
 1.50060 1.31741e-019
 1.50070 1.36689e-019
 1.50080 1.41632e-019
 1.50090 1.46572e-019
 1.50100 1.51504e-019
 1.50110 1.56426e-019
 1.50120 1.61690e-019
 1.50130 1.67379e-019
 1.50140 1.67708e-019
 1.50150 1.66247e-019
 1.50160 1.64706e-019
 1.50170 1.63042e-019
 1.50180 1.61209e-019
 1.50190 1.59176e-019
 1.50200 1.56997e-019
 1.50210 1.54963e-019
 1.50220 1.54333e-019
 1.50230 1.55537e-019
 1.50240 1.56736e-019
 1.50250 1.58021e-019
 1.50260 1.59473e-019
 1.50270 1.61155e-019
 1.50280 1.63121e-019
 1.50290 1.65912e-019
 1.50300 1.69025e-019
 1.50310 1.71678e-019
 1.50320 1.74622e-019
 1.50330 1.77798e-019
 1.50340 1.81131e-019
 1.50350 1.84551e-019
 1.50360 1.87976e-019
 1.50370 1.90278e-019
 1.50380 1.91484e-019
 1.50390 1.85314e-019
 1.50400 1.77424e-019
 1.50410 1.69332e-019
 1.50420 1.61088e-019
 1.50430 1.52775e-019
 1.50440 1.44470e-019
 1.50450 1.35958e-019
 1.50460 1.26738e-019
 1.50470 1.23559e-019
 1.50480 1.25810e-019
 1.50490 1.28152e-019
 1.50500 1.30597e-019
 1.50510 1.33135e-019
 1.50520 1.35745e-019
 1.50530 1.38404e-019
 1.50540 1.39441e-019
 1.50550 1.39042e-019
 1.50560 1.33909e-019
 1.50570 1.28952e-019
 1.50580 1.24171e-019
 1.50590 1.19553e-019
 1.50600 1.15082e-019
 1.50610 1.10737e-019
 1.50620 1.07462e-019
 1.50630 1.04782e-019
 1.50640 1.06247e-019
 1.50650 1.08124e-019
 1.50660 1.09955e-019
 1.50670 1.11741e-019
 1.50680 1.13488e-019
 1.50690 1.15199e-019
 1.50700 1.16895e-019
 1.50710 1.18611e-019
 1.50720 1.19908e-019
 1.50730 1.20905e-019
 1.50740 1.21870e-019
 1.50750 1.22800e-019
 1.50760 1.23694e-019
 1.50770 1.24551e-019
 1.50780 1.25376e-019
 1.50790 1.27186e-019
 1.50800 1.27743e-019
 1.50810 1.25013e-019
 1.50820 1.22267e-019
 1.50830 1.19517e-019
 1.50840 1.16772e-019
 1.50850 1.14041e-019
 1.50860 1.11318e-019
 1.50870 1.07952e-019
 1.50880 1.04328e-019
 1.50890 1.08377e-019
 1.50900 1.12709e-019
 1.50910 1.17060e-019
 1.50920 1.21414e-019
 1.50930 1.25773e-019
 1.50940 1.30124e-019
 1.50950 1.34110e-019
 1.50960 1.37441e-019
 1.50970 1.38582e-019
 1.50980 1.38575e-019
 1.50990 1.38540e-019
 1.51000 1.38481e-019
 1.51010 1.38402e-019
 1.51020 1.38312e-019
 1.51030 1.38272e-019
 1.51040 1.39157e-019
 1.51050 1.40565e-019
 1.51060 1.42970e-019
 1.51070 1.45376e-019
 1.51080 1.47775e-019
 1.51090 1.50160e-019
 1.51100 1.52521e-019
 1.51110 1.54851e-019
 1.51120 1.57216e-019
 1.51130 1.59490e-019
 1.51140 1.59432e-019
 1.51150 1.59330e-019
 1.51160 1.59192e-019
 1.51170 1.59026e-019
 1.51180 1.58845e-019
 1.51190 1.58665e-019
 1.51200 1.58694e-019
 1.51210 1.59012e-019
 1.51220 1.56099e-019
 1.51230 1.51920e-019
 1.51240 1.47765e-019
 1.51250 1.43626e-019
 1.51260 1.39494e-019
 1.51270 1.35360e-019
 1.51280 1.31195e-019
 1.51290 1.26822e-019
 1.51300 1.22657e-019
 1.51310 1.18805e-019
 1.51320 1.14945e-019
 1.51330 1.11078e-019
 1.51340 1.07205e-019
 1.51350 1.03332e-019
 1.51360 9.94527e-020
 1.51370 9.55149e-020
 1.51380 9.23856e-020
 1.51390 9.77596e-020
 1.51400 1.03158e-019
 1.51410 1.08587e-019
 1.51420 1.14043e-019
 1.51430 1.19536e-019
 1.51440 1.25052e-019
 1.51450 1.30530e-019
 1.51460 1.35950e-019
 1.51470 1.40004e-019
 1.51480 1.43631e-019
 1.51490 1.47220e-019
 1.51500 1.50773e-019
 1.51510 1.54285e-019
 1.51520 1.57756e-019
 1.51530 1.61206e-019
 1.51540 1.64712e-019
 1.51550 1.67072e-019
 1.51560 1.68079e-019
 1.51570 1.69065e-019
 1.51580 1.70037e-019
 1.51590 1.71002e-019
 1.51600 1.71968e-019
 1.51610 1.72944e-019
 1.51620 1.73875e-019
 1.51630 1.73995e-019
 1.51640 1.69113e-019
 1.51650 1.64274e-019
 1.51660 1.59481e-019
 1.51670 1.54736e-019
 1.51680 1.50034e-019
 1.51690 1.45369e-019
 1.51700 1.40762e-019
 1.51710 1.36202e-019
 1.51720 1.37102e-019
 1.51730 1.39181e-019
 1.51740 1.41262e-019
 1.51750 1.43338e-019
 1.51760 1.45401e-019
 1.51770 1.47441e-019
 1.51780 1.49393e-019
 1.51790 1.51117e-019
 1.51800 1.50575e-019
 1.51810 1.47833e-019
 1.51820 1.45055e-019
 1.51830 1.42254e-019
 1.51840 1.39447e-019
 1.51850 1.36654e-019
 1.51860 1.33884e-019
 1.51870 1.30783e-019
 1.51880 1.29345e-019
 1.51890 1.34957e-019
 1.51900 1.40552e-019
 1.51910 1.46134e-019
 1.51920 1.51697e-019
 1.51930 1.57253e-019
 1.51940 1.62794e-019
 1.51950 1.68795e-019
 1.51960 1.75141e-019
 1.51970 1.72559e-019
 1.51980 1.68614e-019
 1.51990 1.64621e-019
 1.52000 1.60553e-019
 1.52010 1.56409e-019
 1.52020 1.52190e-019
 1.52030 1.47903e-019
 1.52040 1.43558e-019
 1.52050 1.41171e-019
 1.52060 1.40388e-019
 1.52070 1.39630e-019
 1.52080 1.38907e-019
 1.52090 1.38221e-019
 1.52100 1.37565e-019
 1.52110 1.36929e-019
 1.52120 1.35871e-019
 1.52130 1.35458e-019
 1.52140 1.37197e-019
 1.52150 1.38921e-019
 1.52160 1.40636e-019
 1.52170 1.42355e-019
 1.52180 1.44087e-019
 1.52190 1.45838e-019
 1.52200 1.47995e-019
 1.52210 1.50402e-019
 1.52220 1.51561e-019
 1.52230 1.52616e-019
 1.52240 1.53687e-019
 1.52250 1.54774e-019
 1.52260 1.55884e-019
 1.52270 1.57021e-019
 1.52280 1.58151e-019
 1.52290 1.59233e-019
 1.52300 1.60114e-019
 1.52310 1.60848e-019
 1.52320 1.61566e-019
 1.52330 1.62260e-019
 1.52340 1.62921e-019
 1.52350 1.63543e-019
 1.52360 1.64119e-019
 1.52370 1.64554e-019
 1.52380 1.63914e-019
 1.52390 1.60509e-019
 1.52400 1.57066e-019
 1.52410 1.53597e-019
 1.52420 1.50118e-019
 1.52430 1.46650e-019
 1.52440 1.43200e-019
 1.52450 1.39849e-019
 1.52460 1.36573e-019
 1.52470 1.37981e-019
 1.52480 1.39677e-019
 1.52490 1.41435e-019
 1.52500 1.43263e-019
 1.52510 1.45174e-019
 1.52520 1.47166e-019
 1.52530 1.49279e-019
 1.52540 1.51537e-019
 1.52550 1.51020e-019
 1.52560 1.48830e-019
 1.52570 1.46585e-019
 1.52580 1.44257e-019
 1.52590 1.41840e-019
 1.52600 1.39334e-019
 1.52610 1.36748e-019
 1.52620 1.33970e-019
 1.52630 1.33988e-019
 1.52640 1.40320e-019
 1.52650 1.46662e-019
 1.52660 1.53016e-019
 1.52670 1.59390e-019
 1.52680 1.65789e-019
 1.52690 1.72215e-019
 1.52700 1.78596e-019
 1.52710 1.84961e-019
 1.52720 1.83087e-019
 1.52730 1.81101e-019
 1.52740 1.79117e-019
 1.52750 1.77126e-019
 1.52760 1.75122e-019
 1.52770 1.73097e-019
 1.52780 1.70952e-019
 1.52790 1.68638e-019
 1.52800 1.67802e-019
 1.52810 1.67706e-019
 1.52820 1.67594e-019
 1.52830 1.67468e-019
 1.52840 1.67328e-019
 1.52850 1.67166e-019
 1.52860 1.66991e-019
 1.52870 1.67157e-019
 1.52880 1.66724e-019
 1.52890 1.65190e-019
 1.52900 1.63550e-019
 1.52910 1.61810e-019
 1.52920 1.59988e-019
 1.52930 1.58120e-019
 1.52940 1.56244e-019
 1.52950 1.54036e-019
 1.52960 1.51782e-019
 1.52970 1.49428e-019
 1.52980 1.47229e-019
 1.52990 1.45200e-019
 1.53000 1.43352e-019
 1.53010 1.41674e-019
 1.53020 1.40159e-019
 1.53030 1.38931e-019
 1.53040 1.38024e-019
 1.53050 1.40361e-019
 1.53060 1.44198e-019
 1.53070 1.48081e-019
 1.53080 1.51976e-019
 1.53090 1.55842e-019
 1.53100 1.59641e-019
 1.53110 1.63348e-019
 1.53120 1.66960e-019
 1.53130 1.69347e-019
 1.53140 1.69696e-019
 1.53150 1.69955e-019
 1.53160 1.70143e-019
 1.53170 1.70278e-019
 1.53180 1.70377e-019
 1.53190 1.70457e-019
 1.53200 1.70021e-019
 1.53210 1.69389e-019
 1.53220 1.67685e-019
 1.53230 1.66007e-019
 1.53240 1.64361e-019
 1.53250 1.62744e-019
 1.53260 1.61150e-019
 1.53270 1.59570e-019
 1.53280 1.58238e-019
 1.53290 1.57204e-019
 1.53300 1.54332e-019
 1.53310 1.50714e-019
 1.53320 1.47079e-019
 1.53330 1.43434e-019
 1.53340 1.39787e-019
 1.53350 1.36144e-019
 1.53360 1.32537e-019
 1.53370 1.29139e-019
 1.53380 1.27939e-019
 1.53390 1.30216e-019
 1.53400 1.32514e-019
 1.53410 1.34845e-019
 1.53420 1.37221e-019
 1.53430 1.39649e-019
 1.53440 1.42143e-019
 1.53450 1.44590e-019
 1.53460 1.46782e-019
 1.53470 1.44725e-019
 1.53480 1.42679e-019
 1.53490 1.40633e-019
 1.53500 1.38582e-019
 1.53510 1.36515e-019
 1.53520 1.34430e-019
 1.53530 1.32258e-019
 1.53540 1.29992e-019
 1.53550 1.32934e-019
 1.53560 1.37762e-019
 1.53570 1.42572e-019
 1.53580 1.47350e-019
 1.53590 1.52109e-019
 1.53600 1.56844e-019
 1.53610 1.61577e-019
 1.53620 1.66399e-019
 1.53630 1.69276e-019
 1.53640 1.69304e-019
 1.53650 1.69343e-019
 1.53660 1.69391e-019
 1.53670 1.69438e-019
 1.53680 1.69470e-019
 1.53690 1.69470e-019
 1.53700 1.69324e-019
 1.53710 1.69013e-019
 1.53720 1.67653e-019
 1.53730 1.66240e-019
 1.53740 1.64786e-019
 1.53750 1.63309e-019
 1.53760 1.61832e-019
 1.53770 1.60374e-019
 1.53780 1.59047e-019
 1.53790 1.57871e-019
 1.53800 1.56629e-019
 1.53810 1.55406e-019
 1.53820 1.54244e-019
 1.53830 1.53141e-019
 1.53840 1.52090e-019
 1.53850 1.51075e-019
 1.53860 1.50086e-019
 1.53870 1.49158e-019
 1.53880 1.49127e-019
 1.53890 1.50331e-019
 1.53900 1.51433e-019
 1.53910 1.52426e-019
 1.53920 1.53318e-019
 1.53930 1.54131e-019
 1.53940 1.54902e-019
 1.53950 1.55397e-019
 1.53960 1.55605e-019
 1.53970 1.53330e-019
 1.53980 1.51133e-019
 1.53990 1.49022e-019
 1.54000 1.47003e-019
 1.54010 1.45081e-019
 1.54020 1.43248e-019
 1.54030 1.41521e-019
 1.54040 1.39887e-019
 1.54050 1.40292e-019
 1.54060 1.41365e-019
 1.54070 1.42453e-019
 1.54080 1.43532e-019
 1.54090 1.44588e-019
 1.54100 1.45614e-019
 1.54110 1.46560e-019
 1.54120 1.47225e-019
 1.54130 1.47310e-019
 1.54140 1.46634e-019
 1.54150 1.45938e-019
 1.54160 1.45221e-019
 1.54170 1.44478e-019
 1.54180 1.43711e-019
 1.54190 1.42923e-019
 1.54200 1.42175e-019
 1.54210 1.41316e-019
 1.54220 1.39345e-019
 1.54230 1.37397e-019
 1.54240 1.35474e-019
 1.54250 1.33577e-019
 1.54260 1.31704e-019
 1.54270 1.29855e-019
 1.54280 1.28159e-019
 1.54290 1.26612e-019
 1.54300 1.26637e-019
 1.54310 1.27153e-019
 1.54320 1.27679e-019
 1.54330 1.28206e-019
 1.54340 1.28725e-019
 1.54350 1.29224e-019
 1.54360 1.29727e-019
 1.54370 1.30344e-019
 1.54380 1.32253e-019
 1.54390 1.35871e-019
 1.54400 1.39484e-019
 1.54410 1.43102e-019
 1.54420 1.46733e-019
 1.54430 1.50386e-019
 1.54440 1.54060e-019
 1.54450 1.57299e-019
 1.54460 1.60115e-019
 1.54470 1.59969e-019
 1.54480 1.59829e-019
 1.54490 1.59691e-019
 1.54500 1.59550e-019
 1.54510 1.59405e-019
 1.54520 1.59251e-019
 1.54530 1.59349e-019
 1.54540 1.59696e-019
 1.54550 1.59396e-019
 1.54560 1.58889e-019
 1.54570 1.58369e-019
 1.54580 1.57838e-019
 1.54590 1.57295e-019
 1.54600 1.56743e-019
 1.54610 1.56118e-019
 1.54620 1.55173e-019
 1.54630 1.54184e-019
 1.54640 1.53137e-019
 1.54650 1.52054e-019
 1.54660 1.50929e-019
 1.54670 1.49764e-019
 1.54680 1.48561e-019
 1.54690 1.47327e-019
 1.54700 1.46191e-019
 1.54710 1.45037e-019
 1.54720 1.43607e-019
 1.54730 1.42192e-019
 1.54740 1.40810e-019
 1.54750 1.39479e-019
 1.54760 1.38214e-019
 1.54770 1.37027e-019
 1.54780 1.35845e-019
 1.54790 1.34671e-019
 1.54800 1.36417e-019
 1.54810 1.39102e-019
 1.54820 1.41834e-019
 1.54830 1.44594e-019
 1.54840 1.47361e-019
 1.54850 1.50116e-019
 1.54860 1.52861e-019
 1.54870 1.55641e-019
 1.54880 1.55957e-019
 1.54890 1.53016e-019
 1.54900 1.50022e-019
 1.54910 1.46980e-019
 1.54920 1.43895e-019
 1.54930 1.40775e-019
 1.54940 1.37635e-019
 1.54950 1.34631e-019
 1.54960 1.32090e-019
 1.54970 1.33683e-019
 1.54980 1.35298e-019
 1.54990 1.36944e-019
 1.55000 1.38624e-019
 1.55010 1.40336e-019
 1.55020 1.42082e-019
 1.55030 1.43792e-019
 1.55040 1.45458e-019
 1.55050 1.44313e-019
 1.55060 1.42287e-019
 1.55070 1.40285e-019
 1.55080 1.38308e-019
 1.55090 1.36346e-019
 1.55100 1.34397e-019
 1.55110 1.32458e-019
 1.55120 1.30560e-019
 1.55130 1.29932e-019
 1.55140 1.31050e-019
 1.55150 1.32147e-019
 1.55160 1.33220e-019
 1.55170 1.34270e-019
 1.55180 1.35297e-019
 1.55190 1.36304e-019
 1.55200 1.37152e-019
 1.55210 1.38081e-019
 1.55220 1.40369e-019
 1.55230 1.42629e-019
 1.55240 1.44859e-019
 1.55250 1.47049e-019
 1.55260 1.49193e-019
 1.55270 1.51290e-019
 1.55280 1.53371e-019
 1.55290 1.55444e-019
 1.55300 1.55088e-019
 1.55310 1.53917e-019
 1.55320 1.52745e-019
 1.55330 1.51582e-019
 1.55340 1.50430e-019
 1.55350 1.49294e-019
 1.55360 1.48202e-019
 1.55370 1.47289e-019
 1.55380 1.46320e-019
 1.55390 1.45269e-019
 1.55400 1.44261e-019
 1.55410 1.43305e-019
 1.55420 1.42406e-019
 1.55430 1.41563e-019
 1.55440 1.40768e-019
 1.55450 1.39907e-019
 1.55460 1.38941e-019
 1.55470 1.36682e-019
 1.55480 1.34404e-019
 1.55490 1.32095e-019
 1.55500 1.29750e-019
 1.55510 1.27367e-019
 1.55520 1.24954e-019
 1.55530 1.22566e-019
 1.55540 1.20219e-019
 1.55550 1.19430e-019
 1.55560 1.19209e-019
 1.55570 1.18990e-019
 1.55580 1.18781e-019
 1.55590 1.18590e-019
 1.55600 1.18425e-019
 1.55610 1.18265e-019
 1.55620 1.17971e-019
 1.55630 1.18570e-019
 1.55640 1.20520e-019
 1.55650 1.22502e-019
 1.55660 1.24505e-019
 1.55670 1.26520e-019
 1.55680 1.28529e-019
 1.55690 1.30517e-019
 1.55700 1.32551e-019
 1.55710 1.34462e-019
 1.55720 1.34546e-019
 1.55730 1.34583e-019
 1.55740 1.34580e-019
 1.55750 1.34546e-019
 1.55760 1.34494e-019
 1.55770 1.34436e-019
 1.55780 1.34401e-019
 1.55790 1.34404e-019
 1.55800 1.35396e-019
 1.55810 1.36803e-019
 1.55820 1.38233e-019
 1.55830 1.39680e-019
 1.55840 1.41132e-019
 1.55850 1.42578e-019
 1.55860 1.44024e-019
 1.55870 1.45570e-019
 1.55880 1.46513e-019
 1.55890 1.46454e-019
 1.55900 1.46375e-019
 1.55910 1.46285e-019
 1.55920 1.46197e-019
 1.55930 1.46120e-019
 1.55940 1.46065e-019
 1.55950 1.45875e-019
 1.55960 1.45666e-019
 1.55970 1.45305e-019
 1.55980 1.44988e-019
 1.55990 1.44713e-019
 1.56000 1.44483e-019
 1.56010 1.44295e-019
 1.56020 1.44143e-019
 1.56030 1.44110e-019
 1.56040 1.44213e-019
 1.56050 1.44862e-019
 1.56060 1.45742e-019
 1.56070 1.46593e-019
 1.56080 1.47408e-019
 1.56090 1.48184e-019
 1.56100 1.48926e-019
 1.56110 1.49599e-019
 1.56120 1.49847e-019
 1.56130 1.50425e-019
 1.56140 1.51641e-019
 1.56150 1.52830e-019
 1.56160 1.53989e-019
 1.56170 1.55122e-019
 1.56180 1.56230e-019
 1.56190 1.57316e-019
 1.56200 1.58774e-019
 1.56210 1.60357e-019
 1.56220 1.60632e-019
 1.56230 1.60904e-019
 1.56240 1.61161e-019
 1.56250 1.61391e-019
 1.56260 1.61583e-019
 1.56270 1.61736e-019
 1.56280 1.61720e-019
 1.56290 1.61484e-019
 1.56300 1.60435e-019
 1.56310 1.58999e-019
 1.56320 1.57605e-019
 1.56330 1.56265e-019
 1.56340 1.54985e-019
 1.56350 1.53764e-019
 1.56360 1.52599e-019
 1.56370 1.51393e-019
 1.56380 1.50471e-019
 1.56390 1.50080e-019
 1.56400 1.49742e-019
 1.56410 1.49449e-019
 1.56420 1.49189e-019
 1.56430 1.48943e-019
 1.56440 1.48690e-019
 1.56450 1.48514e-019
 1.56460 1.48330e-019
 1.56470 1.47030e-019
 1.56480 1.45632e-019
 1.56490 1.44163e-019
 1.56500 1.42629e-019
 1.56510 1.41038e-019
 1.56520 1.39406e-019
 1.56530 1.37777e-019
 1.56540 1.36190e-019
 1.56550 1.36467e-019
 1.56560 1.37841e-019
 1.56570 1.39217e-019
 1.56580 1.40602e-019
 1.56590 1.42003e-019
 1.56600 1.43427e-019
 1.56610 1.44867e-019
 1.56620 1.46085e-019
 1.56630 1.46911e-019
 1.56640 1.46723e-019
 1.56650 1.46574e-019
 1.56660 1.46462e-019
 1.56670 1.46387e-019
 1.56680 1.46341e-019
 1.56690 1.46315e-019
 1.56700 1.46506e-019
 1.56710 1.46779e-019
 1.56720 1.42837e-019
 1.56730 1.38578e-019
 1.56740 1.34272e-019
 1.56750 1.29915e-019
 1.56760 1.25522e-019
 1.56770 1.21105e-019
 1.56780 1.16807e-019
 1.56790 1.12748e-019
 1.56800 1.13164e-019
 1.56810 1.16676e-019
 1.56820 1.20253e-019
 1.56830 1.23892e-019
 1.56840 1.27590e-019
 1.56850 1.31337e-019
 1.56860 1.35120e-019
 1.56870 1.38866e-019
 1.56880 1.41545e-019
 1.56890 1.40969e-019
 1.56900 1.40360e-019
 1.56910 1.39729e-019
 1.56920 1.39084e-019
 1.56930 1.38438e-019
 1.56940 1.37798e-019
 1.56950 1.37074e-019
 1.56960 1.36316e-019
 1.56970 1.37876e-019
 1.56980 1.39740e-019
 1.56990 1.41665e-019
 1.57000 1.43659e-019
 1.57010 1.45725e-019
 1.57020 1.47858e-019
 1.57030 1.49862e-019
 1.57040 1.51448e-019
 1.57050 1.51626e-019
 1.57060 1.50644e-019
 1.57070 1.49622e-019
 1.57080 1.48547e-019
 1.57090 1.47415e-019
 1.57100 1.46229e-019
 1.57110 1.44999e-019
 1.57120 1.43781e-019
 1.57130 1.43181e-019
 1.57140 1.45008e-019
 1.57150 1.46827e-019
 1.57160 1.48633e-019
 1.57170 1.50421e-019
 1.57180 1.52189e-019
 1.57190 1.53933e-019
 1.57200 1.55821e-019
 1.57210 1.57801e-019
 1.57220 1.57890e-019
 1.57230 1.57665e-019
 1.57240 1.57446e-019
 1.57250 1.57240e-019
 1.57260 1.57053e-019
 1.57270 1.56889e-019
 1.57280 1.56737e-019
 1.57290 1.56572e-019
 1.57300 1.55710e-019
 1.57310 1.54161e-019
 1.57320 1.52586e-019
 1.57330 1.50955e-019
 1.57340 1.49243e-019
 1.57350 1.47427e-019
 1.57360 1.45502e-019
 1.57370 1.43599e-019
 1.57380 1.42171e-019
 1.57390 1.43552e-019
 1.57400 1.44858e-019
 1.57410 1.46103e-019
 1.57420 1.47295e-019
 1.57430 1.48448e-019
 1.57440 1.49584e-019
 1.57450 1.50530e-019
 1.57460 1.51369e-019
 1.57470 1.50687e-019
 1.57480 1.49793e-019
 1.57490 1.49099e-019
 1.57500 1.48616e-019
 1.57510 1.48339e-019
 1.57520 1.48243e-019
 1.57530 1.48316e-019
 1.57540 1.48583e-019
 1.57550 1.49121e-019
 1.57560 1.49920e-019
 1.57570 1.50663e-019
 1.57580 1.51303e-019
 1.57590 1.51795e-019
 1.57600 1.52097e-019
 1.57610 1.52173e-019
 1.57620 1.52080e-019
 1.57630 1.51533e-019
 1.57640 1.49043e-019
 1.57650 1.46399e-019
 1.57660 1.43677e-019
 1.57670 1.40968e-019
 1.57680 1.38353e-019
 1.57690 1.35912e-019
 1.57700 1.33490e-019
 1.57710 1.31134e-019
 1.57720 1.30230e-019
 1.57730 1.29962e-019
 1.57740 1.29939e-019
 1.57750 1.30137e-019
 1.57760 1.30520e-019
 1.57770 1.31042e-019
 1.57780 1.31660e-019
 1.57790 1.32396e-019
 1.57800 1.34801e-019
 1.57810 1.39624e-019
 1.57820 1.44363e-019
 1.57830 1.48980e-019
 1.57840 1.53464e-019
 1.57850 1.57822e-019
 1.57860 1.62071e-019
 1.57870 1.66361e-019
 1.57880 1.70416e-019
 1.57890 1.70844e-019
 1.57900 1.71259e-019
 1.57910 1.71673e-019
 1.57920 1.72087e-019
 1.57930 1.72495e-019
 1.57940 1.72892e-019
 1.57950 1.73026e-019
 1.57960 1.72851e-019
 1.57970 1.70165e-019
 1.57980 1.66438e-019
 1.57990 1.62728e-019
 1.58000 1.59036e-019
 1.58010 1.55360e-019
 1.58020 1.51693e-019
 1.58030 1.48074e-019
 1.58040 1.44791e-019
 1.58050 1.43095e-019
 1.58060 1.44349e-019
 1.58070 1.45581e-019
 1.58080 1.46788e-019
 1.58090 1.47964e-019
 1.58100 1.49097e-019
 1.58110 1.50174e-019
 1.58120 1.51289e-019
 1.58130 1.52355e-019
 1.58140 1.48940e-019
 1.58150 1.45457e-019
 1.58160 1.41939e-019
 1.58170 1.38417e-019
 1.58180 1.34913e-019
 1.58190 1.31457e-019
 1.58200 1.27961e-019
 1.58210 1.24398e-019
 1.58220 1.24084e-019
 1.58230 1.25597e-019
 1.58240 1.27197e-019
 1.58250 1.28882e-019
 1.58260 1.30639e-019
 1.58270 1.32451e-019
 1.58280 1.34311e-019
 1.58290 1.36433e-019
 1.58300 1.38469e-019
 1.58310 1.40273e-019
 1.58320 1.42045e-019
 1.58330 1.43783e-019
 1.58340 1.45482e-019
 1.58350 1.47139e-019
 1.58360 1.48762e-019
 1.58370 1.50392e-019
 1.58380 1.52030e-019
 1.58390 1.54528e-019
 1.58400 1.57120e-019
 1.58410 1.59760e-019
 1.58420 1.62463e-019
 1.58430 1.65237e-019
 1.58440 1.68078e-019
 1.58450 1.70889e-019
 1.58460 1.73555e-019
 1.58470 1.75438e-019
 1.58480 1.76712e-019
 1.58490 1.77913e-019
 1.58500 1.79029e-019
 1.58510 1.80058e-019
 1.58520 1.81012e-019
 1.58530 1.81907e-019
 1.58540 1.82778e-019
 1.58550 1.81958e-019
 1.58560 1.75391e-019
 1.58570 1.68850e-019
 1.58580 1.62337e-019
 1.58590 1.55854e-019
 1.58600 1.49406e-019
 1.58610 1.42975e-019
 1.58620 1.36877e-019
 1.58630 1.30961e-019
 1.58640 1.32852e-019
 1.58650 1.35932e-019
 1.58660 1.39003e-019
 1.58670 1.42063e-019
 1.58680 1.45112e-019
 1.58690 1.48158e-019
 1.58700 1.51212e-019
 1.58710 1.54298e-019
 1.58720 1.54807e-019
 1.58730 1.52851e-019
 1.58740 1.50887e-019
 1.58750 1.48914e-019
 1.58760 1.46919e-019
 1.58770 1.44895e-019
 1.58780 1.42828e-019
 1.58790 1.40515e-019
 1.58800 1.38237e-019
 1.58810 1.36587e-019
 1.58820 1.34824e-019
 1.58830 1.32955e-019
 1.58840 1.31010e-019
 1.58850 1.29029e-019
 1.58860 1.27060e-019
 1.58870 1.25302e-019
 1.58880 1.23771e-019
 1.58890 1.24137e-019
 1.58900 1.25109e-019
 1.58910 1.26252e-019
 1.58920 1.27573e-019
 1.58930 1.29068e-019
 1.58940 1.30732e-019
 1.58950 1.32463e-019
 1.58960 1.33965e-019
 1.58970 1.34619e-019
 1.58980 1.34124e-019
 1.58990 1.33636e-019
 1.59000 1.33121e-019
 1.59010 1.32547e-019
 1.59020 1.31888e-019
 1.59030 1.31134e-019
 1.59040 1.29503e-019
 1.59050 1.28000e-019
 1.59060 1.30154e-019
 1.59070 1.32281e-019
 1.59080 1.34417e-019
 1.59090 1.36593e-019
 1.59100 1.38831e-019
 1.59110 1.41137e-019
 1.59120 1.43881e-019
 1.59130 1.47093e-019
 1.59140 1.46687e-019
 1.59150 1.44882e-019
 1.59160 1.43073e-019
 1.59170 1.41241e-019
 1.59180 1.39374e-019
 1.59190 1.37460e-019
 1.59200 1.35476e-019
 1.59210 1.33289e-019
 1.59220 1.32190e-019
 1.59230 1.33027e-019
 1.59240 1.33821e-019
 1.59250 1.34568e-019
 1.59260 1.35265e-019
 1.59270 1.35911e-019
 1.59280 1.36508e-019
 1.59290 1.37200e-019
 1.59300 1.37906e-019
 1.59310 1.39910e-019
 1.59320 1.41893e-019
 1.59330 1.43866e-019
 1.59340 1.45832e-019
 1.59350 1.47791e-019
 1.59360 1.49745e-019
 1.59370 1.51745e-019
 1.59380 1.53818e-019
 1.59390 1.54840e-019
 1.59400 1.55291e-019
 1.59410 1.55753e-019
 1.59420 1.56225e-019
 1.59430 1.56702e-019
 1.59440 1.57172e-019
 1.59450 1.57626e-019
 1.59460 1.58144e-019
 1.59470 1.57992e-019
 1.59480 1.56211e-019
 1.59490 1.54368e-019
 1.59500 1.52460e-019
 1.59510 1.50482e-019
 1.59520 1.48433e-019
 1.59530 1.46319e-019
 1.59540 1.44205e-019
 1.59550 1.42068e-019
 1.59560 1.41090e-019
 1.59570 1.40198e-019
 1.59580 1.39317e-019
 1.59590 1.38481e-019
 1.59600 1.37717e-019
 1.59610 1.37048e-019
 1.59620 1.36539e-019
 1.59630 1.36261e-019
 1.59640 1.37062e-019
 1.59650 1.38744e-019
 1.59660 1.40562e-019
 1.59670 1.42506e-019
 1.59680 1.44559e-019
 1.59690 1.46709e-019
 1.59700 1.48934e-019
 1.59710 1.51087e-019
 1.59720 1.52579e-019
 1.59730 1.51334e-019
 1.59740 1.50013e-019
 1.59750 1.48602e-019
 1.59760 1.47090e-019
 1.59770 1.45473e-019
 1.59780 1.43755e-019
 1.59790 1.41602e-019
 1.59800 1.39151e-019
 1.59810 1.38166e-019
 1.59820 1.37419e-019
 1.59830 1.36624e-019
 1.59840 1.35790e-019
 1.59850 1.34933e-019
 1.59860 1.34071e-019
 1.59870 1.33358e-019
 1.59880 1.33118e-019
 1.59890 1.34930e-019
 1.59900 1.39019e-019
 1.59910 1.43165e-019
 1.59920 1.47372e-019
 1.59930 1.51644e-019
 1.59940 1.55981e-019
 1.59950 1.60371e-019
 1.59960 1.65160e-019
 1.59970 1.69295e-019
 1.59980 1.67466e-019
 1.59990 1.65574e-019
 1.60000 1.63604e-019
 1.60010 1.61546e-019
 1.60020 1.59401e-019
 1.60030 1.57178e-019
 1.60040 1.54803e-019
 1.60050 1.52296e-019
 1.60060 1.51837e-019
 1.60070 1.52082e-019
 1.60080 1.52354e-019
 1.60090 1.52676e-019
 1.60100 1.53061e-019
 1.60110 1.53521e-019
 1.60120 1.54013e-019
 1.60130 1.54315e-019
 1.60140 1.53535e-019
 1.60150 1.50948e-019
 1.60160 1.48396e-019
 1.60170 1.45859e-019
 1.60180 1.43319e-019
 1.60190 1.40753e-019
 1.60200 1.38150e-019
 1.60210 1.35521e-019
 1.60220 1.32903e-019
 1.60230 1.33099e-019
 1.60240 1.33267e-019
 1.60250 1.33415e-019
 1.60260 1.33550e-019
 1.60270 1.33680e-019
 1.60280 1.33811e-019
 1.60290 1.33701e-019
 1.60300 1.33258e-019
 1.60310 1.33600e-019
 1.60320 1.34351e-019
 1.60330 1.35091e-019
 1.60340 1.35815e-019
 1.60350 1.36517e-019
 1.60360 1.37192e-019
 1.60370 1.37857e-019
 1.60380 1.38811e-019
 1.60390 1.39204e-019
 1.60400 1.38250e-019
 1.60410 1.37285e-019
 1.60420 1.36312e-019
 1.60430 1.35338e-019
 1.60440 1.34370e-019
 1.60450 1.33415e-019
 1.60460 1.32063e-019
 1.60470 1.30568e-019
 1.60480 1.30563e-019
 1.60490 1.30722e-019
 1.60500 1.30922e-019
 1.60510 1.31152e-019
 1.60520 1.31398e-019
 1.60530 1.31641e-019
 1.60540 1.32070e-019
 1.60550 1.32902e-019
 1.60560 1.33034e-019
 1.60570 1.32594e-019
 1.60580 1.32110e-019
 1.60590 1.31591e-019
 1.60600 1.31049e-019
 1.60610 1.30494e-019
 1.60620 1.29939e-019
 1.60630 1.29796e-019
 1.60640 1.29610e-019
 1.60650 1.29108e-019
 1.60660 1.28641e-019
 1.60670 1.28213e-019
 1.60680 1.27828e-019
 1.60690 1.27486e-019
 1.60700 1.27183e-019
 1.60710 1.26568e-019
 1.60720 1.25738e-019
 1.60730 1.27154e-019
 1.60740 1.29052e-019
 1.60750 1.30936e-019
 1.60760 1.32791e-019
 1.60770 1.34614e-019
 1.60780 1.36398e-019
 1.60790 1.38287e-019
 1.60800 1.40662e-019
 1.60810 1.42254e-019
 1.60820 1.42905e-019
 1.60830 1.43539e-019
 1.60840 1.44154e-019
 1.60850 1.44736e-019
 1.60860 1.45268e-019
 1.60870 1.45731e-019
 1.60880 1.45801e-019
 1.60890 1.45671e-019
 1.60900 1.44928e-019
 1.60910 1.44101e-019
 1.60920 1.43212e-019
 1.60930 1.42291e-019
 1.60940 1.41365e-019
 1.60950 1.40459e-019
 1.60960 1.39506e-019
 1.60970 1.38522e-019
 1.60980 1.38826e-019
 1.60990 1.39693e-019
 1.61000 1.40661e-019
 1.61010 1.41745e-019
 1.61020 1.42957e-019
 1.61030 1.44300e-019
 1.61040 1.45799e-019
 1.61050 1.47619e-019
 1.61060 1.48905e-019
 1.61070 1.49064e-019
 1.61080 1.49221e-019
 1.61090 1.49343e-019
 1.61100 1.49403e-019
 1.61110 1.49389e-019
 1.61120 1.49302e-019
 1.61130 1.48557e-019
 1.61140 1.47579e-019
 1.61150 1.49197e-019
 1.61160 1.50855e-019
 1.61170 1.52506e-019
 1.61180 1.54156e-019
 1.61190 1.55806e-019
 1.61200 1.57466e-019
 1.61210 1.59231e-019
 1.61220 1.61166e-019
 1.61230 1.62490e-019
 1.61240 1.63433e-019
 1.61250 1.64403e-019
 1.61260 1.65387e-019
 1.61270 1.66374e-019
 1.61280 1.67345e-019
 1.61290 1.68285e-019
 1.61300 1.69536e-019
 1.61310 1.70346e-019
 1.61320 1.69869e-019
 1.61330 1.69337e-019
 1.61340 1.68762e-019
 1.61350 1.68162e-019
 1.61360 1.67557e-019
 1.61370 1.66962e-019
 1.61380 1.65964e-019
 1.61390 1.64758e-019
 1.61400 1.60899e-019
 1.61410 1.56689e-019
 1.61420 1.52518e-019
 1.61430 1.48379e-019
 1.61440 1.44259e-019
 1.61450 1.40144e-019
 1.61460 1.36112e-019
 1.61470 1.32294e-019
 1.61480 1.29868e-019
 1.61490 1.28829e-019
 1.61500 1.27713e-019
 1.61510 1.26527e-019
 1.61520 1.25287e-019
 1.61530 1.24016e-019
 1.61540 1.22738e-019
 1.61550 1.21647e-019
 1.61560 1.20754e-019
 1.61570 1.20935e-019
 1.61580 1.21164e-019
 1.61590 1.21450e-019
 1.61600 1.21799e-019
 1.61610 1.22218e-019
 1.61620 1.22714e-019
 1.61630 1.23279e-019
 1.61640 1.23919e-019
 1.61650 1.24774e-019
 1.61660 1.25750e-019
 1.61670 1.26792e-019
 1.61680 1.27888e-019
 1.61690 1.29020e-019
 1.61700 1.30177e-019
 1.61710 1.31357e-019
 1.61720 1.32604e-019
 1.61730 1.33390e-019
 1.61740 1.33414e-019
 1.61750 1.33426e-019
 1.61760 1.33417e-019
 1.61770 1.33377e-019
 1.61780 1.33294e-019
 1.61790 1.33157e-019
 1.61800 1.33073e-019
 1.61810 1.32978e-019
 1.61820 1.35795e-019
 1.61830 1.38570e-019
 1.61840 1.41314e-019
 1.61850 1.44050e-019
 1.61860 1.46788e-019
 1.61870 1.49534e-019
 1.61880 1.52160e-019
 1.61890 1.54590e-019
 1.61900 1.55873e-019
 1.61910 1.56461e-019
 1.61920 1.56980e-019
 1.61930 1.57414e-019
 1.61940 1.57755e-019
 1.61950 1.58005e-019
 1.61960 1.58173e-019
 1.61970 1.58177e-019
 1.61980 1.57016e-019
 1.61990 1.52647e-019
 1.62000 1.48345e-019
 1.62010 1.44133e-019
 1.62020 1.40028e-019
 1.62030 1.36041e-019
 1.62040 1.32176e-019
 1.62050 1.28379e-019
 1.62060 1.24666e-019
 1.62070 1.24614e-019
 1.62080 1.25110e-019
 1.62090 1.25680e-019
 1.62100 1.26305e-019
 1.62110 1.26960e-019
 1.62120 1.27628e-019
 1.62130 1.28395e-019
 1.62140 1.29400e-019
 1.62150 1.29428e-019
 1.62160 1.28506e-019
 1.62170 1.27548e-019
 1.62180 1.26559e-019
 1.62190 1.25549e-019
 1.62200 1.24526e-019
 1.62210 1.23496e-019
 1.62220 1.22120e-019
 1.62230 1.21301e-019
 1.62240 1.24164e-019
 1.62250 1.27033e-019
 1.62260 1.29900e-019
 1.62270 1.32757e-019
 1.62280 1.35602e-019
 1.62290 1.38424e-019
 1.62300 1.41453e-019
 1.62310 1.44664e-019
 1.62320 1.47003e-019
 1.62330 1.49044e-019
 1.62340 1.51048e-019
 1.62350 1.53017e-019
 1.62360 1.54948e-019
 1.62370 1.56839e-019
 1.62380 1.58673e-019
 1.62390 1.60370e-019
 1.62400 1.60411e-019
 1.62410 1.57840e-019
 1.62420 1.55265e-019
 1.62430 1.52700e-019
 1.62440 1.50153e-019
 1.62450 1.47632e-019
 1.62460 1.45144e-019
 1.62470 1.42600e-019
 1.62480 1.40090e-019
 1.62490 1.39399e-019
 1.62500 1.38747e-019
 1.62510 1.38127e-019
 1.62520 1.37535e-019
 1.62530 1.36961e-019
 1.62540 1.36394e-019
 1.62550 1.35808e-019
 1.62560 1.35189e-019
 1.62570 1.36246e-019
 1.62580 1.38271e-019
 1.62590 1.40276e-019
 1.62600 1.42262e-019
 1.62610 1.44236e-019
 1.62620 1.46205e-019
 1.62630 1.48178e-019
 1.62640 1.50380e-019
 1.62650 1.51379e-019
 1.62660 1.48823e-019
 1.62670 1.46270e-019
 1.62680 1.43719e-019
 1.62690 1.41170e-019
 1.62700 1.38624e-019
 1.62710 1.36073e-019
 1.62720 1.33368e-019
 1.62730 1.30586e-019
 1.62740 1.29401e-019
 1.62750 1.28439e-019
 1.62760 1.27469e-019
 1.62770 1.26493e-019
 1.62780 1.25508e-019
 1.62790 1.24517e-019
 1.62800 1.23538e-019
 1.62810 1.22604e-019
 1.62820 1.22638e-019
 1.62830 1.23644e-019
 1.62840 1.24638e-019
 1.62850 1.25616e-019
 1.62860 1.26572e-019
 1.62870 1.27500e-019
 1.62880 1.28398e-019
 1.62890 1.29319e-019
 1.62900 1.30082e-019
 1.62910 1.29827e-019
 1.62920 1.29558e-019
 1.62930 1.29284e-019
 1.62940 1.29013e-019
 1.62950 1.28751e-019
 1.62960 1.28505e-019
 1.62970 1.28191e-019
 1.62980 1.27822e-019
 1.62990 1.28487e-019
 1.63000 1.29537e-019
 1.63010 1.30623e-019
 1.63020 1.31740e-019
 1.63030 1.32886e-019
 1.63040 1.34053e-019
 1.63050 1.35286e-019
 1.63060 1.36855e-019
 1.63070 1.37328e-019
 1.63080 1.35846e-019
 1.63090 1.34342e-019
 1.63100 1.32816e-019
 1.63110 1.31271e-019
 1.63120 1.29709e-019
 1.63130 1.28133e-019
 1.63140 1.26557e-019
 1.63150 1.24972e-019
 1.63160 1.25404e-019
 1.63170 1.25861e-019
 1.63180 1.26301e-019
 1.63190 1.26725e-019
 1.63200 1.27136e-019
 1.63210 1.27538e-019
 1.63220 1.27910e-019
 1.63230 1.28238e-019
 1.63240 1.29169e-019
 1.63250 1.30491e-019
 1.63260 1.31784e-019
 1.63270 1.33040e-019
 1.63280 1.34264e-019
 1.63290 1.35461e-019
 1.63300 1.36641e-019
 1.63310 1.37304e-019
 1.63320 1.38650e-019
 1.63330 1.42386e-019
 1.63340 1.46143e-019
 1.63350 1.49930e-019
 1.63360 1.53760e-019
 1.63370 1.57631e-019
 1.63380 1.61542e-019
 1.63390 1.65664e-019
 1.63400 1.69933e-019
 1.63410 1.69176e-019
 1.63420 1.67481e-019
 1.63430 1.65813e-019
 1.63440 1.64167e-019
 1.63450 1.62529e-019
 1.63460 1.60886e-019
 1.63470 1.59236e-019
 1.63480 1.57595e-019
 1.63490 1.56271e-019
 1.63500 1.55325e-019
 1.63510 1.54329e-019
 1.63520 1.53288e-019
 1.63530 1.52208e-019
 1.63540 1.51091e-019
 1.63550 1.49930e-019
 1.63560 1.48833e-019
 1.63570 1.47589e-019
 1.63580 1.45047e-019
 1.63590 1.42439e-019
 1.63600 1.39778e-019
 1.63610 1.37080e-019
 1.63620 1.34367e-019
 1.63630 1.31669e-019
 1.63640 1.29135e-019
 1.63650 1.26798e-019
 1.63660 1.27319e-019
 1.63670 1.29150e-019
 1.63680 1.31051e-019
 1.63690 1.33022e-019
 1.63700 1.35055e-019
 1.63710 1.37142e-019
 1.63720 1.39237e-019
 1.63730 1.41115e-019
 1.63740 1.42362e-019
 1.63750 1.42211e-019
 1.63760 1.41992e-019
 1.63770 1.41694e-019
 1.63780 1.41318e-019
 1.63790 1.40879e-019
 1.63800 1.40399e-019
 1.63810 1.39989e-019
 1.63820 1.39631e-019
 1.63830 1.42876e-019
 1.63840 1.46471e-019
 1.63850 1.50157e-019
 1.63860 1.53968e-019
 1.63870 1.57918e-019
 1.63880 1.62012e-019
 1.63890 1.66368e-019
 1.63900 1.71118e-019
 1.63910 1.71719e-019
 1.63920 1.68738e-019
 1.63930 1.65711e-019
 1.63940 1.62604e-019
 1.63950 1.59386e-019
 1.63960 1.56040e-019
 1.63970 1.52561e-019
 1.63980 1.48217e-019
 1.63990 1.44074e-019
 1.64000 1.41535e-019
 1.64010 1.38966e-019
 1.64020 1.36382e-019
 1.64030 1.33799e-019
 1.64040 1.31223e-019
 1.64050 1.28659e-019
 1.64060 1.26143e-019
 1.64070 1.23663e-019
 1.64080 1.24672e-019
 1.64090 1.26708e-019
 1.64100 1.28759e-019
 1.64110 1.30831e-019
 1.64120 1.32927e-019
 1.64130 1.35052e-019
 1.64140 1.37220e-019
 1.64150 1.39481e-019
 1.64160 1.41656e-019
 1.64170 1.43673e-019
 1.64180 1.45728e-019
 1.64190 1.47819e-019
 1.64200 1.49943e-019
 1.64210 1.52094e-019
 1.64220 1.54271e-019
 1.64230 1.56442e-019
 1.64240 1.58620e-019
 1.64250 1.60986e-019
 1.64260 1.63345e-019
 1.64270 1.65682e-019
 1.64280 1.67980e-019
 1.64290 1.70231e-019
 1.64300 1.72424e-019
 1.64310 1.74496e-019
 1.64320 1.76417e-019
 1.64330 1.74561e-019
 1.64340 1.70368e-019
 1.64350 1.66172e-019
 1.64360 1.61968e-019
 1.64370 1.57762e-019
 1.64380 1.53553e-019
 1.64390 1.49345e-019
 1.64400 1.45253e-019
 1.64410 1.41548e-019
 1.64420 1.39118e-019
 1.64430 1.36716e-019
 1.64440 1.34356e-019
 1.64450 1.32046e-019
 1.64460 1.29788e-019
 1.64470 1.27575e-019
 1.64480 1.25458e-019
 1.64490 1.23399e-019
 1.64500 1.23515e-019
 1.64510 1.24040e-019
 1.64520 1.24571e-019
 1.64530 1.25104e-019
 1.64540 1.25640e-019
 1.64550 1.26182e-019
 1.64560 1.26702e-019
 1.64570 1.27143e-019
 1.64580 1.27165e-019
 1.64590 1.26680e-019
 1.64600 1.26163e-019
 1.64610 1.25610e-019
 1.64620 1.25023e-019
 1.64630 1.24410e-019
 1.64640 1.23782e-019
 1.64650 1.23129e-019
 1.64660 1.22760e-019
 1.64670 1.26162e-019
 1.64680 1.29571e-019
 1.64690 1.32984e-019
 1.64700 1.36400e-019
 1.64710 1.39812e-019
 1.64720 1.43226e-019
 1.64730 1.46706e-019
 1.64740 1.50264e-019
 1.64750 1.51300e-019
 1.64760 1.51146e-019
 1.64770 1.50977e-019
 1.64780 1.50784e-019
 1.64790 1.50555e-019
 1.64800 1.50284e-019
 1.64810 1.49964e-019
 1.64820 1.49548e-019
 1.64830 1.48284e-019
 1.64840 1.45042e-019
 1.64850 1.41810e-019
 1.64860 1.38597e-019
 1.64870 1.35418e-019
 1.64880 1.32279e-019
 1.64890 1.29181e-019
 1.64900 1.26122e-019
 1.64910 1.23106e-019
 1.64920 1.24005e-019
 1.64930 1.25354e-019
 1.64940 1.26745e-019
 1.64950 1.28172e-019
 1.64960 1.29627e-019
 1.64970 1.31096e-019
 1.64980 1.32487e-019
 1.64990 1.33683e-019
 1.65000 1.34192e-019
 1.65010 1.34044e-019
 1.65020 1.33840e-019
 1.65030 1.33583e-019
 1.65040 1.33283e-019
 1.65050 1.32956e-019
 1.65060 1.32618e-019
 1.65070 1.32515e-019
 1.65080 1.32607e-019
 1.65090 1.33833e-019
 1.65100 1.35091e-019
 1.65110 1.36388e-019
 1.65120 1.37727e-019
 1.65130 1.39109e-019
 1.65140 1.40530e-019
 1.65150 1.41886e-019
 1.65160 1.43171e-019
 1.65170 1.42410e-019
 1.65180 1.40897e-019
 1.65190 1.39363e-019
 1.65200 1.37798e-019
 1.65210 1.36201e-019
 1.65220 1.34573e-019
 1.65230 1.32940e-019
 1.65240 1.31405e-019
 1.65250 1.30151e-019
 1.65260 1.29448e-019
 1.65270 1.28746e-019
 1.65280 1.28050e-019
 1.65290 1.27366e-019
 1.65300 1.26694e-019
 1.65310 1.26036e-019
 1.65320 1.25183e-019
 1.65330 1.24275e-019
 1.65340 1.23910e-019
 1.65350 1.23574e-019
 1.65360 1.23235e-019
 1.65370 1.22881e-019
 1.65380 1.22505e-019
 1.65390 1.22104e-019
 1.65400 1.21752e-019
 1.65410 1.21516e-019
 1.65420 1.21828e-019
 1.65430 1.22570e-019
 1.65440 1.23311e-019
 1.65450 1.24060e-019
 1.65460 1.24823e-019
 1.65470 1.25604e-019
 1.65480 1.26405e-019
 1.65490 1.27417e-019
 1.65500 1.28309e-019
 1.65510 1.28504e-019
 1.65520 1.28718e-019
 1.65530 1.28949e-019
 1.65540 1.29194e-019
 1.65550 1.29450e-019
 1.65560 1.29711e-019
 1.65570 1.30029e-019
 1.65580 1.30385e-019
 1.65590 1.30560e-019
 1.65600 1.30672e-019
 1.65610 1.30767e-019
 1.65620 1.30846e-019
 1.65630 1.30909e-019
 1.65640 1.30959e-019
 1.65650 1.30923e-019
 1.65660 1.30529e-019
 1.65670 1.30576e-019
 1.65680 1.31326e-019
 1.65690 1.32076e-019
 1.65700 1.32826e-019
 1.65710 1.33579e-019
 1.65720 1.34333e-019
 1.65730 1.35089e-019
 1.65740 1.35996e-019
 1.65750 1.36943e-019
 1.65760 1.35237e-019
 1.65770 1.33506e-019
 1.65780 1.31766e-019
 1.65790 1.30015e-019
 1.65800 1.28245e-019
 1.65810 1.26455e-019
 1.65820 1.24494e-019
 1.65830 1.22291e-019
 1.65840 1.22800e-019
 1.65850 1.25100e-019
 1.65860 1.27371e-019
 1.65870 1.29625e-019
 1.65880 1.31869e-019
 1.65890 1.34110e-019
 1.65900 1.36355e-019
 1.65910 1.39041e-019
 1.65920 1.41242e-019
 1.65930 1.41489e-019
 1.65940 1.41773e-019
 1.65950 1.42094e-019
 1.65960 1.42450e-019
 1.65970 1.42839e-019
 1.65980 1.43254e-019
 1.65990 1.43757e-019
 1.66000 1.44316e-019
 1.66010 1.42844e-019
 1.66020 1.40880e-019
 1.66030 1.38891e-019
 1.66040 1.36872e-019
 1.66050 1.34825e-019
 1.66060 1.32752e-019
 1.66070 1.30608e-019
 1.66080 1.28277e-019
 1.66090 1.26556e-019
 1.66100 1.25700e-019
 1.66110 1.24831e-019
 1.66120 1.23950e-019
 1.66130 1.23057e-019
 1.66140 1.22153e-019
 1.66150 1.21240e-019
 1.66160 1.20656e-019
 1.66170 1.20146e-019
 1.66180 1.20008e-019
 1.66190 1.19866e-019
 1.66200 1.19721e-019
 1.66210 1.19577e-019
 1.66220 1.19435e-019
 1.66230 1.19295e-019
 1.66240 1.19154e-019
 1.66250 1.19010e-019
 1.66260 1.19405e-019
 1.66270 1.20126e-019
 1.66280 1.20856e-019
 1.66290 1.21596e-019
 1.66300 1.22350e-019
 1.66310 1.23120e-019
 1.66320 1.23900e-019
 1.66330 1.24510e-019
 1.66340 1.25018e-019
 1.66350 1.25153e-019
 1.66360 1.25292e-019
 1.66370 1.25433e-019
 1.66380 1.25571e-019
 1.66390 1.25705e-019
 1.66400 1.25834e-019
 1.66410 1.25810e-019
 1.66420 1.25694e-019
 1.66430 1.26322e-019
 1.66440 1.27093e-019
 1.66450 1.27855e-019
 1.66460 1.28606e-019
 1.66470 1.29343e-019
 1.66480 1.30065e-019
 1.66490 1.30976e-019
 1.66500 1.32555e-019
 1.66510 1.33062e-019
 1.66520 1.32171e-019
 1.66530 1.31276e-019
 1.66540 1.30382e-019
 1.66550 1.29493e-019
 1.66560 1.28610e-019
 1.66570 1.27735e-019
 1.66580 1.26196e-019
 1.66590 1.24718e-019
 1.66600 1.27591e-019
 1.66610 1.30477e-019
 1.66620 1.33375e-019
 1.66630 1.36281e-019
 1.66640 1.39193e-019
 1.66650 1.42104e-019
 1.66660 1.44755e-019
 1.66670 1.47052e-019
 1.66680 1.47606e-019
 1.66690 1.47185e-019
 1.66700 1.46742e-019
 1.66710 1.46268e-019
 1.66720 1.45756e-019
 1.66730 1.45199e-019
 1.66740 1.44610e-019
 1.66750 1.44228e-019
 1.66760 1.42991e-019
 1.66770 1.39203e-019
 1.66780 1.35447e-019
 1.66790 1.31746e-019
 1.66800 1.28104e-019
 1.66810 1.24535e-019
 1.66820 1.21039e-019
 1.66830 1.17693e-019
 1.66840 1.14453e-019
 1.66850 1.13165e-019
 1.66860 1.12271e-019
 1.66870 1.11419e-019
 1.66880 1.10600e-019
 1.66890 1.09809e-019
 1.66900 1.09037e-019
 1.66910 1.08268e-019
 1.66920 1.07480e-019
 1.66930 1.07162e-019
 1.66940 1.07416e-019
 1.66950 1.07637e-019
 1.66960 1.07820e-019
 1.66970 1.07961e-019
 1.66980 1.08062e-019
 1.66990 1.08128e-019
 1.67000 1.08469e-019
 1.67010 1.08868e-019
 1.67020 1.09656e-019
 1.67030 1.10442e-019
 1.67040 1.11229e-019
 1.67050 1.12014e-019
 1.67060 1.12796e-019
 1.67070 1.13570e-019
 1.67080 1.14154e-019
 1.67090 1.14495e-019
 1.67100 1.15588e-019
 1.67110 1.17056e-019
 1.67120 1.18462e-019
 1.67130 1.19801e-019
 1.67140 1.21076e-019
 1.67150 1.22294e-019
 1.67160 1.23478e-019
 1.67170 1.24819e-019
 1.67180 1.25587e-019
 1.67190 1.24653e-019
 1.67200 1.23768e-019
 1.67210 1.22947e-019
 1.67220 1.22202e-019
 1.67230 1.21539e-019
 1.67240 1.20966e-019
 1.67250 1.20496e-019
 1.67260 1.20120e-019
 1.67270 1.19283e-019
 1.67280 1.18416e-019
 1.67290 1.17597e-019
 1.67300 1.16808e-019
 1.67310 1.16025e-019
 1.67320 1.15225e-019
 1.67330 1.14346e-019
 1.67340 1.13283e-019
 1.67350 1.13762e-019
 1.67360 1.16162e-019
 1.67370 1.18508e-019
 1.67380 1.20807e-019
 1.67390 1.23061e-019
 1.67400 1.25270e-019
 1.67410 1.27432e-019
 1.67420 1.30049e-019
 1.67430 1.32478e-019
 1.67440 1.29818e-019
 1.67450 1.27100e-019
 1.67460 1.24338e-019
 1.67470 1.21545e-019
 1.67480 1.18738e-019
 1.67490 1.15932e-019
 1.67500 1.12907e-019
 1.67510 1.09638e-019
 1.67520 1.10673e-019
 1.67530 1.14089e-019
 1.67540 1.17523e-019
 1.67550 1.20975e-019
 1.67560 1.24445e-019
 1.67570 1.27935e-019
 1.67580 1.31459e-019
 1.67590 1.35368e-019
 1.67600 1.38467e-019
 1.67610 1.38905e-019
 1.67620 1.39372e-019
 1.67630 1.39858e-019
 1.67640 1.40349e-019
 1.67650 1.40830e-019
 1.67660 1.41293e-019
 1.67670 1.41597e-019
 1.67680 1.41798e-019
 1.67690 1.40838e-019
 1.67700 1.39644e-019
 1.67710 1.38443e-019
 1.67720 1.37239e-019
 1.67730 1.36036e-019
 1.67740 1.34828e-019
 1.67750 1.33669e-019
 1.67760 1.32683e-019
 1.67770 1.30668e-019
 1.67780 1.27319e-019
 1.67790 1.23931e-019
 1.67800 1.20513e-019
 1.67810 1.17062e-019
 1.67820 1.13589e-019
 1.67830 1.10101e-019
 1.67840 1.06423e-019
 1.67850 1.02867e-019
 1.67860 1.03681e-019
 1.67870 1.04491e-019
 1.67880 1.05299e-019
 1.67890 1.06099e-019
 1.67900 1.06888e-019
 1.67910 1.07659e-019
 1.67920 1.08399e-019
 1.67930 1.09099e-019
 1.67940 1.10634e-019
 1.67950 1.12639e-019
 1.67960 1.14597e-019
 1.67970 1.16504e-019
 1.67980 1.18360e-019
 1.67990 1.20168e-019
 1.68000 1.21931e-019
 1.68010 1.23697e-019
 1.68020 1.24960e-019
 1.68030 1.24591e-019
 1.68040 1.24240e-019
 1.68050 1.23926e-019
 1.68060 1.23665e-019
 1.68070 1.23471e-019
 1.68080 1.23354e-019
 1.68090 1.23384e-019
 1.68100 1.23538e-019
 1.68110 1.22056e-019
 1.68120 1.20274e-019
 1.68130 1.18561e-019
 1.68140 1.16907e-019
 1.68150 1.15302e-019
 1.68160 1.13740e-019
 1.68170 1.12184e-019
 1.68180 1.10564e-019
 1.68190 1.09966e-019
 1.68200 1.10802e-019
 1.68210 1.11642e-019
 1.68220 1.12475e-019
 1.68230 1.13293e-019
 1.68240 1.14092e-019
 1.68250 1.14868e-019
 1.68260 1.15541e-019
 1.68270 1.16183e-019
 1.68280 1.17390e-019
 1.68290 1.18589e-019
 1.68300 1.19778e-019
 1.68310 1.20958e-019
 1.68320 1.22126e-019
 1.68330 1.23279e-019
 1.68340 1.24489e-019
 1.68350 1.25788e-019
 1.68360 1.26360e-019
 1.68370 1.26453e-019
 1.68380 1.26540e-019
 1.68390 1.26621e-019
 1.68400 1.26698e-019
 1.68410 1.26770e-019
 1.68420 1.26836e-019
 1.68430 1.26921e-019
 1.68440 1.27051e-019
 1.68450 1.27395e-019
 1.68460 1.27723e-019
 1.68470 1.28031e-019
 1.68480 1.28314e-019
 1.68490 1.28572e-019
 1.68500 1.28803e-019
 1.68510 1.28916e-019
 1.68520 1.28945e-019
 1.68530 1.29045e-019
 1.68540 1.29157e-019
 1.68550 1.29268e-019
 1.68560 1.29383e-019
 1.68570 1.29510e-019
 1.68580 1.29652e-019
 1.68590 1.29824e-019
 1.68600 1.30066e-019
 1.68610 1.30224e-019
 1.68620 1.30235e-019
 1.68630 1.30262e-019
 1.68640 1.30302e-019
 1.68650 1.30353e-019
 1.68660 1.30411e-019
 1.68670 1.30471e-019
 1.68680 1.30643e-019
 1.68690 1.30841e-019
 1.68700 1.31846e-019
 1.68710 1.32862e-019
 1.68720 1.33869e-019
 1.68730 1.34868e-019
 1.68740 1.35864e-019
 1.68750 1.36860e-019
 1.68760 1.37740e-019
 1.68770 1.38423e-019
 1.68780 1.37408e-019
 1.68790 1.35111e-019
 1.68800 1.32818e-019
 1.68810 1.30523e-019
 1.68820 1.28208e-019
 1.68830 1.25868e-019
 1.68840 1.23499e-019
 1.68850 1.21403e-019
 1.68860 1.19412e-019
 1.68870 1.18073e-019
 1.68880 1.16716e-019
 1.68890 1.15353e-019
 1.68900 1.13996e-019
 1.68910 1.12657e-019
 1.68920 1.11345e-019
 1.68930 1.09984e-019
 1.68940 1.08601e-019
 1.68950 1.09144e-019
 1.68960 1.10351e-019
 1.68970 1.11600e-019
 1.68980 1.12890e-019
 1.68990 1.14217e-019
 1.69000 1.15577e-019
 1.69010 1.16972e-019
 1.69020 1.18436e-019
 1.69030 1.20873e-019
 1.69040 1.25153e-019
 1.69050 1.29424e-019
 1.69060 1.33674e-019
 1.69070 1.37896e-019
 1.69080 1.42088e-019
 1.69090 1.46249e-019
 1.69100 1.50362e-019
 1.69110 1.54448e-019
 1.69120 1.53526e-019
 1.69130 1.52250e-019
 1.69140 1.50982e-019
 1.69150 1.49720e-019
 1.69160 1.48463e-019
 1.69170 1.47208e-019
 1.69180 1.45886e-019
 1.69190 1.44433e-019
 1.69200 1.42561e-019
 1.69210 1.40308e-019
 1.69220 1.38051e-019
 1.69230 1.35790e-019
 1.69240 1.33528e-019
 1.69250 1.31261e-019
 1.69260 1.28995e-019
 1.69270 1.26866e-019
 1.69280 1.24977e-019
 1.69290 1.24869e-019
 1.69300 1.24759e-019
 1.69310 1.24649e-019
 1.69320 1.24540e-019
 1.69330 1.24433e-019
 1.69340 1.24331e-019
 1.69350 1.24065e-019
 1.69360 1.23648e-019
 1.69370 1.23373e-019
 1.69380 1.23162e-019
 1.69390 1.22958e-019
 1.69400 1.22761e-019
 1.69410 1.22568e-019
 1.69420 1.22377e-019
 1.69430 1.22204e-019
 1.69440 1.22195e-019
 1.69450 1.22461e-019
 1.69460 1.23395e-019
 1.69470 1.24327e-019
 1.69480 1.25256e-019
 1.69490 1.26182e-019
 1.69500 1.27104e-019
 1.69510 1.28022e-019
 1.69520 1.29030e-019
 1.69530 1.30078e-019
 1.69540 1.31814e-019
 1.69550 1.33635e-019
 1.69560 1.35449e-019
 1.69570 1.37256e-019
 1.69580 1.39055e-019
 1.69590 1.40848e-019
 1.69600 1.42824e-019
 1.69610 1.45304e-019
 1.69620 1.45570e-019
 1.69630 1.43313e-019
 1.69640 1.41037e-019
 1.69650 1.38745e-019
 1.69660 1.36437e-019
 1.69670 1.34119e-019
 1.69680 1.31783e-019
 1.69690 1.28819e-019
 1.69700 1.26031e-019
 1.69710 1.27437e-019
 1.69720 1.28850e-019
 1.69730 1.30268e-019
 1.69740 1.31689e-019
 1.69750 1.33116e-019
 1.69760 1.34546e-019
 1.69770 1.35924e-019
 1.69780 1.37234e-019
 1.69790 1.36648e-019
 1.69800 1.35021e-019
 1.69810 1.33392e-019
 1.69820 1.31755e-019
 1.69830 1.30110e-019
 1.69840 1.28457e-019
 1.69850 1.26801e-019
 1.69860 1.25253e-019
 1.69870 1.23961e-019
 1.69880 1.23533e-019
 1.69890 1.23093e-019
 1.69900 1.22641e-019
 1.69910 1.22178e-019
 1.69920 1.21705e-019
 1.69930 1.21224e-019
 1.69940 1.20754e-019
 1.69950 1.20293e-019
 1.69960 1.18904e-019
 1.69970 1.17319e-019
 1.69980 1.15749e-019
 1.69990 1.14196e-019
 1.70000 1.12661e-019
 1.70010 1.11145e-019
 1.70020 1.09646e-019
 1.70030 1.08172e-019
 1.70040 1.07700e-019
 1.70050 1.08696e-019
 1.70060 1.09696e-019
 1.70070 1.10700e-019
 1.70080 1.11710e-019
 1.70090 1.12729e-019
 1.70100 1.13756e-019
 1.70110 1.14874e-019
 1.70120 1.16023e-019
 1.70130 1.17946e-019
 1.70140 1.19883e-019
 1.70150 1.21820e-019
 1.70160 1.23754e-019
 1.70170 1.25677e-019
 1.70180 1.27590e-019
 1.70190 1.29395e-019
 1.70200 1.31035e-019
 1.70210 1.30815e-019
 1.70220 1.29236e-019
 1.70230 1.27655e-019
 1.70240 1.26075e-019
 1.70250 1.24493e-019
 1.70260 1.22911e-019
 1.70270 1.21332e-019
 1.70280 1.19964e-019
 1.70290 1.18957e-019
 1.70300 1.19776e-019
 1.70310 1.20617e-019
 1.70320 1.21490e-019
 1.70330 1.22399e-019
 1.70340 1.23347e-019
 1.70350 1.24330e-019
 1.70360 1.25093e-019
 1.70370 1.25680e-019
 1.70380 1.26045e-019
 1.70390 1.26331e-019
 1.70400 1.26611e-019
 1.70410 1.26876e-019
 1.70420 1.27126e-019
 1.70430 1.27359e-019
 1.70440 1.27634e-019
 1.70450 1.28241e-019
 1.70460 1.29170e-019
 1.70470 1.30770e-019
 1.70480 1.32348e-019
 1.70490 1.33902e-019
 1.70500 1.35431e-019
 1.70510 1.36938e-019
 1.70520 1.38426e-019
 1.70530 1.39891e-019
 1.70540 1.41347e-019
 1.70550 1.38271e-019
 1.70560 1.34781e-019
 1.70570 1.31298e-019
 1.70580 1.27821e-019
 1.70590 1.24351e-019
 1.70600 1.20891e-019
 1.70610 1.17502e-019
 1.70620 1.14263e-019
 1.70630 1.14219e-019
 1.70640 1.17410e-019
 1.70650 1.20617e-019
 1.70660 1.23833e-019
 1.70670 1.27043e-019
 1.70680 1.30245e-019
 1.70690 1.33422e-019
 1.70700 1.36584e-019
 1.70710 1.39492e-019
 1.70720 1.39851e-019
 1.70730 1.40193e-019
 1.70740 1.40536e-019
 1.70750 1.40897e-019
 1.70760 1.41290e-019
 1.70770 1.41725e-019
 1.70780 1.42007e-019
 1.70790 1.42117e-019
 1.70800 1.41023e-019
 1.70810 1.39338e-019
 1.70820 1.37688e-019
 1.70830 1.36066e-019
 1.70840 1.34469e-019
 1.70850 1.32896e-019
 1.70860 1.31344e-019
 1.70870 1.29807e-019
 1.70880 1.28216e-019
 1.70890 1.26438e-019
 1.70900 1.24647e-019
 1.70910 1.22841e-019
 1.70920 1.21016e-019
 1.70930 1.19173e-019
 1.70940 1.17315e-019
 1.70950 1.15367e-019
 1.70960 1.13376e-019
 1.70970 1.13588e-019
 1.70980 1.14239e-019
 1.70990 1.14852e-019
 1.71000 1.15403e-019
 1.71010 1.15868e-019
 1.71020 1.16230e-019
 1.71030 1.16552e-019
 1.71040 1.17007e-019
 1.71050 1.16888e-019
 1.71060 1.16017e-019
 1.71070 1.15125e-019
 1.71080 1.14252e-019
 1.71090 1.13431e-019
 1.71100 1.12690e-019
 1.71110 1.12049e-019
 1.71120 1.11162e-019
 1.71130 1.10322e-019
 1.71140 1.11322e-019
 1.71150 1.12462e-019
 1.71160 1.13724e-019
 1.71170 1.15102e-019
 1.71180 1.16585e-019
 1.71190 1.18158e-019
 1.71200 1.19907e-019
 1.71210 1.21865e-019
 1.71220 1.23362e-019
 1.71230 1.24472e-019
 1.71240 1.25511e-019
 1.71250 1.26459e-019
 1.71260 1.27308e-019
 1.71270 1.28059e-019
 1.71280 1.28724e-019
 1.71290 1.29742e-019
 1.71300 1.30760e-019
 1.71310 1.31907e-019
 1.71320 1.33050e-019
 1.71330 1.34197e-019
 1.71340 1.35351e-019
 1.71350 1.36511e-019
 1.71360 1.37677e-019
 1.71370 1.34192e-019
 1.71380 1.34770e-019
 1.71390 1.33762e-019
 1.71400 1.32178e-019
 1.71410 1.30597e-019
 1.71420 1.29019e-019
 1.71430 1.27444e-019
 1.71440 1.25871e-019
 1.71450 1.24301e-019
 1.71460 1.22803e-019
 1.71470 1.21758e-019
 1.71480 1.21640e-019
 1.71490 1.21518e-019
 1.71500 1.21389e-019
 1.71510 1.21251e-019
 1.71520 1.21103e-019
 1.71530 1.20942e-019
 1.71540 1.20899e-019
 1.71550 1.20881e-019
 1.71560 1.20633e-019
 1.71570 1.20351e-019
 1.71580 1.20066e-019
 1.71590 1.19783e-019
 1.71600 1.19508e-019
 1.71610 1.19244e-019
 1.71620 1.18933e-019
 1.71630 1.18484e-019
 1.71640 1.18570e-019
 1.71650 1.19251e-019
 1.71660 1.19935e-019
 1.71670 1.20618e-019
 1.71680 1.21298e-019
 1.71690 1.21974e-019
 1.71700 1.22647e-019
 1.71710 1.23278e-019
 1.71720 1.23859e-019
 1.71730 1.24103e-019
 1.71740 1.24351e-019
 1.71750 1.24601e-019
 1.71760 1.24854e-019
 1.71770 1.25109e-019
 1.71780 1.25368e-019
 1.71790 1.25653e-019
 1.71800 1.25912e-019
 1.71810 1.27231e-019
 1.71820 1.29175e-019
 1.71830 1.31119e-019
 1.71840 1.33058e-019
 1.71850 1.34988e-019
 1.71860 1.36902e-019
 1.71870 1.38804e-019
 1.71880 1.40978e-019
 1.71890 1.42171e-019
 1.71900 1.39655e-019
 1.71910 1.37124e-019
 1.71920 1.34587e-019
 1.71930 1.32047e-019
 1.71940 1.29508e-019
 1.71950 1.26969e-019
 1.71960 1.24259e-019
 1.71970 1.21563e-019
 1.71980 1.18490e-019
 1.71990 1.15313e-019
 1.72000 1.12137e-019
 1.72010 1.08963e-019
 1.72020 1.05795e-019
 1.72030 1.02635e-019
 1.72040 9.95690e-020
 1.72050 9.70169e-020
 1.72060 9.66701e-020
 1.72070 1.00209e-019
 1.72080 1.03795e-019
 1.72090 1.07434e-019
 1.72100 1.11129e-019
 1.72110 1.14883e-019
 1.72120 1.18711e-019
 1.72130 1.22265e-019
 1.72140 1.25587e-019
 1.72150 1.24767e-019
 1.72160 1.23659e-019
 1.72170 1.22532e-019
 1.72180 1.21367e-019
 1.72190 1.20148e-019
 1.72200 1.18866e-019
 1.72210 1.17461e-019
 1.72220 1.15820e-019
 1.72230 1.15025e-019
 1.72240 1.15042e-019
 1.72250 1.15027e-019
 1.72260 1.14994e-019
 1.72270 1.14959e-019
 1.72280 1.14938e-019
 1.72290 1.14945e-019
 1.72300 1.15042e-019
 1.72310 1.15184e-019
 1.72320 1.14896e-019
 1.72330 1.14686e-019
 1.72340 1.14556e-019
 1.72350 1.14506e-019
 1.72360 1.14533e-019
 1.72370 1.14628e-019
 1.72380 1.14794e-019
 1.72390 1.14953e-019
 1.72400 1.16254e-019
 1.72410 1.18130e-019
 1.72420 1.19992e-019
 1.72430 1.21825e-019
 1.72440 1.23620e-019
 1.72450 1.25370e-019
 1.72460 1.27068e-019
 1.72470 1.28611e-019
 1.72480 1.29387e-019
 1.72490 1.27815e-019
 1.72500 1.26220e-019
 1.72510 1.24610e-019
 1.72520 1.22993e-019
 1.72530 1.21378e-019
 1.72540 1.19774e-019
 1.72550 1.18139e-019
 1.72560 1.16398e-019
 1.72570 1.14783e-019
 1.72580 1.13214e-019
 1.72590 1.11667e-019
 1.72600 1.10141e-019
 1.72610 1.08634e-019
 1.72620 1.07138e-019
 1.72630 1.05665e-019
 1.72640 1.04344e-019
 1.72650 1.04155e-019
 1.72660 1.05718e-019
 1.72670 1.07254e-019
 1.72680 1.08756e-019
 1.72690 1.10224e-019
 1.72700 1.11655e-019
 1.72710 1.13052e-019
 1.72720 1.14382e-019
 1.72730 1.15610e-019
 1.72740 1.17650e-019
 1.72750 1.19708e-019
 1.72760 1.21758e-019
 1.72770 1.23811e-019
 1.72780 1.25872e-019
 1.72790 1.27946e-019
 1.72800 1.30067e-019
 1.72810 1.32495e-019
 1.72820 1.32517e-019
 1.72830 1.30456e-019
 1.72840 1.28427e-019
 1.72850 1.26428e-019
 1.72860 1.24453e-019
 1.72870 1.22494e-019
 1.72880 1.20541e-019
 1.72890 1.18508e-019
 1.72900 1.16845e-019
 1.72910 1.18323e-019
 1.72920 1.19787e-019
 1.72930 1.21230e-019
 1.72940 1.22649e-019
 1.72950 1.24046e-019
 1.72960 1.25421e-019
 1.72970 1.26788e-019
 1.72980 1.28192e-019
 1.72990 1.28242e-019
 1.73000 1.27653e-019
 1.73010 1.27054e-019
 1.73020 1.26445e-019
 1.73030 1.25829e-019
 1.73040 1.25209e-019
 1.73050 1.24603e-019
 1.73060 1.24356e-019
 1.73070 1.24143e-019
 1.73080 1.23845e-019
 1.73090 1.23549e-019
 1.73100 1.23252e-019
 1.73110 1.22955e-019
 1.73120 1.22654e-019
 1.73130 1.22345e-019
 1.73140 1.22190e-019
 1.73150 1.22248e-019
 1.73160 1.21599e-019
 1.73170 1.20757e-019
 1.73180 1.19852e-019
 1.73190 1.18874e-019
 1.73200 1.17813e-019
 1.73210 1.16669e-019
 1.73220 1.15367e-019
 1.73230 1.13239e-019
 1.73240 1.12583e-019
 1.73250 1.14255e-019
 1.73260 1.15916e-019
 1.73270 1.17598e-019
 1.73280 1.19317e-019
 1.73290 1.21090e-019
 1.73300 1.22927e-019
 1.73310 1.24443e-019
 1.73320 1.25728e-019
 1.73330 1.25847e-019
 1.73340 1.26006e-019
 1.73350 1.26243e-019
 1.73360 1.26553e-019
 1.73370 1.26931e-019
 1.73380 1.27367e-019
 1.73390 1.27914e-019
 1.73400 1.28948e-019
 1.73410 1.30321e-019
 1.73420 1.31955e-019
 1.73430 1.33535e-019
 1.73440 1.35045e-019
 1.73450 1.36475e-019
 1.73460 1.37828e-019
 1.73470 1.39107e-019
 1.73480 1.40699e-019
 1.73490 1.42131e-019
 1.73500 1.41461e-019
 1.73510 1.40756e-019
 1.73520 1.40014e-019
 1.73530 1.39227e-019
 1.73540 1.38390e-019
 1.73550 1.37504e-019
 1.73560 1.36696e-019
 1.73570 1.35944e-019
 1.73580 1.33845e-019
 1.73590 1.31121e-019
 1.73600 1.28419e-019
 1.73610 1.25757e-019
 1.73620 1.23153e-019
 1.73630 1.20612e-019
 1.73640 1.18104e-019
 1.73650 1.15116e-019
 1.73660 1.12676e-019
 1.73670 1.11829e-019
 1.73680 1.11060e-019
 1.73690 1.10365e-019
 1.73700 1.09737e-019
 1.73710 1.09169e-019
 1.73720 1.08653e-019
 1.73730 1.07905e-019
 1.73740 1.06868e-019
 1.73750 1.09229e-019
 1.73760 1.12324e-019
 1.73770 1.15406e-019
 1.73780 1.18459e-019
 1.73790 1.21470e-019
 1.73800 1.24433e-019
 1.73810 1.27418e-019
 1.73820 1.30963e-019
 1.73830 1.32434e-019
 1.73840 1.30614e-019
 1.73850 1.28751e-019
 1.73860 1.26852e-019
 1.73870 1.24921e-019
 1.73880 1.22964e-019
 1.73890 1.20987e-019
 1.73900 1.19205e-019
 1.73910 1.17504e-019
 1.73920 1.18712e-019
 1.73930 1.20057e-019
 1.73940 1.21411e-019
 1.73950 1.22774e-019
 1.73960 1.24144e-019
 1.73970 1.25513e-019
 1.73980 1.26847e-019
 1.73990 1.28345e-019
 1.74000 1.29462e-019
 1.74010 1.30226e-019
 1.74020 1.30955e-019
 1.74030 1.31653e-019
 1.74040 1.32325e-019
 1.74050 1.32981e-019
 1.74060 1.33633e-019
 1.74070 1.33891e-019
 1.74080 1.33711e-019
 1.74090 1.30305e-019
 1.74100 1.26934e-019
 1.74110 1.23600e-019
 1.74120 1.20308e-019
 1.74130 1.17050e-019
 1.74140 1.13829e-019
 1.74150 1.10588e-019
 1.74160 1.07149e-019
 1.74170 1.07224e-019
 1.74180 1.09090e-019
 1.74190 1.10957e-019
 1.74200 1.12819e-019
 1.74210 1.14662e-019
 1.74220 1.16477e-019
 1.74230 1.18252e-019
 1.74240 1.19945e-019
 1.74250 1.21235e-019
 1.74260 1.21241e-019
 1.74270 1.21232e-019
 1.74280 1.21215e-019
 1.74290 1.21201e-019
 1.74300 1.21193e-019
 1.74310 1.21198e-019
 1.74320 1.21379e-019
 1.74330 1.21762e-019
 1.74340 1.20584e-019
 1.74350 1.19007e-019
 1.74360 1.17433e-019
 1.74370 1.15859e-019
 1.74380 1.14277e-019
 1.74390 1.12681e-019
 1.74400 1.11106e-019
 1.74410 1.09788e-019
 1.74420 1.08850e-019
 1.74430 1.08604e-019
 1.74440 1.08321e-019
 1.74450 1.08004e-019
 1.74460 1.07659e-019
 1.74470 1.07297e-019
 1.74480 1.06926e-019
 1.74490 1.06560e-019
 1.74500 1.06266e-019
 1.74510 1.07763e-019
 1.74520 1.09426e-019
 1.74530 1.11127e-019
 1.74540 1.12870e-019
 1.74550 1.14658e-019
 1.74560 1.16492e-019
 1.74570 1.18548e-019
 1.74580 1.21006e-019
 1.74590 1.22020e-019
 1.74600 1.21504e-019
 1.74610 1.20954e-019
 1.74620 1.20365e-019
 1.74630 1.19733e-019
 1.74640 1.19063e-019
 1.74650 1.18366e-019
 1.74660 1.16781e-019
 1.74670 1.15030e-019
 1.74680 1.13165e-019
 1.74690 1.11331e-019
 1.74700 1.09536e-019
 1.74710 1.07782e-019
 1.74720 1.06075e-019
 1.74730 1.04414e-019
 1.74740 1.02655e-019
 1.74750 1.00750e-019
 1.74760 1.01040e-019
 1.74770 1.02654e-019
 1.74780 1.04300e-019
 1.74790 1.05961e-019
 1.74800 1.07621e-019
 1.74810 1.09259e-019
 1.74820 1.10859e-019
 1.74830 1.11949e-019
 1.74840 1.12827e-019
 1.74850 1.13669e-019
 1.74860 1.14445e-019
 1.74870 1.15165e-019
 1.74880 1.15842e-019
 1.74890 1.16489e-019
 1.74900 1.17113e-019
 1.74910 1.18043e-019
 1.74920 1.19455e-019
 1.74930 1.22392e-019
 1.74940 1.25807e-019
 1.74950 1.29193e-019
 1.74960 1.32550e-019
 1.74970 1.35874e-019
 1.74980 1.39165e-019
 1.74990 1.42458e-019
 1.75000 1.45888e-019
 1.75010 1.47350e-019
 1.75020 1.44605e-019
 1.75030 1.41881e-019
 1.75040 1.39183e-019
 1.75050 1.36517e-019
 1.75060 1.33891e-019
 1.75070 1.31296e-019
 1.75080 1.29165e-019
 1.75090 1.27278e-019
 1.75100 1.25004e-019
 1.75110 1.22667e-019
 1.75120 1.20314e-019
 1.75130 1.17940e-019
 1.75140 1.15534e-019
 1.75150 1.13094e-019
 1.75160 1.10483e-019
 1.75170 1.07372e-019
 1.75180 1.07202e-019
 1.75190 1.10719e-019
 1.75200 1.14224e-019
 1.75210 1.17727e-019
 1.75220 1.21226e-019
 1.75230 1.24727e-019
 1.75240 1.28236e-019
 1.75250 1.31447e-019
 1.75260 1.34578e-019
 1.75270 1.32055e-019
 1.75280 1.29567e-019
 1.75290 1.27115e-019
 1.75300 1.24691e-019
 1.75310 1.22288e-019
 1.75320 1.19895e-019
 1.75330 1.17651e-019
 1.75340 1.15579e-019
 1.75350 1.15334e-019
 1.75360 1.16466e-019
 1.75370 1.17570e-019
 1.75380 1.18645e-019
 1.75390 1.19692e-019
 1.75400 1.20715e-019
 1.75410 1.21715e-019
 1.75420 1.23293e-019
 1.75430 1.24736e-019
 1.75440 1.24535e-019
 1.75450 1.24332e-019
 1.75460 1.24131e-019
 1.75470 1.23934e-019
 1.75480 1.23747e-019
 1.75490 1.23571e-019
 1.75500 1.23162e-019
 1.75510 1.22408e-019
 1.75520 1.22989e-019
 1.75530 1.24173e-019
 1.75540 1.25378e-019
 1.75550 1.26603e-019
 1.75560 1.27846e-019
 1.75570 1.29108e-019
 1.75580 1.30380e-019
 1.75590 1.31574e-019
 1.75600 1.32419e-019
 1.75610 1.32240e-019
 1.75620 1.32055e-019
 1.75630 1.31860e-019
 1.75640 1.31650e-019
 1.75650 1.31425e-019
 1.75660 1.31181e-019
 1.75670 1.30773e-019
 1.75680 1.30193e-019
 1.75690 1.29837e-019
 1.75700 1.29520e-019
 1.75710 1.29189e-019
 1.75720 1.28849e-019
 1.75730 1.28503e-019
 1.75740 1.28157e-019
 1.75750 1.27829e-019
 1.75760 1.27532e-019
 1.75770 1.28072e-019
 1.75780 1.29986e-019
 1.75790 1.31904e-019
 1.75800 1.33825e-019
 1.75810 1.35748e-019
 1.75820 1.37675e-019
 1.75830 1.39606e-019
 1.75840 1.40736e-019
 1.75850 1.41586e-019
 1.75860 1.38212e-019
 1.75870 1.34616e-019
 1.75880 1.31086e-019
 1.75890 1.27617e-019
 1.75900 1.24203e-019
 1.75910 1.20841e-019
 1.75920 1.17784e-019
 1.75930 1.15437e-019
 1.75940 1.13898e-019
 1.75950 1.13179e-019
 1.75960 1.12453e-019
 1.75970 1.11721e-019
 1.75980 1.10982e-019
 1.75990 1.10235e-019
 1.76000 1.09480e-019
 1.76010 1.09401e-019
 1.76020 1.09471e-019
 1.76030 1.09758e-019
 1.76040 1.10048e-019
 1.76050 1.10340e-019
 1.76060 1.10633e-019
 1.76070 1.10924e-019
 1.76080 1.11208e-019
 1.76090 1.11433e-019
 1.76100 1.11535e-019
 1.76110 1.11230e-019
 1.76120 1.10661e-019
 1.76130 1.10077e-019
 1.76140 1.09482e-019
 1.76150 1.08886e-019
 1.76160 1.08296e-019
 1.76170 1.07712e-019
 1.76180 1.06542e-019
 1.76190 1.05508e-019
 1.76200 1.05133e-019
 1.76210 1.04789e-019
 1.76220 1.04479e-019
 1.76230 1.04205e-019
 1.76240 1.03970e-019
 1.76250 1.03771e-019
 1.76260 1.03590e-019
 1.76270 1.03401e-019
 1.76280 1.04023e-019
 1.76290 1.04946e-019
 1.76300 1.05866e-019
 1.76310 1.06769e-019
 1.76320 1.07644e-019
 1.76330 1.08486e-019
 1.76340 1.09278e-019
 1.76350 1.09807e-019
 1.76360 1.09908e-019
 1.76370 1.09018e-019
 1.76380 1.08122e-019
 1.76390 1.07229e-019
 1.76400 1.06344e-019
 1.76410 1.05474e-019
 1.76420 1.04622e-019
 1.76430 1.04336e-019
 1.76440 1.04351e-019
 1.76450 1.05707e-019
 1.76460 1.07341e-019
 1.76470 1.09017e-019
 1.76480 1.10735e-019
 1.76490 1.12486e-019
 1.76500 1.14269e-019
 1.76510 1.16111e-019
 1.76520 1.18462e-019
 1.76530 1.19751e-019
 1.76540 1.19414e-019
 1.76550 1.19039e-019
 1.76560 1.18627e-019
 1.76570 1.18179e-019
 1.76580 1.17701e-019
 1.76590 1.17199e-019
 1.76600 1.15696e-019
 1.76610 1.13822e-019
 1.76620 1.12451e-019
 1.76630 1.11096e-019
 1.76640 1.09735e-019
 1.76650 1.08366e-019
 1.76660 1.06991e-019
 1.76670 1.05611e-019
 1.76680 1.03616e-019
 1.76690 1.00337e-019
 1.76700 9.81739e-020
 1.76710 9.69987e-020
 1.76720 9.58703e-020
 1.76730 9.47891e-020
 1.76740 9.37534e-020
 1.76750 9.27620e-020
 1.76760 9.18131e-020
 1.76770 9.21015e-020
 1.76780 9.26687e-020
 1.76790 9.42596e-020
 1.76800 9.58580e-020
 1.76810 9.74633e-020
 1.76820 9.90748e-020
 1.76830 1.00691e-019
 1.76840 1.02307e-019
 1.76850 1.04079e-019
 1.76860 1.06047e-019
 1.76870 1.07019e-019
 1.76880 1.07394e-019
 1.76890 1.07751e-019
 1.76900 1.08088e-019
 1.76910 1.08407e-019
 1.76920 1.08711e-019
 1.76930 1.09012e-019
 1.76940 1.09800e-019
 1.76950 1.10521e-019
 1.76960 1.10821e-019
 1.76970 1.11129e-019
 1.76980 1.11443e-019
 1.76990 1.11765e-019
 1.77000 1.12098e-019
 1.77010 1.12444e-019
 1.77020 1.12394e-019
 1.77030 1.12006e-019
 1.77040 1.13149e-019
 1.77050 1.14838e-019
 1.77060 1.16543e-019
 1.77070 1.18264e-019
 1.77080 1.20004e-019
 1.77090 1.21759e-019
 1.77100 1.23426e-019
 1.77110 1.24377e-019
 1.77120 1.24956e-019
 1.77130 1.24666e-019
 1.77140 1.24383e-019
 1.77150 1.24104e-019
 1.77160 1.23830e-019
 1.77170 1.23562e-019
 1.77180 1.23299e-019
 1.77190 1.23429e-019
 1.77200 1.23747e-019
 1.77210 1.22356e-019
 1.77220 1.20662e-019
 1.77230 1.18964e-019
 1.77240 1.17261e-019
 1.77250 1.15553e-019
 1.77260 1.13841e-019
 1.77270 1.12243e-019
 1.77280 1.11059e-019
 1.77290 1.11380e-019
 1.77300 1.13945e-019
 1.77310 1.16525e-019
 1.77320 1.19120e-019
 1.77330 1.21732e-019
 1.77340 1.24358e-019
 1.77350 1.26996e-019
 1.77360 1.30324e-019
 1.77370 1.33937e-019
 1.77380 1.33036e-019
 1.77390 1.31910e-019
 1.77400 1.30751e-019
 1.77410 1.29558e-019
 1.77420 1.28330e-019
 1.77430 1.27071e-019
 1.77440 1.25467e-019
 1.77450 1.23184e-019
 1.77460 1.20872e-019
 1.77470 1.18535e-019
 1.77480 1.16184e-019
 1.77490 1.13821e-019
 1.77500 1.11450e-019
 1.77510 1.09064e-019
 1.77520 1.06665e-019
 1.77530 1.03792e-019
 1.77540 1.01061e-019
 1.77550 1.01251e-019
 1.77560 1.01443e-019
 1.77570 1.01637e-019
 1.77580 1.01833e-019
 1.77590 1.02030e-019
 1.77600 1.02223e-019
 1.77610 1.02569e-019
 1.77620 1.03100e-019
 1.77630 1.05860e-019
 1.77640 1.09992e-019
 1.77650 1.14125e-019
 1.77660 1.18253e-019
 1.77670 1.22381e-019
 1.77680 1.26517e-019
 1.77690 1.30667e-019
 1.77700 1.34636e-019
 1.77710 1.37323e-019
 1.77720 1.33662e-019
 1.77730 1.30038e-019
 1.77740 1.26452e-019
 1.77750 1.22900e-019
 1.77760 1.19376e-019
 1.77770 1.15871e-019
 1.77780 1.12689e-019
 1.77790 1.09755e-019
 1.77800 1.10319e-019
 1.77810 1.12265e-019
 1.77820 1.14231e-019
 1.77830 1.16208e-019
 1.77840 1.18187e-019
 1.77850 1.20160e-019
 1.77860 1.22041e-019
 1.77870 1.23121e-019
 1.77880 1.23787e-019
 1.77890 1.23436e-019
 1.77900 1.23063e-019
 1.77910 1.22681e-019
 1.77920 1.22301e-019
 1.77930 1.21934e-019
 1.77940 1.21588e-019
 1.77950 1.21165e-019
 1.77960 1.20707e-019
 1.77970 1.20504e-019
 1.77980 1.20377e-019
 1.77990 1.20278e-019
 1.78000 1.20204e-019
 1.78010 1.20149e-019
 1.78020 1.20107e-019
 1.78030 1.20084e-019
 1.78040 1.20145e-019
 1.78050 1.19407e-019
 1.78060 1.17352e-019
 1.78070 1.15271e-019
 1.78080 1.13157e-019
 1.78090 1.11016e-019
 1.78100 1.08853e-019
 1.78110 1.06675e-019
 1.78120 1.04510e-019
 1.78130 1.02347e-019
 1.78140 1.05111e-019
 1.78150 1.08253e-019
 1.78160 1.11387e-019
 1.78170 1.14512e-019
 1.78180 1.17629e-019
 1.78190 1.20740e-019
 1.78200 1.23402e-019
 1.78210 1.24990e-019
 1.78220 1.24133e-019
 1.78230 1.20703e-019
 1.78240 1.17373e-019
 1.78250 1.14141e-019
 1.78260 1.11003e-019
 1.78270 1.07950e-019
 1.78280 1.04975e-019
 1.78290 1.03032e-019
 1.78300 1.01232e-019
 1.78310 9.84675e-020
 1.78320 9.56973e-020
 1.78330 9.29222e-020
 1.78340 9.01438e-020
 1.78350 8.73636e-020
 1.78360 8.45855e-020
 1.78370 8.28858e-020
 1.78380 8.27853e-020
 1.78390 8.35410e-020
 1.78400 8.50046e-020
 1.78410 8.65712e-020
 1.78420 8.82546e-020
 1.78430 9.00698e-020
 1.78440 9.20421e-020
 1.78450 9.41948e-020
 1.78460 9.26473e-020
 1.78470 9.20909e-020
 1.78480 9.95156e-020
 1.78490 1.06978e-019
 1.78500 1.14474e-019
 1.78510 1.22024e-019
 1.78520 1.29619e-019
 1.78530 1.37263e-019
 1.78540 1.44815e-019
 1.78550 1.52219e-019
 1.78560 1.54101e-019
 1.78570 1.53332e-019
 1.78580 1.52574e-019
 1.78590 1.51824e-019
 1.78600 1.51077e-019
 1.78610 1.50330e-019
 1.78620 1.49492e-019
 1.78630 1.47255e-019
 1.78640 1.44518e-019
 1.78650 1.40004e-019
 1.78660 1.35556e-019
 1.78670 1.31181e-019
 1.78680 1.26878e-019
 1.78690 1.22646e-019
 1.78700 1.18484e-019
 1.78710 1.13736e-019
 1.78720 1.08720e-019
 1.78730 1.07141e-019
 1.78740 1.06562e-019
 1.78750 1.05997e-019
 1.78760 1.05447e-019
 1.78770 1.04911e-019
 1.78780 1.04390e-019
 1.78790 1.03973e-019
 1.78800 1.04070e-019
 1.78810 1.03908e-019
 1.78820 1.03207e-019
 1.78830 1.02516e-019
 1.78840 1.01834e-019
 1.78850 1.01161e-019
 1.78860 1.00497e-019
 1.78870 9.98414e-020
 1.78880 9.97955e-020
 1.78890 1.00004e-019
 1.78900 1.01613e-019
 1.78910 1.03431e-019
 1.78920 1.05246e-019
 1.78930 1.07055e-019
 1.78940 1.08865e-019
 1.78950 1.10673e-019
 1.78960 1.12891e-019
 1.78970 1.16343e-019
 1.78980 1.18858e-019
 1.78990 1.19965e-019
 1.79000 1.21108e-019
 1.79010 1.22287e-019
 1.79020 1.23505e-019
 1.79030 1.24759e-019
 1.79040 1.26050e-019
 1.79050 1.28027e-019
 1.79060 1.30258e-019
 1.79070 1.29353e-019
 1.79080 1.28268e-019
 1.79090 1.27124e-019
 1.79100 1.25921e-019
 1.79110 1.24657e-019
 1.79120 1.23330e-019
 1.79130 1.21180e-019
 1.79140 1.17565e-019
 1.79150 1.16419e-019
 1.79160 1.17714e-019
 1.79170 1.19035e-019
 1.79180 1.20381e-019
 1.79190 1.21752e-019
 1.79200 1.23148e-019
 1.79210 1.24570e-019
 1.79220 1.25874e-019
 1.79230 1.27127e-019
 1.79240 1.27504e-019
 1.79250 1.27889e-019
 1.79260 1.28280e-019
 1.79270 1.28674e-019
 1.79280 1.29069e-019
 1.79290 1.29462e-019
 1.79300 1.29501e-019
 1.79310 1.29102e-019
 1.79320 1.28693e-019
 1.79330 1.28277e-019
 1.79340 1.27857e-019
 1.79350 1.27436e-019
 1.79360 1.27018e-019
 1.79370 1.26607e-019
 1.79380 1.26203e-019
 1.79390 1.25360e-019
 1.79400 1.24010e-019
 1.79410 1.19657e-019
 1.79420 1.15338e-019
 1.79430 1.11053e-019
 1.79440 1.06805e-019
 1.79450 1.02581e-019
 1.79460 9.83858e-020
 1.79470 9.43233e-020
 1.79480 9.03654e-020
 1.79490 8.85355e-020
 1.79500 8.76589e-020
 1.79510 8.67783e-020
 1.79520 8.58883e-020
 1.79530 8.49878e-020
 1.79540 8.40757e-020
 1.79550 8.31538e-020
 1.79560 8.22357e-020
 1.79570 8.16872e-020
 1.79580 8.23565e-020
 1.79590 8.30212e-020
 1.79600 8.36822e-020
 1.79610 8.43409e-020
 1.79620 8.49985e-020
 1.79630 8.56554e-020
 1.79640 8.63336e-020
 1.79650 8.70311e-020
 1.79660 9.43341e-020
 1.79670 1.03515e-019
 1.79680 1.12701e-019
 1.79690 1.21893e-019
 1.79700 1.31095e-019
 1.79710 1.40309e-019
 1.79720 1.49296e-019
 1.79730 1.57164e-019
 1.79740 1.61462e-019
 1.79750 1.58557e-019
 1.79760 1.55702e-019
 1.79770 1.52895e-019
 1.79780 1.50137e-019
 1.79790 1.47425e-019
 1.79800 1.44763e-019
 1.79810 1.42889e-019
 1.79820 1.41313e-019
 1.79830 1.41162e-019
 1.79840 1.41232e-019
 1.79850 1.41300e-019
 1.79860 1.41364e-019
 1.79870 1.41421e-019
 1.79880 1.41469e-019
 1.79890 1.42005e-019
 1.79900 1.43909e-019
 1.79910 1.43696e-019
 1.79920 1.40333e-019
 1.79930 1.36870e-019
 1.79940 1.33306e-019
 1.79950 1.29630e-019
 1.79960 1.25842e-019
 1.79970 1.21939e-019
 1.79980 1.23789e-019
 1.79990 1.27446e-019
 1.80000 1.29960e-019
 1.80010 1.32883e-019
 1.80020 1.36472e-019
 1.80030 1.40971e-019
 1.80040 1.46763e-019
 1.80050 1.54471e-019
 1.80060 1.55362e-019
 1.80070 1.39585e-019
 1.80080 1.31820e-019
 1.80090 1.32528e-019
 1.80100 1.33258e-019
 1.80110 1.34000e-019
 1.80120 1.34752e-019
 1.80130 1.35512e-019
 1.80140 1.36280e-019
 1.80150 1.35329e-019
 1.80160 1.34299e-019
 1.80170 1.36150e-019
 1.80180 1.38002e-019
 1.80190 1.39856e-019
 1.80200 1.41716e-019
 1.80210 1.43590e-019
 1.80220 1.45482e-019
 1.80230 1.43641e-019
 1.80240 1.37624e-019
 1.80250 1.32898e-019
 1.80260 1.29116e-019
 1.80270 1.25719e-019
 1.80280 1.22660e-019
 1.80290 1.19898e-019
 1.80300 1.17399e-019
 1.80310 1.15121e-019
 1.80320 1.12656e-019
 1.80330 1.10690e-019
 1.80340 1.10938e-019
 1.80350 1.11177e-019
 1.80360 1.11401e-019
 1.80370 1.11608e-019
 1.80380 1.11793e-019
 1.80390 1.11957e-019
 1.80400 1.13320e-019
 1.80410 1.15712e-019
 1.80420 1.18515e-019
 1.80430 1.21487e-019
 1.80440 1.24382e-019
 1.80450 1.27210e-019
 1.80460 1.29968e-019
 1.80470 1.32660e-019
 1.80480 1.35368e-019
 1.80490 1.38983e-019
 1.80500 1.40296e-019
 1.80510 1.32789e-019
 1.80520 1.25314e-019
 1.80530 1.17852e-019
 1.80540 1.10415e-019
 1.80550 1.03004e-019
 1.80560 9.56210e-020
 1.80570 9.12241e-020
 1.80580 8.84450e-020
 1.80590 8.60478e-020
 1.80600 8.36152e-020
 1.80610 8.08770e-020
 1.80620 7.77671e-020
 1.80630 7.41980e-020
 1.80640 7.00524e-020
 1.80650 6.42699e-020
 1.80660 5.33614e-020
 1.80670 4.73424e-020
 1.80680 5.36730e-020
 1.80690 6.00411e-020
 1.80700 6.64434e-020
 1.80710 7.28814e-020
 1.80720 7.93563e-020
 1.80730 8.58613e-020
 1.80740 8.78416e-020
 1.80750 8.78748e-020
 1.80760 9.44409e-020
 1.80770 1.01572e-019
 1.80780 1.07941e-019
 1.80790 1.13662e-019
 1.80800 1.18822e-019
 1.80810 1.23508e-019
 1.80820 1.28938e-019
 1.80830 1.37799e-019
 1.80840 1.42777e-019
 1.80850 1.41204e-019
 1.80860 1.39647e-019
 1.80870 1.38108e-019
 1.80880 1.36583e-019
 1.80890 1.35074e-019
 1.80900 1.33582e-019
 1.80910 1.32557e-019
 1.80920 1.31655e-019
 1.80930 1.32254e-019
 1.80940 1.33009e-019
 1.80950 1.33763e-019
 1.80960 1.34519e-019
 1.80970 1.35275e-019
 1.80980 1.36031e-019
 1.80990 1.39177e-019
 1.81000 1.47956e-019
 1.81010 1.52864e-019
 1.81020 1.51885e-019
 1.81030 1.50771e-019
 1.81040 1.49499e-019
 1.81050 1.48029e-019
 1.81060 1.46314e-019
 1.81070 1.44288e-019
 1.81080 1.35883e-019
 1.81090 1.25689e-019
 1.81100 1.36127e-019
 1.81110 1.48072e-019
 1.81120 1.61323e-019
 1.81130 1.76116e-019
 1.81140 1.92743e-019
 1.81150 2.11567e-019
 1.81160 2.27033e-019
 1.81170 2.34649e-019
 1.81180 2.34684e-019
 1.81190 2.27659e-019
 1.81200 2.20578e-019
 1.81210 2.13438e-019
 1.81220 2.06236e-019
 1.81230 1.98974e-019
 1.81240 1.91631e-019
 1.81250 1.82489e-019
 1.81260 1.73901e-019
 1.81270 1.75290e-019
 1.81280 1.76662e-019
 1.81290 1.78014e-019
 1.81300 1.79341e-019
 1.81310 1.80636e-019
 1.81320 1.81897e-019
 1.81330 1.77834e-019
 1.81340 1.69073e-019
 1.81350 1.64966e-019
 1.81360 1.63628e-019
 1.81370 1.62386e-019
 1.81380 1.61230e-019
 1.81390 1.60150e-019
 1.81400 1.59140e-019
 1.81410 1.58382e-019
 1.81420 1.64095e-019
 1.81430 1.68694e-019
 1.81440 1.66149e-019
 1.81450 1.63622e-019
 1.81460 1.61109e-019
 1.81470 1.58612e-019
 1.81480 1.56129e-019
 1.81490 1.53660e-019
 1.81500 1.56853e-019
 1.81510 1.65302e-019
 1.81520 1.72501e-019
 1.81530 1.79561e-019
 1.81540 1.87901e-019
 1.81550 1.97896e-019
 1.81560 2.10092e-019
 1.81570 2.25306e-019
 1.81580 2.41415e-019
 1.81590 2.29077e-019
 1.81600 2.18475e-019
 1.81610 2.14543e-019
 1.81620 2.10564e-019
 1.81630 2.06534e-019
 1.81640 2.02453e-019
 1.81650 1.98321e-019
 1.81660 1.94146e-019
 1.81670 1.79571e-019
 1.81680 1.61590e-019
 1.81690 1.54450e-019
 1.81700 1.50827e-019
 1.81710 1.47583e-019
 1.81720 1.44674e-019
 1.81730 1.42070e-019
 1.81740 1.39752e-019
 1.81750 1.38899e-019
 1.81760 1.44218e-019
 1.81770 1.46985e-019
 1.81780 1.43081e-019
 1.81790 1.39329e-019
 1.81800 1.35717e-019
 1.81810 1.32236e-019
 1.81820 1.28860e-019
 1.81830 1.25573e-019
 1.81840 1.24058e-019
 1.81850 1.23300e-019
 1.81860 1.28050e-019
 1.81870 1.34352e-019
 1.81880 1.40983e-019
 1.81890 1.47962e-019
 1.81900 1.55283e-019
 1.81910 1.62952e-019
 1.81920 1.71490e-019
 1.81930 1.82125e-019
 1.81940 1.94089e-019
 1.81950 2.08002e-019
 1.81960 2.23084e-019
 1.81970 2.39478e-019
 1.81980 2.57373e-019
 1.81990 2.76998e-019
 1.82000 2.98624e-019
 1.82010 3.32909e-019
 1.82020 3.77234e-019
 1.82030 3.96235e-019
 1.82040 4.14957e-019
 1.82050 4.39428e-019
 1.82060 4.72949e-019
 1.82070 5.21893e-019
 1.82080 6.00359e-019
 1.82090 6.62569e-019
 1.82100 5.80087e-019
 1.82110 5.87204e-019
 1.82120 7.30797e-019
 1.82130 8.85135e-019
 1.82140 1.05140e-018
 1.82150 1.23099e-018
 1.82160 1.42557e-018
 1.82170 1.63682e-018
 1.82180 1.52978e-018
 1.82190 1.41017e-018
 1.82200 1.16737e-018
 1.82210 9.73839e-019
 1.82220 8.20260e-019
 1.82230 6.95491e-019
 1.82240 5.92278e-019
 1.82250 5.05306e-019
 1.82260 3.79235e-019
 1.82270 2.52099e-019
 1.82280 1.99422e-019
 1.82290 1.82609e-019
 1.82300 1.70901e-019
 1.82310 1.62318e-019
 1.82320 1.55768e-019
 1.82330 1.50632e-019
 1.82340 1.46513e-019
 1.82350 1.54208e-019
 1.82360 1.62684e-019
 1.82370 1.68112e-019
 1.82380 1.73444e-019
 1.82390 1.78678e-019
 1.82400 1.83794e-019
 1.82410 1.88784e-019
 1.82420 1.93646e-019
 1.82430 1.99550e-019
 1.82440 2.06830e-019
 1.82450 2.05419e-019
 1.82460 1.96969e-019
 1.82470 1.88422e-019
 1.82480 1.79788e-019
 1.82490 1.71074e-019
 1.82500 1.62282e-019
 1.82510 1.53578e-019
 1.82520 1.56105e-019
 1.82530 1.59152e-019
 1.82540 1.60188e-019
 1.82550 1.61475e-019
 1.82560 1.63114e-019
 1.82570 1.65260e-019
 1.82580 1.68181e-019
 1.82590 1.72356e-019
 1.82600 1.56616e-019
 1.82610 1.21149e-019
 1.82620 1.11964e-019
 1.82630 1.19224e-019
 1.82640 1.26641e-019
 1.82650 1.34212e-019
 1.82660 1.41941e-019
 1.82670 1.49821e-019
 1.82680 1.57996e-019
 1.82690 1.68870e-019
 1.82700 1.77679e-019
 1.82710 1.72026e-019
 1.82720 1.66032e-019
 1.82730 1.59661e-019
 1.82740 1.52884e-019
 1.82750 1.45642e-019
 1.82760 1.37897e-019
 1.82770 1.28972e-019
 1.82780 1.18887e-019
 1.82790 1.19319e-019
 1.82800 1.24929e-019
 1.82810 1.30822e-019
 1.82820 1.37044e-019
 1.82830 1.43631e-019
 1.82840 1.50625e-019
 1.82850 1.58514e-019
 1.82860 1.71436e-019
 1.82870 1.84582e-019
 1.82880 1.93785e-019
 1.82890 2.04444e-019
 1.82900 2.16945e-019
 1.82910 2.31768e-019
 1.82920 2.49601e-019
 1.82930 2.71436e-019
 1.82940 2.76408e-019
 1.82950 2.70928e-019
 1.82960 2.62018e-019
 1.82970 2.51901e-019
 1.82980 2.41715e-019
 1.82990 2.31445e-019
 1.83000 2.21084e-019
 1.83010 2.10631e-019
 1.83020 2.01370e-019
 1.83030 1.97224e-019
 1.83040 1.99768e-019
 1.83050 2.21198e-019
 1.83060 2.44375e-019
 1.83070 2.69526e-019
 1.83080 2.96918e-019
 1.83090 3.26863e-019
 1.83100 3.59683e-019
 1.83110 3.66672e-019
 1.83120 3.63183e-019
 1.83130 3.50247e-019
 1.83140 3.36298e-019
 1.83150 3.23523e-019
 1.83160 3.11762e-019
 1.83170 3.00897e-019
 1.83180 2.90803e-019
 1.83190 2.82169e-019
 1.83200 2.76344e-019
 1.83210 2.66655e-019
 1.83220 2.49724e-019
 1.83230 2.33669e-019
 1.83240 2.18461e-019
 1.83250 2.04019e-019
 1.83260 1.90313e-019
 1.83270 1.77296e-019
 1.83280 1.59110e-019
 1.83290 1.41576e-019
 1.83300 1.34384e-019
 1.83310 1.29176e-019
 1.83320 1.24562e-019
 1.83330 1.20436e-019
 1.83340 1.16728e-019
 1.83350 1.13373e-019
 1.83360 1.11802e-019
 1.83370 1.13606e-019
 1.83380 1.23118e-019
 1.83390 1.44046e-019
 1.83400 1.64977e-019
 1.83410 1.85862e-019
 1.83420 2.06685e-019
 1.83430 2.27432e-019
 1.83440 2.48094e-019
 1.83450 2.88564e-019
 1.83460 3.40219e-019
 1.83470 3.75726e-019
 1.83480 4.17299e-019
 1.83490 4.69917e-019
 1.83500 5.38675e-019
 1.83510 6.32347e-019
 1.83520 7.67418e-019
 1.83530 8.99765e-019
 1.83540 9.37137e-019
 1.83550 9.09410e-019
 1.83560 7.94329e-019
 1.83570 6.66612e-019
 1.83580 5.24015e-019
 1.83590 3.63708e-019
 1.83600 1.82333e-019
 1.83610-2.50699e-020
 1.83620-2.46528e-019
 1.83630-4.66508e-019
 1.83640-3.37099e-019
 1.83650-2.04454e-019
 1.83660-7.24575e-020
 1.83670 5.88163e-020
 1.83680 1.89121e-019
 1.83690 3.18672e-019
 1.83700 4.48811e-019
 1.83710 5.80527e-019
 1.83720 6.48184e-019
 1.83730 6.55833e-019
 1.83740 6.63552e-019
 1.83750 6.71376e-019
 1.83760 6.79360e-019
 1.83770 6.87528e-019
 1.83780 6.95825e-019
 1.83790 6.91583e-019
 1.83800 6.94180e-019
 1.83810 8.32820e-019
 1.83820 9.67705e-019
 1.83830 1.09940e-018
 1.83840 1.22796e-018
 1.83850 1.35354e-018
 1.83860 1.47624e-018
 1.83870 1.59065e-018
 1.83880 1.69347e-018
 1.83890 1.55542e-018
 1.83900 1.25000e-018
 1.83910 9.55796e-019
 1.83920 6.72417e-019
 1.83930 3.99464e-019
 1.83940 1.36565e-019
 1.83950-1.16789e-019
 1.83960-3.75927e-019
 1.83970-6.07958e-019
 1.83980-4.90356e-019
 1.83990-3.66631e-019
 1.84000-2.36373e-019
 1.84010-9.89796e-020
 1.84020 4.62193e-020
 1.84030 1.99966e-019
 1.84040 3.57826e-019
 1.84050 5.14676e-019
 1.84060 5.18347e-019
 1.84070 4.30464e-019
 1.84080 3.41785e-019
 1.84090 2.52329e-019
 1.84100 1.62094e-019
 1.84110 7.12099e-020
 1.84120-2.04737e-020
 1.84130-1.11768e-019
 1.84140-1.52444e-019
 1.84150 7.31308e-020
 1.84160 2.95975e-019
 1.84170 5.15899e-019
 1.84180 7.32526e-019
 1.84190 9.46331e-019
 1.84200 1.15710e-018
 1.84210 1.31938e-018
 1.84220 1.43751e-018
 1.84230 1.39461e-018
 1.84240 1.29127e-018
 1.84250 1.19858e-018
 1.84260 1.11485e-018
 1.84270 1.03900e-018
 1.84280 9.70021e-019
 1.84290 8.99398e-019
 1.84300 7.94410e-019
 1.84310 7.15614e-019
 1.84320 6.77140e-019
 1.84330 6.44457e-019
 1.84340 6.16391e-019
 1.84350 5.92017e-019
 1.84360 5.70626e-019
 1.84370 5.51663e-019
 1.84380 5.05062e-019
 1.84390 4.56920e-019
 1.84400 4.29363e-019
 1.84410 4.10474e-019
 1.84420 3.94809e-019
 1.84430 3.81602e-019
 1.84440 3.70314e-019
 1.84450 3.60558e-019
 1.84460 3.57045e-019
 1.84470 3.73491e-019
 1.84480 3.83140e-019
 1.84490 3.73067e-019
 1.84500 3.62884e-019
 1.84510 3.52595e-019
 1.84520 3.42197e-019
 1.84530 3.31677e-019
 1.84540 3.21028e-019
 1.84550 3.17113e-019
 1.84560 3.15578e-019
 1.84570 3.13928e-019
 1.84580 3.12051e-019
 1.84590 3.09891e-019
 1.84600 3.07437e-019
 1.84610 3.04692e-019
 1.84620 3.01656e-019
 1.84630 3.00845e-019
 1.84640 3.10075e-019
 1.84650 3.34521e-019
 1.84660 3.97267e-019
 1.84670 4.77156e-019
 1.84680 5.82322e-019
 1.84690 7.27553e-019
 1.84700 9.40899e-019
 1.84710 1.28485e-018
 1.84720 1.47021e-018
 1.84730 1.56915e-018
 1.84740 1.43195e-018
 1.84750 1.24054e-018
 1.84760 1.03975e-018
 1.84770 8.28551e-019
 1.84780 6.05640e-019
 1.84790 3.69668e-019
 1.84800 1.17839e-019
 1.84810-1.38482e-019
 1.84820-2.53265e-019
 1.84830-1.30343e-019
 1.84840-1.05341e-020
 1.84850 1.05972e-019
 1.84860 2.19210e-019
 1.84870 3.29218e-019
 1.84880 4.36055e-019
 1.84890 5.21374e-019
 1.84900 5.94481e-019
 1.84910 5.62144e-019
 1.84920 5.20518e-019
 1.84930 4.82646e-019
 1.84940 4.48052e-019
 1.84950 4.16337e-019
 1.84960 3.87167e-019
 1.84970 3.61642e-019
 1.84980 3.40027e-019
 1.84990 3.34046e-019
 1.85000 3.48824e-019
 1.85010 3.62856e-019
 1.85020 3.76187e-019
 1.85030 3.88863e-019
 1.85040 4.00909e-019
 1.85050 4.12393e-019
 1.85060 3.82371e-019
 1.85070 3.53679e-019
 1.85080 3.61698e-019
 1.85090 3.70212e-019
 1.85100 3.77213e-019
 1.85110 3.83055e-019
 1.85120 3.88005e-019
 1.85130 3.92232e-019
 1.85140 4.10362e-019
 1.85150 4.53497e-019
 1.85160 4.73239e-019
 1.85170 4.62072e-019
 1.85180 4.50160e-019
 1.85190 4.37409e-019
 1.85200 4.23762e-019
 1.85210 4.09136e-019
 1.85220 3.93443e-019
 1.85230 3.72891e-019
 1.85240 3.50653e-019
 1.85250 3.46427e-019
 1.85260 3.42472e-019
 1.85270 3.38346e-019
 1.85280 3.34040e-019
 1.85290 3.29534e-019
 1.85300 3.24804e-019
 1.85310 3.25097e-019
 1.85320 3.32993e-019
 1.85330 3.35215e-019
 1.85340 3.30120e-019
 1.85350 3.23967e-019
 1.85360 3.16348e-019
 1.85370 3.06640e-019
 1.85380 2.93833e-019
 1.85390 2.75911e-019
 1.85400 1.96408e-019
 1.85410 1.24415e-019
 1.85420 1.82828e-019
 1.85430 2.36389e-019
 1.85440 2.85589e-019
 1.85450 3.30870e-019
 1.85460 3.72609e-019
 1.85470 4.11089e-019
 1.85480 4.27399e-019
 1.85490 4.22369e-019
 1.85500 4.33415e-019
 1.85510 4.53854e-019
 1.85520 4.70675e-019
 1.85530 4.84751e-019
 1.85540 4.96709e-019
 1.85550 5.07049e-019
 1.85560 5.17425e-019
 1.85570 5.76609e-019
 1.85580 6.39482e-019
 1.85590 6.73717e-019
 1.85600 7.10926e-019
 1.85610 7.51484e-019
 1.85620 7.95760e-019
 1.85630 8.44351e-019
 1.85640 8.97789e-019
 1.85650 9.58633e-019
 1.85660 1.02748e-018
 1.85670 1.08688e-018
 1.85680 1.14050e-018
 1.85690 1.20105e-018
 1.85700 1.27014e-018
 1.85710 1.34963e-018
 1.85720 1.44213e-018
 1.85730 1.53560e-018
 1.85740 1.36429e-018
 1.85750 1.21797e-018
 1.85760 1.06600e-018
 1.85770 9.36828e-019
 1.85780 8.25869e-019
 1.85790 7.29537e-019
 1.85800 6.45136e-019
 1.85810 5.70589e-019
 1.85820 5.16838e-019
 1.85830 4.75451e-019
 1.85840 4.36231e-019
 1.85850 3.98658e-019
 1.85860 3.61979e-019
 1.85870 3.26172e-019
 1.85880 2.91222e-019
 1.85890 2.57114e-019
 1.85900 2.25268e-019
 1.85910 2.07348e-019
 1.85920 1.92130e-019
 1.85930 2.05513e-019
 1.85940 2.21095e-019
 1.85950 2.39452e-019
 1.85960 2.61391e-019
 1.85970 2.88028e-019
 1.85980 3.21100e-019
 1.85990 3.31378e-019
 1.86000 3.23226e-019
 1.86010 3.31065e-019
 1.86020 3.46180e-019
 1.86030 3.60724e-019
 1.86040 3.74724e-019
 1.86050 3.88187e-019
 1.86060 4.01168e-019
 1.86070 4.00208e-019
 1.86080 3.29181e-019
 1.86090 2.76017e-019
 1.86100 2.12361e-019
 1.86110 1.65345e-019
 1.86120 1.29234e-019
 1.86130 1.00566e-019
 1.86140 7.72817e-020
 1.86150 5.79948e-020
 1.86160 4.32282e-020
 1.86170 3.03630e-020
 1.86180 2.94530e-020
 1.86190 3.31047e-020
 1.86200 3.65803e-020
 1.86210 3.98896e-020
 1.86220 4.30457e-020
 1.86230 4.60609e-020
 1.86240 4.91208e-020
 1.86250 5.29664e-020
 1.86260 5.54794e-020
 1.86270 5.35189e-020
 1.86280 5.15623e-020
 1.86290 4.96094e-020
 1.86300 4.76591e-020
 1.86310 4.57114e-020
 1.86320 4.37669e-020
 1.86330 4.34897e-020
 1.86340 4.39892e-020
 1.86350 4.31273e-020
 1.86360 4.16362e-020
 1.86370 3.99325e-020
 1.86380 3.79663e-020
 1.86390 3.56714e-020
 1.86400 3.29564e-020
 1.86410 2.92253e-020
 1.86420 2.31809e-020
 1.86430 1.21191e-020
 1.86440-1.28582e-020
 1.86450-3.88105e-020
 1.86460-6.57910e-020
 1.86470-9.38631e-020
 1.86480-1.23058e-019
 1.86490-1.53519e-019
 1.86500-1.65153e-019
 1.86510-1.68827e-019
 1.86520-1.52408e-019
 1.86530-1.34161e-019
 1.86540-1.18991e-019
 1.86550-1.06190e-019
 1.86560-9.52182e-020
 1.86570-8.57232e-020
 1.86580-7.83860e-020
 1.86590-7.40518e-020
 1.86600-6.40342e-020
 1.86610-4.11359e-020
 1.86620-1.91377e-020
 1.86630 2.06547e-021
 1.86640 2.24967e-020
 1.86650 4.22038e-020
 1.86660 6.12297e-020
 1.86670 8.50826e-020
 1.86680 1.14425e-019
 1.86690 1.16646e-019
 1.86700 1.11500e-019
 1.86710 1.05245e-019
 1.86720 9.74860e-020
 1.86730 8.75943e-020
 1.86740 7.45350e-020
 1.86750 5.49226e-020
 1.86760 2.54120e-020
 1.86770-1.19491e-020
 1.86780-6.23008e-020
 1.86790-1.24013e-019
 1.86800-2.01411e-019
 1.86810-3.01330e-019
 1.86820-4.35233e-019
 1.86830-6.23935e-019
 1.86840-7.60658e-019
 1.86850-8.74059e-019
 1.86860-9.59834e-019
 1.86870-1.04222e-018
 1.86880-1.12631e-018
 1.86890-1.21211e-018
 1.86900-1.29955e-018
 1.86910-1.38850e-018
 1.86920-1.47583e-018
 1.86930-1.55491e-018
 1.86940-1.56813e-018
 1.86950-1.46889e-018
 1.86960-1.36909e-018
 1.86970-1.26883e-018
 1.86980-1.16832e-018
 1.86990-1.06739e-018
 1.87000-9.66228e-019
 1.87010-8.66130e-019
 1.87020-7.66647e-019
 1.87030-7.81005e-019
 1.87040-8.10205e-019
 1.87050-8.39587e-019
 1.87060-8.69225e-019
 1.87070-8.99090e-019
 1.87080-9.29191e-019
 1.87090-9.56838e-019
 1.87100-9.74656e-019
 1.87110-1.03271e-018
 1.87120-1.14911e-018
 1.87130-1.26346e-018
 1.87140-1.37562e-018
 1.87150-1.48555e-018
 1.87160-1.59322e-018
 1.87170-1.69861e-018
 1.87180-1.81852e-018
 1.87190-1.94486e-018
 1.87200-1.99210e-018
 1.87210-2.03252e-018
 1.87220-2.07319e-018
 1.87230-2.11421e-018
 1.87240-2.15563e-018
 1.87250-2.19751e-018
 1.87260-2.24062e-018
 1.87270-2.27847e-018
 1.87280-2.29606e-018
 1.87290-2.28688e-018
 1.87300-2.27778e-018
 1.87310-2.26871e-018
 1.87320-2.25960e-018
 1.87330-2.25039e-018
 1.87340-2.24102e-018
 1.87350-2.21140e-018
 1.87360-2.18019e-018
 1.87370-1.88110e-018
 1.87380-1.57233e-018
 1.87390-1.26831e-018
 1.87400-9.69287e-019
 1.87410-6.76066e-019
 1.87420-3.88614e-019
 1.87430-1.08654e-019
 1.87440 1.67281e-019
 1.87450 2.02290e-019
 1.87460-3.80503e-020
 1.87470-2.76040e-019
 1.87480-5.11075e-019
 1.87490-7.43777e-019
 1.87500-9.74326e-019
 1.87510-1.20358e-018
 1.87520-1.41994e-018
 1.87530-1.63182e-018
 1.87540-1.64085e-018
 1.87550-1.64866e-018
 1.87560-1.65996e-018
 1.87570-1.67498e-018
 1.87580-1.69380e-018
 1.87590-1.71640e-018
 1.87600-1.73656e-018
 1.87610-1.75338e-018
 1.87620-1.74905e-018
 1.87630-1.72230e-018
 1.87640-1.69677e-018
 1.87650-1.67169e-018
 1.87660-1.64630e-018
 1.87670-1.62000e-018
 1.87680-1.59218e-018
 1.87690-1.49331e-018
 1.87700-1.39831e-018
 1.87710-1.32912e-018
 1.87720-1.26520e-018
 1.87730-1.20598e-018
 1.87740-1.15102e-018
 1.87750-1.09997e-018
 1.87760-1.05250e-018
 1.87770-9.40653e-019
 1.87780-7.94671e-019
 1.87790-6.57825e-019
 1.87800-5.28904e-019
 1.87810-4.26703e-019
 1.87820-3.43665e-019
 1.87830-2.74841e-019
 1.87840-2.16919e-019
 1.87850-1.67315e-019
 1.87860-1.19023e-019
 1.87870-8.08145e-020
 1.87880-6.94375e-020
 1.87890-5.99657e-020
 1.87900-5.19573e-020
 1.87910-4.51052e-020
 1.87920-3.91636e-020
 1.87930-3.39691e-020
 1.87940-3.01202e-020
 1.87950-2.72326e-020
 1.87960-3.42319e-020
 1.87970-4.91472e-020
 1.87980-6.37834e-020
 1.87990-7.81382e-020
 1.88000-9.22608e-020
 1.88010-1.06149e-019
 1.88020-1.19843e-019
 1.88030-1.39653e-019
 1.88040-1.59367e-019
 1.88050-1.46705e-019
 1.88060-1.32859e-019
 1.88070-1.17611e-019
 1.88080-1.00754e-019
 1.88090-8.20269e-020
 1.88100-6.11139e-020
 1.88110-3.65079e-020
 1.88120-1.00743e-020
 1.88130-4.90870e-021
 1.88140-1.53190e-020
 1.88150-2.56225e-020
 1.88160-3.57978e-020
 1.88170-4.58438e-020
 1.88180-5.57608e-020
 1.88190-6.54679e-020
 1.88200-7.43076e-020
 1.88210-8.02052e-020
 1.88220-5.77660e-020
 1.88230-3.60339e-020
 1.88240-1.49831e-020
 1.88250 5.42052e-021
 1.88260 2.52092e-020
 1.88270 4.43901e-020
 1.88280 6.35354e-020
 1.88290 8.29432e-020
 1.88300 7.46784e-020
 1.88310 4.77793e-020
 1.88320 2.09017e-020
 1.88330-5.95489e-021
 1.88340-3.27891e-020
 1.88350-5.95652e-020
 1.88360-8.66891e-020
 1.88370-1.22650e-019
 1.88380-1.60789e-019
 1.88390-1.69810e-019
 1.88400-1.80723e-019
 1.88410-1.94200e-019
 1.88420-2.11246e-019
 1.88430-2.33564e-019
 1.88440-2.63999e-019
 1.88450-2.66499e-019
 1.88460-2.42441e-019
 1.88470-2.11021e-019
 1.88480-1.76655e-019
 1.88490-1.45055e-019
 1.88500-1.15846e-019
 1.88510-8.88167e-020
 1.88520-6.37528e-020
 1.88530-4.03179e-020
 1.88540-1.79839e-020
 1.88550-5.41435e-021
 1.88560-3.58790e-020
 1.88570-6.27176e-020
 1.88580-8.65262e-020
 1.88590-1.07808e-019
 1.88600-1.26967e-019
 1.88610-1.44329e-019
 1.88620-1.62660e-019
 1.88630-1.81894e-019
 1.88640-1.74227e-019
 1.88650-1.52474e-019
 1.88660-1.31491e-019
 1.88670-1.11228e-019
 1.88680-9.16326e-020
 1.88690-7.26615e-020
 1.88700-5.38375e-020
 1.88710-3.29772e-020
 1.88720-1.79540e-020
 1.88730-1.55730e-020
 1.88740-1.35616e-020
 1.88750-1.18391e-020
 1.88760-1.03473e-020
 1.88770-9.04298e-021
 1.88780-7.89438e-021
 1.88790-7.15923e-021
 1.88800-6.63645e-021
 1.88810-1.22736e-020
 1.88820-2.12169e-020
 1.88830-3.03699e-020
 1.88840-3.97404e-020
 1.88850-4.93234e-020
 1.88860-5.91478e-020
 1.88870-6.93542e-020
 1.88880-8.06570e-020
 1.88890-8.85607e-020
 1.88900-7.74020e-020
 1.88910-6.56449e-020
 1.88920-5.32637e-020
 1.88930-4.01828e-020
 1.88940-2.63618e-020
 1.88950-1.17375e-020
 1.88960 3.90150e-021
 1.88970 2.22828e-020
 1.88980 1.68677e-020
 1.88990-4.34429e-021
 1.89000-3.15004e-020
 1.89010-6.75093e-020
 1.89020-1.17581e-019
 1.89030-1.91973e-019
 1.89040-3.01006e-019
 1.89050-3.62135e-019
 1.89060-4.08385e-019
 1.89070-3.88010e-019
 1.89080-3.67167e-019
 1.89090-3.45912e-019
 1.89100-3.24229e-019
 1.89110-3.02102e-019
 1.89120-2.79524e-019
 1.89130-2.58742e-019
 1.89140-2.38408e-019
 1.89150-1.95346e-019
 1.89160-1.40761e-019
 1.89170-8.36073e-020
 1.89180-2.37496e-020
 1.89190 3.89760e-020
 1.89200 1.04767e-019
 1.89210 1.74097e-019
 1.89220 2.49672e-019
 1.89230 3.05957e-019
 1.89240 2.67613e-019
 1.89250 2.26077e-019
 1.89260 1.80867e-019
 1.89270 1.31391e-019
 1.89280 7.69929e-020
 1.89290 1.66588e-020
 1.89300-4.61849e-020
 1.89310-1.00448e-019
 1.89320-7.89708e-020
 1.89330-3.49714e-020
 1.89340 3.78793e-021
 1.89350 3.81710e-020
 1.89360 6.89600e-020
 1.89370 9.66637e-020
 1.89380 1.18315e-019
 1.89390 1.21501e-019
 1.89400 1.19540e-019
 1.89410 1.05508e-019
 1.89420 9.46915e-020
 1.89430 8.60750e-020
 1.89440 7.90508e-020
 1.89450 7.32095e-020
 1.89460 6.82707e-020
 1.89470 6.19272e-020
 1.89480 5.58379e-020
 1.89490 6.15354e-020
 1.89500 6.96953e-020
 1.89510 7.64729e-020
 1.89520 8.21783e-020
 1.89530 8.70360e-020
 1.89540 9.12132e-020
 1.89550 9.59806e-020
 1.89560 1.06398e-019
 1.89570 1.11868e-019
 1.89580 1.01228e-019
 1.89590 9.03918e-020
 1.89600 7.93717e-020
 1.89610 6.81580e-020
 1.89620 5.67390e-020
 1.89630 4.51010e-020
 1.89640 3.37927e-020
 1.89650 2.20028e-020
 1.89660 1.36332e-020
 1.89670 6.11168e-021
 1.89680-2.03867e-021
 1.89690-1.09083e-020
 1.89700-2.06031e-020
 1.89710-3.12323e-020
 1.89720-4.32220e-020
 1.89730-5.78432e-020
 1.89740-7.44881e-020
 1.89750-9.24736e-020
 1.89760-1.14326e-019
 1.89770-1.41414e-019
 1.89780-1.75781e-019
 1.89790-2.20914e-019
 1.89800-2.82733e-019
 1.89810-3.40090e-019
 1.89820-3.96972e-019
 1.89830-4.09751e-019
 1.89840-4.06000e-019
 1.89850-4.01293e-019
 1.89860-3.95242e-019
 1.89870-3.87181e-019
 1.89880-3.75847e-019
 1.89890-3.41108e-019
 1.89900-2.36227e-019
 1.89910-1.84122e-019
 1.89920-2.93257e-019
 1.89930-4.08866e-019
 1.89940-5.31899e-019
 1.89950-6.62995e-019
 1.89960-8.03032e-019
 1.89970-9.53003e-019
 1.89980-1.07656e-018
 1.89990-1.18439e-018
 1.90000-1.17897e-018
 1.90010-1.13966e-018
 1.90020-1.10076e-018
 1.90030-1.06279e-018
 1.90040-1.02570e-018
 1.90050-9.89450e-019
 1.90060-9.42587e-019
 1.90070-8.61825e-019
 1.90080-7.74062e-019
 1.90090-6.56399e-019
 1.90100-5.51049e-019
 1.90110-4.56189e-019
 1.90120-3.70329e-019
 1.90130-2.92249e-019
 1.90140-2.21023e-019
 1.90150-1.55658e-019
 1.90160-9.55239e-020
 1.90170-3.66137e-020
 1.90180 1.88521e-020
 1.90190 7.03814e-020
 1.90200 1.18372e-019
 1.90210 1.63119e-019
 1.90220 2.05029e-019
 1.90230 2.48510e-019
 1.90240 3.07444e-019
 1.90250 3.53977e-019
 1.90260 3.60089e-019
 1.90270 3.66801e-019
 1.90280 3.74208e-019
 1.90290 3.82413e-019
 1.90300 3.91576e-019
 1.90310 4.01862e-019
 1.90320 3.83995e-019
 1.90330 3.57859e-019
 1.90340 3.28472e-019
 1.90350 2.99764e-019
 1.90360 2.72904e-019
 1.90370 2.47663e-019
 1.90380 2.23928e-019
 1.90390 2.01569e-019
 1.90400 1.81790e-019
 1.90410 1.66341e-019
 1.90420 1.42424e-019
 1.90430 9.89462e-020
 1.90440 5.53574e-020
 1.90450 1.17128e-020
 1.90460-3.19903e-020
 1.90470-7.57536e-020
 1.90480-1.19579e-019
 1.90490-1.70977e-019
 1.90500-2.31014e-019
 1.90510-2.60604e-019
 1.90520-2.84501e-019
 1.90530-3.12340e-019
 1.90540-3.45186e-019
 1.90550-3.84526e-019
 1.90560-4.32482e-019
 1.90570-4.74125e-019
 1.90580-4.68641e-019
 1.90590-4.44431e-019
 1.90600-3.80195e-019
 1.90610-3.18888e-019
 1.90620-2.60332e-019
 1.90630-2.04347e-019
 1.90640-1.50836e-019
 1.90650-9.95188e-020
 1.90660-4.54866e-020
 1.90670-2.57289e-021
 1.90680-2.14244e-020
 1.90690-4.72229e-020
 1.90700-6.82637e-020
 1.90710-8.57493e-020
 1.90720-1.00493e-019
 1.90730-1.13119e-019
 1.90740-1.20186e-019
 1.90750-1.16654e-019
 1.90760-1.12597e-019
 1.90770-1.06704e-019
 1.90780-1.02059e-019
 1.90790-9.83069e-020
 1.90800-9.52062e-020
 1.90810-9.26032e-020
 1.90820-9.03866e-020
 1.90830-9.31326e-020
 1.90840-9.73076e-020
 1.90850-9.27198e-020
 1.90860-8.62670e-020
 1.90870-7.98592e-020
 1.90880-7.35033e-020
 1.90890-6.71991e-020
 1.90900-6.09460e-020
 1.90910-5.48935e-020
 1.90920-4.92266e-020
 1.90930-4.86047e-020
 1.90940-5.87448e-020
 1.90950-6.90110e-020
 1.90960-7.94021e-020
 1.90970-8.99204e-020
 1.90980-1.00568e-019
 1.90990-1.11348e-019
 1.91000-1.27218e-019
 1.91010-1.46509e-019
 1.91020-1.52531e-019
 1.91030-1.55824e-019
 1.91040-1.59637e-019
 1.91050-1.64101e-019
 1.91060-1.69398e-019
 1.91070-1.75781e-019
 1.91080-1.81649e-019
 1.91090-1.83184e-019
 1.91100-1.99080e-019
 1.91110-2.49504e-019
 1.91120-3.10442e-019
 1.91130-3.85554e-019
 1.91140-4.80465e-019
 1.91150-6.03977e-019
 1.91160-7.71807e-019
 1.91170-8.73692e-019
 1.91180-9.46681e-019
 1.91190-1.01007e-018
 1.91200-1.07255e-018
 1.91210-1.13644e-018
 1.91220-1.20172e-018
 1.91230-1.26859e-018
 1.91240-1.33705e-018
 1.91250-1.40496e-018
 1.91260-1.46997e-018
 1.91270-1.43654e-018
 1.91280-1.20160e-018
 1.91290-9.63411e-019
 1.91300-7.21291e-019
 1.91310-4.75424e-019
 1.91320-2.25722e-019
 1.91330 2.79052e-020
 1.91340 2.84710e-019
 1.91350 5.42737e-019
 1.91360 5.75540e-019
 1.91370 5.63285e-019
 1.91380 5.50892e-019
 1.91390 5.38417e-019
 1.91400 5.25857e-019
 1.91410 5.13212e-019
 1.91420 4.79726e-019
 1.91430 4.07263e-019
 1.91440 3.04235e-019
 1.91450 1.38537e-019
 1.91460 3.20431e-021
 1.91470-1.09393e-019
 1.91480-2.04523e-019
 1.91490-2.85938e-019
 1.91500-3.56404e-019
 1.91510-4.11474e-019
 1.91520-4.56534e-019
 1.91530-4.00794e-019
 1.91540-3.35068e-019
 1.91550-2.77482e-019
 1.91560-2.26619e-019
 1.91570-1.81363e-019
 1.91580-1.40891e-019
 1.91590-1.06240e-019
 1.91600-7.73874e-020
 1.91610-4.61911e-020
 1.91620-1.10893e-020
 1.91630 2.51164e-020
 1.91640 6.24772e-020
 1.91650 1.01005e-019
 1.91660 1.40854e-019
 1.91670 1.82039e-019
 1.91680 1.89977e-019
 1.91690 1.88518e-019
 1.91700 1.64068e-019
 1.91710 1.41422e-019
 1.91720 1.23599e-019
 1.91730 1.09178e-019
 1.91740 9.72774e-020
 1.91750 8.72942e-020
 1.91760 7.99698e-020
 1.91770 7.63252e-020
 1.91780 7.25258e-020
 1.91790 6.83011e-020
 1.91800 6.42401e-020
 1.91810 6.03381e-020
 1.91820 5.65865e-020
 1.91830 5.29769e-020
 1.91840 4.95014e-020
 1.91850 4.69598e-020
 1.91860 4.46370e-020
 1.91870 4.64013e-020
 1.91880 4.89783e-020
 1.91890 5.15759e-020
 1.91900 5.41940e-020
 1.91910 5.68332e-020
 1.91920 5.94942e-020
 1.91930 6.37364e-020
 1.91940 7.30701e-020
 1.91950 7.31567e-020
 1.91960 4.79062e-020
 1.91970 1.50968e-020
 1.91980-2.92779e-020
 1.91990-9.26578e-020
 1.92000-1.90654e-019
 1.92010-3.61783e-019
 1.92020-5.19509e-019
 1.92030-6.59213e-019
 1.92040-6.48458e-019
 1.92050-6.03484e-019
 1.92060-5.54055e-019
 1.92070-4.99463e-019
 1.92080-4.38933e-019
 1.92090-3.71261e-019
 1.92100-2.68923e-019
 1.92110-1.41089e-019
 1.92120-8.71637e-020
 1.92130-9.88348e-020
 1.92140-1.07501e-019
 1.92150-1.14186e-019
 1.92160-1.19513e-019
 1.92170-1.23851e-019
 1.92180-1.27454e-019
 1.92190-1.22172e-019
 1.92200-1.16208e-019
 1.92210-7.61161e-020
 1.92220-3.82901e-020
 1.92230-7.68017e-021
 1.92240 1.75635e-020
 1.92250 3.87409e-020
 1.92260 5.67605e-020
 1.92270 7.36813e-020
 1.92280 9.36087e-020
 1.92290 1.00859e-019
 1.92300 8.27205e-020
 1.92310 6.45181e-020
 1.92320 4.62752e-020
 1.92330 2.79931e-020
 1.92340 9.67285e-021
 1.92350-8.68505e-021
 1.92360-2.71444e-020
 1.92370-4.57168e-020
 1.92380-3.92447e-020
 1.92390-2.75782e-020
 1.92400-1.58088e-020
 1.92410-3.94103e-021
 1.92420 8.02680e-021
 1.92430 2.00961e-020
 1.92440 3.21584e-020
 1.92450 4.38508e-020
 1.92460 5.90206e-020
 1.92470 8.13483e-020
 1.92480 1.03319e-019
 1.92490 1.24939e-019
 1.92500 1.46217e-019
 1.92510 1.67134e-019
 1.92520 1.87747e-019
 1.92530 2.09593e-019
 1.92540 2.32055e-019
 1.92550 2.15012e-019
 1.92560 1.89632e-019
 1.92570 1.64129e-019
 1.92580 1.38532e-019
 1.92590 1.12783e-019
 1.92600 8.69130e-020
 1.92610 6.15520e-020
 1.92620 3.66175e-020
 1.92630 1.82600e-020
 1.92640 1.73339e-020
 1.92650 1.63166e-020
 1.92660 1.51957e-020
 1.92670 1.39512e-020
 1.92680 1.25630e-020
 1.92690 1.10045e-020
 1.92700 9.28564e-021
 1.92710 7.30872e-021
 1.92720-4.23164e-021
 1.92730-2.00667e-020
 1.92740-3.91624e-020
 1.92750-6.26239e-020
 1.92760-9.21508e-020
 1.92770-1.30460e-019
 1.92780-1.73370e-019
 1.92790-1.96571e-019
 1.92800-2.05817e-019
 1.92810-1.87682e-019
 1.92820-1.70245e-019
 1.92830-1.53498e-019
 1.92840-1.37402e-019
 1.92850-1.21918e-019
 1.92860-1.07009e-019
 1.92870-8.75306e-020
 1.92880-6.94796e-020
 1.92890-5.67070e-020
 1.92900-4.62902e-020
 1.92910-3.72679e-020
 1.92920-2.93783e-020
 1.92930-2.24218e-020
 1.92940-1.62487e-020
 1.92950-1.08734e-020
 1.92960-6.16309e-021
 1.92970 1.21027e-021
 1.92980 1.44429e-020
 1.92990 2.77735e-020
 1.93000 4.12043e-020
 1.93010 5.47367e-020
 1.93020 6.83566e-020
 1.93030 8.20979e-020
 1.93040 9.59903e-020
 1.93050 1.10104e-019
 1.93060 9.04830e-020
 1.93070 6.26027e-020
 1.93080 3.44241e-020
 1.93090 5.97497e-021
 1.93100-2.28183e-020
 1.93110-5.19273e-020
 1.93120-8.12151e-020
 1.93130-1.09658e-019
 1.93140-1.26793e-019
 1.93150-1.18828e-019
 1.93160-1.10955e-019
 1.93170-1.03163e-019
 1.93180-9.54586e-020
 1.93190-8.78413e-020
 1.93200-8.03090e-020
 1.93210-6.73425e-020
 1.93220-5.49290e-020
 1.93230-2.89361e-020
 1.93240-3.51400e-021
 1.93250 1.80860e-020
 1.93260 3.66598e-020
 1.93270 5.28041e-020
 1.93280 6.69671e-020
 1.93290 8.06214e-020
 1.93300 9.76402e-020
 1.93310 1.08262e-019
 1.93320 1.03311e-019
 1.93330 9.83005e-020
 1.93340 9.32482e-020
 1.93350 8.81532e-020
 1.93360 8.30144e-020
 1.93370 7.78370e-020
 1.93380 7.23077e-020
 1.93390 6.66443e-020
 1.93400 5.83513e-020
 1.93410 4.93807e-020
 1.93420 4.04389e-020
 1.93430 3.15259e-020
 1.93440 2.26418e-020
 1.93450 1.37969e-020
 1.93460 4.95983e-021
 1.93470-3.78523e-021
 1.93480-7.38649e-021
 1.93490 1.37419e-021
 1.93500 9.95230e-021
 1.93510 1.83534e-020
 1.93520 2.65733e-020
 1.93530 3.46366e-020
 1.93540 4.25379e-020
 1.93550 5.07421e-020
 1.93560 5.91434e-020
 1.93570 6.17183e-020
 1.93580 6.26376e-020
 1.93590 6.35586e-020
 1.93600 6.44830e-020
 1.93610 6.54097e-020
 1.93620 6.63384e-020
 1.93630 6.78129e-020
 1.93640 7.15659e-020
 1.93650 7.57158e-020
 1.93660 8.04113e-020
 1.93670 8.55815e-020
 1.93680 9.12964e-020
 1.93690 9.76476e-020
 1.93700 1.04749e-019
 1.93710 1.12743e-019
 1.93720 1.16395e-019
 1.93730 1.17841e-019
 1.93740 9.97895e-020
 1.93750 7.58054e-020
 1.93760 5.18214e-020
 1.93770 2.78383e-020
 1.93780 3.85722e-021
 1.93790-2.01215e-020
 1.93800-4.42098e-020
 1.93810-6.93682e-020
 1.93820-8.48324e-020
 1.93830-7.03749e-020
 1.93840-5.53893e-020
 1.93850-3.98558e-020
 1.93860-2.37416e-020
 1.93870-7.01240e-021
 1.93880 1.03501e-020
 1.93890 2.82714e-020
 1.93900 4.65669e-020
 1.93910 4.43471e-020
 1.93920 3.51747e-020
 1.93930 2.57758e-020
 1.93940 1.61438e-020
 1.93950 6.28035e-021
 1.93960-3.84835e-021
 1.93970-1.40691e-020
 1.93980-2.28963e-020
 1.93990-2.72827e-020
 1.94000-2.12270e-020
 1.94010-1.57625e-020
 1.94020-1.08135e-020
 1.94030-6.30033e-021
 1.94040-2.17239e-021
 1.94050 1.61652e-021
 1.94060 5.21717e-021
 1.94070 8.78538e-021
 1.94080 1.22936e-020
 1.94090 1.57442e-020
 1.94100 1.91490e-020
 1.94110 2.25039e-020
 1.94120 2.58090e-020
 1.94130 2.90641e-020
 1.94140 3.17874e-020
 1.94150 3.19491e-020
 1.94160 3.23411e-020
 1.94170 3.34717e-020
 1.94180 3.44283e-020
 1.94190 3.52433e-020
 1.94200 3.59416e-020
 1.94210 3.65422e-020
 1.94220 3.70598e-020
 1.94230 3.88479e-020
 1.94240 4.13139e-020
 1.94250 4.03508e-020
 1.94260 3.80950e-020
 1.94270 3.58449e-020
 1.94280 3.36019e-020
 1.94290 3.13674e-020
 1.94300 2.91428e-020
 1.94310 2.69932e-020
 1.94320 2.51879e-020
 1.94330 2.42021e-020
 1.94340 2.63336e-020
 1.94350 2.85303e-020
 1.94360 3.07954e-020
 1.94370 3.31340e-020
 1.94380 3.55483e-020
 1.94390 3.80501e-020
 1.94400 4.06681e-020
 1.94410 4.33763e-020
 1.94420 4.37022e-020
 1.94430 4.30147e-020
 1.94440 4.23141e-020
 1.94450 4.15998e-020
 1.94460 4.08684e-020
 1.94470 4.01185e-020
 1.94480 3.92170e-020
 1.94490 3.75343e-020
 1.94500 3.67877e-020
 1.94510 3.97048e-020
 1.94520 4.26281e-020
 1.94530 4.55669e-020
 1.94540 4.85196e-020
 1.94550 5.14881e-020
 1.94560 5.44743e-020
 1.94570 5.68483e-020
 1.94580 5.88250e-020
 1.94590 6.34685e-020
 1.94600 6.91692e-020
 1.94610 7.47302e-020
 1.94620 8.01538e-020
 1.94630 8.54477e-020
 1.94640 9.06190e-020
 1.94650 9.58456e-020
 1.94660 1.02216e-019
 1.94670 1.05834e-019
 1.94680 9.71465e-020
 1.94690 8.84310e-020
 1.94700 7.96859e-020
 1.94710 7.09099e-020
 1.94720 6.21025e-020
 1.94730 5.32641e-020
 1.94740 4.50302e-020
 1.94750 3.68795e-020
 1.94760 3.34235e-020
 1.94770 3.23188e-020
 1.94780 3.11465e-020
 1.94790 2.99017e-020
 1.94800 2.85795e-020
 1.94810 2.71761e-020
 1.94820 2.56124e-020
 1.94830 2.32912e-020
 1.94840 2.30924e-020
 1.94850 3.35086e-020
 1.94860 4.38658e-020
 1.94870 5.41563e-020
 1.94880 6.43646e-020
 1.94890 7.45122e-020
 1.94900 8.45853e-020
 1.94910 9.36668e-020
 1.94920 1.01808e-019
 1.94930 1.04720e-019
 1.94940 1.04986e-019
 1.94950 1.05236e-019
 1.94960 1.05472e-019
 1.94970 1.05697e-019
 1.94980 1.05911e-019
 1.94990 1.06026e-019
 1.95000 1.04889e-019
 1.95010 1.03728e-019
 1.95020 1.02130e-019
 1.95030 1.00622e-019
 1.95040 9.91948e-020
 1.95050 9.78444e-020
 1.95060 9.65659e-020
 1.95070 9.53546e-020
 1.95080 9.47357e-020
 1.95090 9.45658e-020
 1.95100 9.46292e-020
 1.95110 9.48229e-020
 1.95120 9.50174e-020
 1.95130 9.52124e-020
 1.95140 9.54081e-020
 1.95150 9.56043e-020
 1.95160 9.58698e-020
 1.95170 9.74684e-020
 1.95180 9.81837e-020
 1.95190 9.25927e-020
 1.95200 8.69742e-020
 1.95210 8.13268e-020
 1.95220 7.56490e-020
 1.95230 6.99395e-020
 1.95240 6.42036e-020
 1.95250 5.95516e-020
 1.95260 5.56217e-020
 1.95270 5.47053e-020
 1.95280 5.58956e-020
 1.95290 5.71901e-020
 1.95300 5.86032e-020
 1.95310 6.01504e-020
 1.95320 6.18564e-020
 1.95330 6.36931e-020
 1.95340 6.37524e-020
 1.95350 6.39509e-020
 1.95360 6.54004e-020
 1.95370 6.69257e-020
 1.95380 6.85326e-020
 1.95390 7.02259e-020
 1.95400 7.20170e-020
 1.95410 7.39123e-020
 1.95420 7.49385e-020
 1.95430 7.50599e-020
 1.95440 7.05490e-020
 1.95450 6.27746e-020
 1.95460 5.49121e-020
 1.95470 4.69437e-020
 1.95480 3.88788e-020
 1.95490 3.07168e-020
 1.95500 2.24599e-020
 1.95510 1.43346e-020
 1.95520 6.38011e-021
 1.95530 4.36571e-021
 1.95540 2.25084e-021
 1.95550 3.07081e-023
 1.95560-2.30299e-021
 1.95570-4.75916e-021
 1.95580-7.34775e-021
 1.95590-9.99257e-021
 1.95600-1.26219e-020
 1.95610-6.77852e-021
 1.95620 5.69670e-021
 1.95630 1.84392e-020
 1.95640 3.14497e-020
 1.95650 4.47369e-020
 1.95660 5.83099e-020
 1.95670 7.21617e-020
 1.95680 8.34651e-020
 1.95690 9.26276e-020
 1.95700 7.60598e-020
 1.95710 6.02180e-020
 1.95720 4.50559e-020
 1.95730 3.05308e-020
 1.95740 1.66200e-020
 1.95750 3.25476e-021
 1.95760-9.66608e-021
 1.95770-2.25273e-020
 1.95780-2.77086e-020
 1.95790-2.64940e-020
 1.95800-2.52817e-020
 1.95810-2.40719e-020
 1.95820-2.28659e-020
 1.95830-2.16609e-020
 1.95840-2.04582e-020
 1.95850-1.90550e-020
 1.95860-1.76436e-020
 1.95870-1.53655e-020
 1.95880-1.31404e-020
 1.95890-1.09691e-020
 1.95900-8.84477e-021
 1.95910-6.76857e-021
 1.95920-4.73894e-021
 1.95930-2.65684e-021
 1.95940-7.24221e-022
 1.95950 3.85906e-021
 1.95960 1.03072e-020
 1.95970 1.58968e-020
 1.95980 2.07806e-020
 1.95990 2.50839e-020
 1.96000 2.89032e-020
 1.96010 3.23149e-020
 1.96020 3.63952e-020
 1.96030 4.03455e-020
 1.96040 3.99416e-020
 1.96050 3.95470e-020
 1.96060 3.91660e-020
 1.96070 3.87980e-020
 1.96080 3.84424e-020
 1.96090 3.80988e-020
 1.96100 3.80674e-020
 1.96110 3.84703e-020
 1.96120 4.04621e-020
 1.96130 4.40948e-020
 1.96140 4.77348e-020
 1.96150 5.13816e-020
 1.96160 5.50350e-020
 1.96170 5.86953e-020
 1.96180 6.23581e-020
 1.96190 6.66326e-020
 1.96200 7.10652e-020
 1.96210 6.78429e-020
 1.96220 6.43782e-020
 1.96230 6.08341e-020
 1.96240 5.72079e-020
 1.96250 5.35005e-020
 1.96260 4.96995e-020
 1.96270 4.59666e-020
 1.96280 4.23625e-020
 1.96290 3.94335e-020
 1.96300 3.73513e-020
 1.96310 3.51706e-020
 1.96320 3.28863e-020
 1.96330 3.04845e-020
 1.96340 2.79587e-020
 1.96350 2.52983e-020
 1.96360 2.18714e-020
 1.96370 1.83810e-020
 1.96380 2.29773e-020
 1.96390 2.79365e-020
 1.96400 3.28555e-020
 1.96410 3.77295e-020
 1.96420 4.25594e-020
 1.96430 4.73463e-020
 1.96440 5.16798e-020
 1.96450 5.51187e-020
 1.96460 5.87524e-020
 1.96470 6.26791e-020
 1.96480 6.64178e-020
 1.96490 6.99815e-020
 1.96500 7.33831e-020
 1.96510 7.66341e-020
 1.96520 7.97446e-020
 1.96530 8.28605e-020
 1.96540 8.58803e-020
 1.96550 8.78243e-020
 1.96560 8.96182e-020
 1.96570 9.13492e-020
 1.96580 9.30202e-020
 1.96590 9.46341e-020
 1.96600 9.61937e-020
 1.96610 9.78117e-020
 1.96620 9.96169e-020
 1.96630 1.00359e-019
 1.96640 9.96249e-020
 1.96650 9.89081e-020
 1.96660 9.82086e-020
 1.96670 9.75259e-020
 1.96680 9.68600e-020
 1.96690 9.62090e-020
 1.96700 9.61747e-020
 1.96710 9.62875e-020
 1.96720 9.77370e-020
 1.96730 9.93348e-020
 1.96740 1.00919e-019
 1.96750 1.02488e-019
 1.96760 1.04045e-019
 1.96770 1.05589e-019
 1.96780 1.07122e-019
 1.96790 1.08645e-019
 1.96800 1.06909e-019
 1.96810 9.98570e-020
 1.96820 9.28682e-020
 1.96830 8.59250e-020
 1.96840 7.90353e-020
 1.96850 7.21986e-020
 1.96860 6.54141e-020
 1.96870 5.81545e-020
 1.96880 5.09534e-020
 1.96890 4.88213e-020
 1.96900 4.75151e-020
 1.96910 4.62468e-020
 1.96920 4.50135e-020
 1.96930 4.38135e-020
 1.96940 4.26454e-020
 1.96950 4.16676e-020
 1.96960 4.11561e-020
 1.96970 4.09885e-020
 1.96980 4.14739e-020
 1.96990 4.19577e-020
 1.97000 4.24400e-020
 1.97010 4.29206e-020
 1.97020 4.33998e-020
 1.97030 4.38774e-020
 1.97040 4.46588e-020
 1.97050 4.55592e-020
 1.97060 4.54371e-020
 1.97070 4.50960e-020
 1.97080 4.47477e-020
 1.97090 4.43922e-020
 1.97100 4.40294e-020
 1.97110 4.36597e-020
 1.97120 4.31317e-020
 1.97130 4.21020e-020
 1.97140 4.16946e-020
 1.97150 4.26251e-020
 1.97160 4.35474e-020
 1.97170 4.44614e-020
 1.97180 4.53666e-020
 1.97190 4.62655e-020
 1.97200 4.71578e-020
 1.97210 4.81902e-020
 1.97220 4.92843e-020
 1.97230 5.11759e-020
 1.97240 5.32722e-020
 1.97250 5.53681e-020
 1.97260 5.74691e-020
 1.97270 5.95729e-020
 1.97280 6.16800e-020
 1.97290 6.36699e-020
 1.97300 6.51124e-020
 1.97310 6.68368e-020
 1.97320 6.93100e-020
 1.97330 7.17374e-020
 1.97340 7.41266e-020
 1.97350 7.64766e-020
 1.97360 7.87888e-020
 1.97370 8.10647e-020
 1.97380 8.35651e-020
 1.97390 8.61755e-020
 1.97400 8.71844e-020
 1.97410 8.77016e-020
 1.97420 8.82174e-020
 1.97430 8.87321e-020
 1.97440 8.92452e-020
 1.97450 8.97563e-020
 1.97460 9.00392e-020
 1.97470 8.90951e-020
 1.97480 8.66394e-020
 1.97490 7.96175e-020
 1.97500 7.28547e-020
 1.97510 6.63362e-020
 1.97520 6.00483e-020
 1.97530 5.39790e-020
 1.97540 4.81241e-020
 1.97550 4.28732e-020
 1.97560 3.79073e-020
 1.97570 3.75324e-020
 1.97580 3.88532e-020
 1.97590 4.01647e-020
 1.97600 4.14671e-020
 1.97610 4.27588e-020
 1.97620 4.40431e-020
 1.97630 4.52814e-020
 1.97640 4.62554e-020
 1.97650 4.72749e-020
 1.97660 4.85154e-020
 1.97670 4.97320e-020
 1.97680 5.09240e-020
 1.97690 5.20950e-020
 1.97700 5.32442e-020
 1.97710 5.43724e-020
 1.97720 5.57189e-020
 1.97730 5.72152e-020
 1.97740 6.02802e-020
 1.97750 6.40333e-020
 1.97760 6.77729e-020
 1.97770 7.15083e-020
 1.97780 7.52357e-020
 1.97790 7.89553e-020
 1.97800 8.26730e-020
 1.97810 8.64602e-020
 1.97820 8.92243e-020
 1.97830 8.71732e-020
 1.97840 8.51231e-020
 1.97850 8.30765e-020
 1.97860 8.10336e-020
 1.97870 7.89945e-020
 1.97880 7.69607e-020
 1.97890 7.58663e-020
 1.97900 7.55010e-020
 1.97910 7.37387e-020
 1.97920 7.11551e-020
 1.97930 6.84467e-020
 1.97940 6.56039e-020
 1.97950 6.26152e-020
 1.97960 5.94678e-020
 1.97970 5.60888e-020
 1.97980 5.10949e-020
 1.97990 4.68786e-020
 1.98000 4.75016e-020
 1.98010 4.81247e-020
 1.98020 4.87480e-020
 1.98030 4.93714e-020
 1.98040 4.99942e-020
 1.98050 5.06176e-020
 1.98060 5.07257e-020
 1.98070 5.03705e-020
 1.98080 5.09948e-020
 1.98090 5.21794e-020
 1.98100 5.33195e-020
 1.98110 5.44171e-020
 1.98120 5.54729e-020
 1.98130 5.64911e-020
 1.98140 5.74720e-020
 1.98150 5.86360e-020
 1.98160 5.96060e-020
 1.98170 5.90735e-020
 1.98180 5.85533e-020
 1.98190 5.80458e-020
 1.98200 5.75494e-020
 1.98210 5.70647e-020
 1.98220 5.65913e-020
 1.98230 5.63906e-020
 1.98240 5.64624e-020
 1.98250 5.58651e-020
 1.98260 5.47889e-020
 1.98270 5.37155e-020
 1.98280 5.26465e-020
 1.98290 5.15818e-020
 1.98300 5.05215e-020
 1.98310 4.94655e-020
 1.98320 4.84293e-020
 1.98330 4.78257e-020
 1.98340 5.37514e-020
 1.98350 5.96531e-020
 1.98360 6.55231e-020
 1.98370 7.13610e-020
 1.98380 7.71669e-020
 1.98390 8.29408e-020
 1.98400 8.87255e-020
 1.98410 9.45480e-020
 1.98420 9.60671e-020
 1.98430 9.39293e-020
 1.98440 9.17960e-020
 1.98450 8.96690e-020
 1.98460 8.75488e-020
 1.98470 8.54384e-020
 1.98480 8.33331e-020
 1.98490 8.19499e-020
 1.98500 8.05922e-020
 1.98510 7.80941e-020
 1.98520 7.55568e-020
 1.98530 7.29789e-020
 1.98540 7.03591e-020
 1.98550 6.76993e-020
 1.98560 6.49913e-020
 1.98570 6.20927e-020
 1.98580 5.89339e-020
 1.98590 5.85539e-020
 1.98600 6.09812e-020
 1.98610 6.34262e-020
 1.98620 6.58866e-020
 1.98630 6.83686e-020
 1.98640 7.08695e-020
 1.98650 7.33898e-020
 1.98660 7.58657e-020
 1.98670 7.83502e-020
 1.98680 7.64745e-020
 1.98690 7.44948e-020
 1.98700 7.25037e-020
 1.98710 7.05031e-020
 1.98720 6.84926e-020
 1.98730 6.64719e-020
 1.98740 6.42723e-020
 1.98750 6.17906e-020
 1.98760 6.24058e-020
 1.98770 6.66456e-020
 1.98780 7.08505e-020
 1.98790 7.50199e-020
 1.98800 7.91539e-020
 1.98810 8.32527e-020
 1.98820 8.73165e-020
 1.98830 9.16002e-020
 1.98840 9.59159e-020
 1.98850 9.35702e-020
 1.98860 9.07698e-020
 1.98870 8.79726e-020
 1.98880 8.51786e-020
 1.98890 8.23878e-020
 1.98900 7.96004e-020
 1.98910 7.70445e-020
 1.98920 7.49497e-020
 1.98930 7.33700e-020
 1.98940 7.25458e-020
 1.98950 7.17053e-020
 1.98960 7.08480e-020
 1.98970 6.99737e-020
 1.98980 6.90833e-020
 1.98990 6.81744e-020
 1.99000 6.68207e-020
 1.99010 6.53535e-020
 1.99020 6.34161e-020
 1.99030 6.14191e-020
 1.99040 5.94188e-020
 1.99050 5.74178e-020
 1.99060 5.54116e-020
 1.99070 5.34029e-020
 1.99080 5.12169e-020
 1.99090 4.86040e-020
 1.99100 4.70753e-020
 1.99110 4.72897e-020
 1.99120 4.74973e-020
 1.99130 4.76989e-020
 1.99140 4.78946e-020
 1.99150 4.80849e-020
 1.99160 4.82700e-020
 1.99170 4.85251e-020
 1.99180 4.87976e-020
 1.99190 5.16292e-020
 1.99200 5.48636e-020
 1.99210 5.80400e-020
 1.99220 6.11596e-020
 1.99230 6.42241e-020
 1.99240 6.72352e-020
 1.99250 7.03678e-020
 1.99260 7.40791e-020
 1.99270 7.62990e-020
 1.99280 7.54242e-020
 1.99290 7.45484e-020
 1.99300 7.36714e-020
 1.99310 7.27932e-020
 1.99320 7.19136e-020
 1.99330 7.10323e-020
 1.99340 7.05516e-020
 1.99350 7.02521e-020
 1.99360 6.94234e-020
 1.99370 6.84485e-020
 1.99380 6.74533e-020
 1.99390 6.64367e-020
 1.99400 6.53981e-020
 1.99410 6.43374e-020
 1.99420 6.31773e-020
 1.99430 6.16289e-020
 1.99440 6.00223e-020
 1.99450 5.82901e-020
 1.99460 5.65401e-020
 1.99470 5.47717e-020
 1.99480 5.29865e-020
 1.99490 5.11797e-020
 1.99500 4.93530e-020
 1.99510 4.75914e-020
 1.99520 4.58539e-020
 1.99530 4.88327e-020
 1.99540 5.33857e-020
 1.99550 5.80099e-020
 1.99560 6.27181e-020
 1.99570 6.75067e-020
 1.99580 7.23777e-020
 1.99590 7.73700e-020
 1.99600 8.27736e-020
 1.99610 8.62026e-020
 1.99620 8.27682e-020
 1.99630 7.92342e-020
 1.99640 7.56009e-020
 1.99650 7.18641e-020
 1.99660 6.80197e-020
 1.99670 6.40633e-020
 1.99680 6.01232e-020
 1.99690 5.61254e-020
 1.99700 5.70768e-020
 1.99710 6.01699e-020
 1.99720 6.33880e-020
 1.99730 6.67365e-020
 1.99740 7.02236e-020
 1.99750 7.38585e-020
 1.99760 7.76713e-020
 1.99770 8.21132e-020
 1.99780 8.60006e-020
 1.99790 8.64786e-020
 1.99800 8.69880e-020
 1.99810 8.75314e-020
 1.99820 8.81120e-020
 1.99830 8.87337e-020
 1.99840 8.93997e-020
 1.99850 8.91526e-020
 1.99860 8.80776e-020
 1.99870 7.97949e-020
 1.99880 6.75438e-020
 1.99890 5.48670e-020
 1.99900 4.17409e-020
 1.99910 2.81578e-020
 1.99920 1.40589e-020
 1.99930-5.68938e-022
 1.99940-1.58302e-020
 1.99950-2.89590e-020
 1.99960-2.46247e-020
 1.99970-2.00668e-020
 1.99980-1.52739e-020
 1.99990-1.02153e-020
 2.00000-4.87483e-021
 2.00010 7.64282e-022
 2.00020 6.73295e-021
 2.00030 1.29937e-020
 2.00040 1.96576e-020
 2.00050 2.67012e-020
 2.00060 3.41371e-020
 2.00070 4.20157e-020
 2.00080 5.03412e-020
 2.00090 5.91886e-020
 2.00100 6.85731e-020
 2.00110 7.82911e-020
 2.00120 8.66924e-020
 2.00130 7.67156e-020
 2.00140 6.60951e-020
 2.00150 5.48298e-020
 2.00160 4.27985e-020
 2.00170 2.99888e-020
 2.00180 1.62473e-020
 2.00190 1.54258e-021
 2.00200-1.41484e-020
 2.00210-2.51136e-020
 2.00220-3.21985e-020
 2.00230-3.97985e-020
 2.00240-4.79394e-020
 2.00250-5.67200e-020
 2.00260-6.61720e-020
 2.00270-7.64044e-020
 2.00280-8.48437e-020
 2.00290-9.27718e-020
 2.00300-8.94549e-020
 2.00310-8.60863e-020
 2.00320-8.26482e-020
 2.00330-7.91592e-020
 2.00340-7.56068e-020
 2.00350-7.19813e-020
 2.00360-6.77117e-020
 2.00370-6.26064e-020
 2.00380-5.94735e-020
 2.00390-5.81234e-020
 2.00400-5.68078e-020
 2.00410-5.55243e-020
 2.00420-5.42679e-020
 2.00430-5.30436e-020
 2.00440-5.18453e-020
 2.00450-5.14138e-020
 2.00460-5.10721e-020
 2.00470-3.92769e-020
 2.00480-2.71981e-020
 2.00490-1.50134e-020
 2.00500-2.69052e-021
 2.00510 9.80355e-021
 2.00520 2.24129e-020
 2.00530 3.50930e-020
 2.00540 4.75150e-020
 2.00550 5.01266e-020
 2.00560 4.15667e-020
 2.00570 3.30484e-020
 2.00580 2.45678e-020
 2.00590 1.61645e-020
 2.00600 7.79783e-021
 2.00610-4.92939e-022
 2.00620-8.29490e-021
 2.00630-1.51149e-020
 2.00640-1.55531e-020
 2.00650-1.55924e-020
 2.00660-1.56255e-020
 2.00670-1.56572e-020
 2.00680-1.56842e-020
 2.00690-1.57098e-020
 2.00700-1.57740e-020
 2.00710-1.59183e-020
 2.00720-1.57459e-020
 2.00730-1.51573e-020
 2.00740-1.46044e-020
 2.00750-1.40845e-020
 2.00760-1.35941e-020
 2.00770-1.31322e-020
 2.00780-1.26955e-020
 2.00790-1.22611e-020
 2.00800-1.18486e-020
 2.00810-7.53248e-021
 2.00820-2.95253e-021
 2.00830 1.40324e-021
 2.00840 5.53224e-021
 2.00850 9.45999e-021
 2.00860 1.32095e-020
 2.00870 1.68873e-020
 2.00880 2.08661e-020
 2.00890 2.44986e-020
 2.00900 2.75048e-020
 2.00910 3.05238e-020
 2.00920 3.35630e-020
 2.00930 3.66300e-020
 2.00940 3.97104e-020
 2.00950 4.28194e-020
 2.00960 4.61104e-020
 2.00970 4.95446e-020
 2.00980 5.01849e-020
 2.00990 5.02458e-020
 2.01000 5.03080e-020
 2.01010 5.03713e-020
 2.01020 5.04361e-020
 2.01030 5.05023e-020
 2.01040 5.06950e-020
 2.01050 5.14929e-020
 2.01060 5.10599e-020
 2.01070 4.76301e-020
 2.01080 4.40208e-020
 2.01090 4.02075e-020
 2.01100 3.61930e-020
 2.01110 3.19389e-020
 2.01120 2.74454e-020
 2.01130 2.23135e-020
 2.01140 1.68629e-020
 2.01150 1.74717e-020
 2.01160 1.98538e-020
 2.01170 2.22507e-020
 2.01180 2.46736e-020
 2.01190 2.71112e-020
 2.01200 2.95695e-020
 2.01210 3.20078e-020
 2.01220 3.42874e-020
 2.01230 3.42858e-020
 2.01240 2.75263e-020
 2.01250 2.07599e-020
 2.01260 1.40368e-020
 2.01270 7.32496e-021
 2.01280 6.55845e-022
 2.01290-5.98666e-021
 2.01300-1.26399e-020
 2.01310-1.92860e-020
 2.01320-2.24841e-020
 2.01330-2.43339e-020
 2.01340-2.61897e-020
 2.01350-2.80427e-020
 2.01360-2.98974e-020
 2.01370-3.17583e-020
 2.01380-3.36098e-020
 2.01390-3.52911e-020
 2.01400-3.30007e-020
 2.01410-1.41323e-020
 2.01420 4.52998e-021
 2.01430 2.30275e-020
 2.01440 4.14060e-020
 2.01450 5.95805e-020
 2.01460 7.76395e-020
 2.01470 9.53713e-020
 2.01480 1.12832e-019
 2.01490 1.09290e-019
 2.01500 9.53103e-020
 2.01510 8.14644e-020
 2.01520 6.78181e-020
 2.01530 5.43038e-020
 2.01540 4.09827e-020
 2.01550 2.77974e-020
 2.01560 1.48515e-020
 2.01570 5.92291e-021
 2.01580 2.25159e-020
 2.01590 3.90300e-020
 2.01600 5.55355e-020
 2.01610 7.19539e-020
 2.01620 8.83638e-020
 2.01630 1.04687e-019
 2.01640 1.21032e-019
 2.01650 1.37505e-019
 2.01660 1.40015e-019
 2.01670 1.33410e-019
 2.01680 1.26814e-019
 2.01690 1.20199e-019
 2.01700 1.13596e-019
 2.01710 1.06990e-019
 2.01720 1.00357e-019
 2.01730 9.21620e-020
 2.01740 8.42941e-020
 2.01750 7.85008e-020
 2.01760 7.28881e-020
 2.01770 6.74720e-020
 2.01780 6.22308e-020
 2.01790 5.71443e-020
 2.01800 5.22291e-020
 2.01810 4.74427e-020
 2.01820 4.27797e-020
 2.01830 4.57538e-020
 2.01840 5.46306e-020
 2.01850 6.32390e-020
 2.01860 7.15947e-020
 2.01870 7.96694e-020
 2.01880 8.75129e-020
 2.01890 9.50983e-020
 2.01900 1.02436e-019
 2.01910 1.09274e-019
 2.01920 1.03075e-019
 2.01930 9.70356e-020
 2.01940 9.11836e-020
 2.01950 8.54837e-020
 2.01960 7.99564e-020
 2.01970 7.45695e-020
 2.01980 6.93496e-020
 2.01990 6.43180e-020
 2.02000 6.25679e-020
 2.02010 6.41236e-020
 2.02020 6.56461e-020
 2.02030 6.71287e-020
 2.02040 6.85802e-020
 2.02050 6.99953e-020
 2.02060 7.13821e-020
 2.02070 7.28180e-020
 2.02080 7.42349e-020
 2.02090 7.70309e-020
 2.02100 7.98266e-020
 2.02110 8.25759e-020
 2.02120 8.52677e-020
 2.02130 8.79163e-020
 2.02140 9.05108e-020
 2.02150 9.28586e-020
 2.02160 9.46852e-020
 2.02170 9.19774e-020
 2.02180 8.34865e-020
 2.02190 7.52767e-020
 2.02200 6.72995e-020
 2.02210 5.95799e-020
 2.02220 5.20883e-020
 2.02230 4.47968e-020
 2.02240 3.78351e-020
 2.02250 3.10602e-020
 2.02260 3.40395e-020
 2.02270 3.80539e-020
 2.02280 4.19782e-020
 2.02290 4.58238e-020
 2.02300 4.96021e-020
 2.02310 5.32974e-020
 2.02320 5.69434e-020
 2.02330 6.06182e-020
 2.02340 6.50318e-020
 2.02350 7.06982e-020
 2.02360 7.62796e-020
 2.02370 8.17902e-020
 2.02380 8.72053e-020
 2.02390 9.25519e-020
 2.02400 9.78062e-020
 2.02410 1.02931e-019
 2.02420 1.07901e-019
 2.02430 1.03360e-019
 2.02440 9.70634e-020
 2.02450 9.08833e-020
 2.02460 8.47887e-020
 2.02470 7.88063e-020
 2.02480 7.29061e-020
 2.02490 6.71264e-020
 2.02500 6.15121e-020
 2.02510 5.86327e-020
 2.02520 6.17868e-020
 2.02530 6.49086e-020
 2.02540 6.79820e-020
 2.02550 7.10222e-020
 2.02560 7.40155e-020
 2.02570 7.69696e-020
 2.02580 7.97420e-020
 2.02590 8.23674e-020
 2.02600 7.76866e-020
 2.02610 7.10290e-020
 2.02620 6.44706e-020
 2.02630 5.80450e-020
 2.02640 5.17339e-020
 2.02650 4.55195e-020
 2.02660 3.94440e-020
 2.02670 3.36166e-020
 2.02680 3.02348e-020
 2.02690 3.42987e-020
 2.02700 3.83236e-020
 2.02710 4.23166e-020
 2.02720 4.62872e-020
 2.02730 5.02162e-020
 2.02740 5.41229e-020
 2.02750 5.81739e-020
 2.02760 6.23710e-020
 2.02770 6.29221e-020
 2.02780 6.19869e-020
 2.02790 6.10493e-020
 2.02800 6.01078e-020
 2.02810 5.91604e-020
 2.02820 5.82120e-020
 2.02830 5.72430e-020
 2.02840 5.60289e-020
 2.02850 5.44732e-020
 2.02860 5.14199e-020
 2.02870 4.83813e-020
 2.02880 4.53543e-020
 2.02890 4.23531e-020
 2.02900 3.93634e-020
 2.02910 3.63991e-020
 2.02920 3.33989e-020
 2.02930 3.03723e-020
 2.02940 3.34387e-020
 2.02950 3.97494e-020
 2.02960 4.59716e-020
 2.02970 5.21356e-020
 2.02980 5.82141e-020
 2.02990 6.42381e-020
 2.03000 7.01809e-020
 2.03010 7.61610e-020
 2.03020 8.13981e-020
 2.03030 8.12865e-020
 2.03040 8.11634e-020
 2.03050 8.10439e-020
 2.03060 8.09273e-020
 2.03070 8.08143e-020
 2.03080 8.07047e-020
 2.03090 8.05461e-020
 2.03100 8.03877e-020
 2.03110 7.93133e-020
 2.03120 7.76005e-020
 2.03130 7.59001e-020
 2.03140 7.42192e-020
 2.03150 7.25530e-020
 2.03160 7.08969e-020
 2.03170 6.92580e-020
 2.03180 6.78714e-020
 2.03190 6.65053e-020
 2.03200 6.51733e-020
 2.03210 6.38437e-020
 2.03220 6.25136e-020
 2.03230 6.11799e-020
 2.03240 5.98490e-020
 2.03250 5.85149e-020
 2.03260 5.71931e-020
 2.03270 5.58546e-020
 2.03280 5.59282e-020
 2.03290 5.73164e-020
 2.03300 5.87042e-020
 2.03310 6.00844e-020
 2.03320 6.14634e-020
 2.03330 6.28345e-020
 2.03340 6.42042e-020
 2.03350 6.55883e-020
 2.03360 6.69783e-020
 2.03370 6.99020e-020
 2.03380 7.28398e-020
 2.03390 7.57802e-020
 2.03400 7.87096e-020
 2.03410 8.16425e-020
 2.03420 8.45654e-020
 2.03430 8.74070e-020
 2.03440 9.00839e-020
 2.03450 9.07753e-020
 2.03460 8.90789e-020
 2.03470 8.73970e-020
 2.03480 8.57219e-020
 2.03490 8.40612e-020
 2.03500 8.24103e-020
 2.03510 8.07651e-020
 2.03520 7.91134e-020
 2.03530 7.74787e-020
 2.03540 7.68265e-020
 2.03550 7.62625e-020
 2.03560 7.57030e-020
 2.03570 7.51455e-020
 2.03580 7.45928e-020
 2.03590 7.40440e-020
 2.03600 7.35694e-020
 2.03610 7.32599e-020
 2.03620 7.28427e-020
 2.03630 7.22565e-020
 2.03640 7.16693e-020
 2.03650 7.10843e-020
 2.03660 7.05000e-020
 2.03670 6.99150e-020
 2.03680 6.93322e-020
 2.03690 6.89188e-020
 2.03700 6.85891e-020
 2.03710 6.78438e-020
 2.03720 6.70233e-020
 2.03730 6.61984e-020
 2.03740 6.53671e-020
 2.03750 6.45330e-020
 2.03760 6.36920e-020
 2.03770 6.28306e-020
 2.03780 6.18069e-020
 2.03790 6.06580e-020
 2.03800 5.92328e-020
 2.03810 5.78011e-020
 2.03820 5.63696e-020
 2.03830 5.49317e-020
 2.03840 5.34940e-020
 2.03850 5.20500e-020
 2.03860 5.06061e-020
 2.03870 4.91577e-020
 2.03880 4.75610e-020
 2.03890 4.59254e-020
 2.03900 4.42834e-020
 2.03910 4.26426e-020
 2.03920 4.09952e-020
 2.03930 3.93486e-020
 2.03940 3.77015e-020
 2.03950 3.61058e-020
 2.03960 3.53254e-020
 2.03970 3.70657e-020
 2.03980 3.88145e-020
 2.03990 4.05794e-020
 2.04000 4.23519e-020
 2.04010 4.41363e-020
 2.04020 4.59369e-020
 2.04030 4.76593e-020
 2.04040 4.93200e-020
 2.04050 4.83647e-020
 2.04060 4.63354e-020
 2.04070 4.43093e-020
 2.04080 4.22819e-020
 2.04090 4.02483e-020
 2.04100 3.82181e-020
 2.04110 3.61717e-020
 2.04120 3.40384e-020
 2.04130 3.23161e-020
 2.04140 3.24791e-020
 2.04150 3.26407e-020
 2.04160 3.28007e-020
 2.04170 3.29584e-020
 2.04180 3.31146e-020
 2.04190 3.32689e-020
 2.04200 3.34974e-020
 2.04210 3.37925e-020
 2.04220 3.44362e-020
 2.04230 3.52776e-020
 2.04240 3.61193e-020
 2.04250 3.69651e-020
 2.04260 3.78108e-020
 2.04270 3.86605e-020
 2.04280 3.95106e-020
 2.04290 4.03404e-020
 2.04300 4.15648e-020
 2.04310 4.61253e-020
 2.04320 5.07026e-020
 2.04330 5.52739e-020
 2.04340 5.98609e-020
 2.04350 6.44418e-020
 2.04360 6.90384e-020
 2.04370 7.36366e-020
 2.04380 7.82919e-020
 2.04390 7.89666e-020
 2.04400 7.66405e-020
 2.04410 7.42944e-020
 2.04420 7.19475e-020
 2.04430 6.95886e-020
 2.04440 6.72289e-020
 2.04450 6.48626e-020
 2.04460 6.23457e-020
 2.04470 5.99129e-020
 2.04480 6.02748e-020
 2.04490 6.06352e-020
 2.04500 6.09948e-020
 2.04510 6.13521e-020
 2.04520 6.17080e-020
 2.04530 6.20633e-020
 2.04540 6.24106e-020
 2.04550 6.27374e-020
 2.04560 6.25625e-020
 2.04570 6.18812e-020
 2.04580 6.12036e-020
 2.04590 6.05285e-020
 2.04600 5.98541e-020
 2.04610 5.91838e-020
 2.04620 5.85142e-020
 2.04630 5.80853e-020
 2.04640 5.77062e-020
 2.04650 5.90482e-020
 2.04660 6.04709e-020
 2.04670 6.19063e-020
 2.04680 6.33476e-020
 2.04690 6.48018e-020
 2.04700 6.62621e-020
 2.04710 6.77605e-020
 2.04720 6.93162e-020
 2.04730 6.88679e-020
 2.04740 6.56601e-020
 2.04750 6.24309e-020
 2.04760 5.91651e-020
 2.04770 5.58779e-020
 2.04780 5.25534e-020
 2.04790 4.92069e-020
 2.04800 4.60702e-020
 2.04810 4.29720e-020
 2.04820 4.29819e-020
 2.04830 4.33981e-020
 2.04840 4.38243e-020
 2.04850 4.42630e-020
 2.04860 4.47124e-020
 2.04870 4.51741e-020
 2.04880 4.56082e-020
 2.04890 4.57713e-020
 2.04900 4.58874e-020
 2.04910 4.59131e-020
 2.04920 4.59389e-020
 2.04930 4.59647e-020
 2.04940 4.59904e-020
 2.04950 4.60162e-020
 2.04960 4.60418e-020
 2.04970 4.60214e-020
 2.04980 4.59962e-020
 2.04990 4.73336e-020
 2.05000 4.89947e-020
 2.05010 5.06763e-020
 2.05020 5.23820e-020
 2.05030 5.41040e-020
 2.05040 5.58510e-020
 2.05050 5.76194e-020
 2.05060 5.94157e-020
 2.05070 6.01511e-020
 2.05080 5.80436e-020
 2.05090 5.59030e-020
 2.05100 5.37400e-020
 2.05110 5.15436e-020
 2.05120 4.93239e-020
 2.05130 4.70697e-020
 2.05140 4.47744e-020
 2.05150 4.24252e-020
 2.05160 4.32245e-020
 2.05170 4.51673e-020
 2.05180 4.71391e-020
 2.05190 4.91309e-020
 2.05200 5.11528e-020
 2.05210 5.31957e-020
 2.05220 5.52602e-020
 2.05230 5.73243e-020
 2.05240 5.87257e-020
 2.05250 5.73767e-020
 2.05260 5.60154e-020
 2.05270 5.46358e-020
 2.05280 5.32443e-020
 2.05290 5.18336e-020
 2.05300 5.04101e-020
 2.05310 4.89256e-020
 2.05320 4.73746e-020
 2.05330 4.78664e-020
 2.05340 4.94126e-020
 2.05350 5.09698e-020
 2.05360 5.25454e-020
 2.05370 5.41321e-020
 2.05380 5.57339e-020
 2.05390 5.73444e-020
 2.05400 5.86539e-020
 2.05410 6.01339e-020
 2.05420 6.29185e-020
 2.05430 6.57063e-020
 2.05440 6.84806e-020
 2.05450 7.12480e-020
 2.05460 7.40150e-020
 2.05470 7.67684e-020
 2.05480 7.95700e-020
 2.05490 8.24565e-020
 2.05500 8.29667e-020
 2.05510 8.18000e-020
 2.05520 8.06309e-020
 2.05530 7.94569e-020
 2.05540 7.82834e-020
 2.05550 7.71048e-020
 2.05560 7.59267e-020
 2.05570 7.47020e-020
 2.05580 7.33357e-020
 2.05590 6.92257e-020
 2.05600 6.51061e-020
 2.05610 6.09975e-020
 2.05620 5.68807e-020
 2.05630 5.27757e-020
 2.05640 4.86630e-020
 2.05650 4.45273e-020
 2.05660 4.03008e-020
 2.05670 3.62505e-020
 2.05680 3.23884e-020
 2.05690 2.85448e-020
 2.05700 2.47378e-020
 2.05710 2.09490e-020
 2.05720 1.71962e-020
 2.05730 1.34703e-020
 2.05740 9.69834e-021
 2.05750 6.00531e-021
 2.05760 8.96681e-021
 2.05770 1.20619e-020
 2.05780 1.50984e-020
 2.05790 1.80632e-020
 2.05800 2.09653e-020
 2.05810 2.38133e-020
 2.05820 2.65740e-020
 2.05830 2.91980e-020
 2.05840 3.28790e-020
 2.05850 3.79596e-020
 2.05860 4.28924e-020
 2.05870 4.76945e-020
 2.05880 5.23821e-020
 2.05890 5.69375e-020
 2.05900 6.13873e-020
 2.05910 6.57572e-020
 2.05920 7.00278e-020
 2.05930 6.60140e-020
 2.05940 6.10836e-020
 2.05950 5.62752e-020
 2.05960 5.15741e-020
 2.05970 4.69659e-020
 2.05980 4.24687e-020
 2.05990 3.81354e-020
 2.06000 3.41893e-020
 2.06010 3.31328e-020
 2.06020 3.73393e-020
 2.06030 4.15617e-020
 2.06040 4.57952e-020
 2.06050 5.00193e-020
 2.06060 5.42537e-020
 2.06070 5.84777e-020
 2.06080 6.28285e-020
 2.06090 6.72543e-020
 2.06100 6.68696e-020
 2.06110 6.53550e-020
 2.06120 6.38335e-020
 2.06130 6.22986e-020
 2.06140 6.07578e-020
 2.06150 5.92043e-020
 2.06160 5.76787e-020
 2.06170 5.62262e-020
 2.06180 5.50954e-020
 2.06190 5.48548e-020
 2.06200 5.46146e-020
 2.06210 5.43734e-020
 2.06220 5.41300e-020
 2.06230 5.38857e-020
 2.06240 5.36400e-020
 2.06250 5.35548e-020
 2.06260 5.36225e-020
 2.06270 5.41843e-020
 2.06280 5.49421e-020
 2.06290 5.57226e-020
 2.06300 5.65229e-020
 2.06310 5.73457e-020
 2.06320 5.81937e-020
 2.06330 5.90106e-020
 2.06340 5.92461e-020
 2.06350 6.00134e-020
 2.06360 6.31273e-020
 2.06370 6.62451e-020
 2.06380 6.93737e-020
 2.06390 7.25207e-020
 2.06400 7.56715e-020
 2.06410 7.88413e-020
 2.06420 8.19164e-020
 2.06430 8.48342e-020
 2.06440 8.09860e-020
 2.06450 7.35100e-020
 2.06460 6.60364e-020
 2.06470 5.86012e-020
 2.06480 5.11680e-020
 2.06490 4.37713e-020
 2.06500 3.63742e-020
 2.06510 2.90404e-020
 2.06520 2.23453e-020
 2.06530 2.07929e-020
 2.06540 1.92455e-020
 2.06550 1.76939e-020
 2.06560 1.61453e-020
 2.06570 1.45924e-020
 2.06580 1.30425e-020
 2.06590 1.14872e-020
 2.06600 9.91990e-021
 2.06610 1.23742e-020
 2.06620 1.78745e-020
 2.06630 2.33502e-020
 2.06640 2.88258e-020
 2.06650 3.42748e-020
 2.06660 3.97092e-020
 2.06670 4.51412e-020
 2.06680 5.04632e-020
 2.06690 5.56386e-020
 2.06700 5.67882e-020
 2.06710 5.79285e-020
 2.06720 5.90552e-020
 2.06730 6.01737e-020
 2.06740 6.12789e-020
 2.06750 6.23736e-020
 2.06760 6.34988e-020
 2.06770 6.47094e-020
 2.06780 6.53591e-020
 2.06790 6.54213e-020
 2.06800 6.54805e-020
 2.06810 6.55382e-020
 2.06820 6.55949e-020
 2.06830 6.56509e-020
 2.06840 6.57060e-020
 2.06850 6.56495e-020
 2.06860 6.55373e-020
 2.06870 6.32635e-020
 2.06880 6.08867e-020
 2.06890 5.85284e-020
 2.06900 5.61828e-020
 2.06910 5.38613e-020
 2.06920 5.15527e-020
 2.06930 4.92774e-020
 2.06940 4.70966e-020
 2.06950 4.58894e-020
 2.06960 4.61109e-020
 2.06970 4.63334e-020
 2.06980 4.65554e-020
 2.06990 4.67780e-020
 2.07000 4.70003e-020
 2.07010 4.72233e-020
 2.07020 4.75055e-020
 2.07030 4.77894e-020
 2.07040 4.85588e-020
 2.07050 4.94051e-020
 2.07060 5.02536e-020
 2.07070 5.11002e-020
 2.07080 5.19493e-020
 2.07090 5.27968e-020
 2.07100 5.35995e-020
 2.07110 5.42174e-020
 2.07120 5.45572e-020
 2.07130 5.43152e-020
 2.07140 5.40774e-020
 2.07150 5.38428e-020
 2.07160 5.36124e-020
 2.07170 5.33853e-020
 2.07180 5.31609e-020
 2.07190 5.29168e-020
 2.07200 5.26636e-020
 2.07210 5.22435e-020
 2.07220 5.17776e-020
 2.07230 5.13178e-020
 2.07240 5.08627e-020
 2.07250 5.04114e-020
 2.07260 4.99657e-020
 2.07270 4.95371e-020
 2.07280 4.91949e-020
 2.07290 4.87961e-020
 2.07300 4.82098e-020
 2.07310 4.76262e-020
 2.07320 4.70437e-020
 2.07330 4.64651e-020
 2.07340 4.58873e-020
 2.07350 4.53131e-020
 2.07360 4.47818e-020
 2.07370 4.43013e-020
 2.07380 4.55734e-020
 2.07390 4.76273e-020
 2.07400 4.96746e-020
 2.07410 5.17229e-020
 2.07420 5.37626e-020
 2.07430 5.58033e-020
 2.07440 5.78311e-020
 2.07450 5.97221e-020
 2.07460 6.12357e-020
 2.07470 6.07105e-020
 2.07480 6.01864e-020
 2.07490 5.96667e-020
 2.07500 5.91486e-020
 2.07510 5.86347e-020
 2.07520 5.81225e-020
 2.07530 5.76341e-020
 2.07540 5.71651e-020
 2.07550 5.79895e-020
 2.07560 5.96421e-020
 2.07570 6.12914e-020
 2.07580 6.29273e-020
 2.07590 6.45576e-020
 2.07600 6.61746e-020
 2.07610 6.77819e-020
 2.07620 6.93721e-020
 2.07630 7.04970e-020
 2.07640 6.44309e-020
 2.07650 5.84078e-020
 2.07660 5.24013e-020
 2.07670 4.64400e-020
 2.07680 4.05095e-020
 2.07690 3.45957e-020
 2.07700 2.87174e-020
 2.07710 2.28471e-020
 2.07720 1.99706e-020
 2.07730 1.98479e-020
 2.07740 1.97272e-020
 2.07750 1.96072e-020
 2.07760 1.94875e-020
 2.07770 1.93689e-020
 2.07780 1.92506e-020
 2.07790 1.90953e-020
 2.07800 1.89397e-020
 2.07810 2.05202e-020
 2.07820 2.21296e-020
 2.07830 2.37236e-020
 2.07840 2.52952e-020
 2.07850 2.68520e-020
 2.07860 2.83870e-020
 2.07870 2.99407e-020
 2.07880 3.15452e-020
 2.07890 3.35059e-020
 2.07900 3.59439e-020
 2.07910 3.83645e-020
 2.07920 4.07793e-020
 2.07930 4.31769e-020
 2.07940 4.55689e-020
 2.07950 4.79440e-020
 2.07960 5.02947e-020
 2.07970 5.26498e-020
 2.07980 5.41153e-020
 2.07990 5.54659e-020
 2.08000 5.68070e-020
 2.08010 5.81452e-020
 2.08020 5.94739e-020
 2.08030 6.07964e-020
 2.08040 6.21798e-020
 2.08050 6.37352e-020
 2.08060 6.36998e-020
 2.08070 6.05963e-020
 2.08080 5.74749e-020
 2.08090 5.43516e-020
 2.08100 5.12187e-020
 2.08110 4.80689e-020
 2.08120 4.49173e-020
 2.08130 4.16807e-020
 2.08140 3.84370e-020
 2.08150 3.66300e-020
 2.08160 3.51923e-020
 2.08170 3.37573e-020
 2.08180 3.23207e-020
 2.08190 3.08893e-020
 2.08200 2.94561e-020
 2.08210 2.80357e-020
 2.08220 2.66695e-020
 2.08230 2.61843e-020
 2.08240 2.83153e-020
 2.08250 3.04602e-020
 2.08260 3.26080e-020
 2.08270 3.47691e-020
 2.08280 3.69333e-020
 2.08290 3.91110e-020
 2.08300 4.12530e-020
 2.08310 4.33565e-020
 2.08320 4.36844e-020
 2.08330 4.32784e-020
 2.08340 4.28718e-020
 2.08350 4.24669e-020
 2.08360 4.20616e-020
 2.08370 4.16579e-020
 2.08380 4.12588e-020
 2.08390 4.09201e-020
 2.08400 4.05592e-020
 2.08410 4.00683e-020
 2.08420 3.95775e-020
 2.08430 3.90845e-020
 2.08440 3.85916e-020
 2.08450 3.80964e-020
 2.08460 3.76012e-020
 2.08470 3.70749e-020
 2.08480 3.65243e-020
 2.08490 3.61243e-020
 2.08500 3.58160e-020
 2.08510 3.55086e-020
 2.08520 3.52006e-020
 2.08530 3.48934e-020
 2.08540 3.45861e-020
 2.08550 3.42765e-020
 2.08560 3.38211e-020
 2.08570 3.34603e-020
 2.08580 3.44982e-020
 2.08590 3.55329e-020
 2.08600 3.65559e-020
 2.08610 3.75696e-020
 2.08620 3.85763e-020
 2.08630 3.95714e-020
 2.08640 4.05871e-020
 2.08650 4.16331e-020
 2.08660 4.33502e-020
 2.08670 4.56553e-020
 2.08680 4.79470e-020
 2.08690 5.02304e-020
 2.08700 5.24947e-020
 2.08710 5.47507e-020
 2.08720 5.69878e-020
 2.08730 5.92942e-020
 2.08740 6.16061e-020
 2.08750 5.77910e-020
 2.08760 5.38554e-020
 2.08770 4.99383e-020
 2.08780 4.60213e-020
 2.08790 4.21232e-020
 2.08800 3.82255e-020
 2.08810 3.43483e-020
 2.08820 3.05147e-020
 2.08830 2.96498e-020
 2.08840 3.26475e-020
 2.08850 3.56521e-020
 2.08860 3.86479e-020
 2.08870 4.16489e-020
 2.08880 4.46404e-020
 2.08890 4.76294e-020
 2.08900 5.06734e-020
 2.08910 5.37200e-020
 2.08920 5.17730e-020
 2.08930 4.91996e-020
 2.08940 4.66130e-020
 2.08950 4.40275e-020
 2.08960 4.14372e-020
 2.08970 3.88363e-020
 2.08980 3.62253e-020
 2.08990 3.36223e-020
 2.09000 3.27489e-020
 2.09010 3.52185e-020
 2.09020 3.76863e-020
 2.09030 4.01628e-020
 2.09040 4.26363e-020
 2.09050 4.51130e-020
 2.09060 4.75985e-020
 2.09070 5.00028e-020
 2.09080 5.23418e-020
 2.09090 5.32389e-020
 2.09100 5.37657e-020
 2.09110 5.42894e-020
 2.09120 5.48117e-020
 2.09130 5.53339e-020
 2.09140 5.58537e-020
 2.09150 5.63998e-020
 2.09160 5.70470e-020
 2.09170 5.64099e-020
 2.09180 5.19702e-020
 2.09190 4.75185e-020
 2.09200 4.30542e-020
 2.09210 3.85982e-020
 2.09220 3.41291e-020
 2.09230 2.96680e-020
 2.09240 2.51684e-020
 2.09250 2.06717e-020
 2.09260 1.95453e-020
 2.09270 1.98466e-020
 2.09280 2.01474e-020
 2.09290 2.04486e-020
 2.09300 2.07489e-020
 2.09310 2.10497e-020
 2.09320 2.13500e-020
 2.09330 2.16505e-020
 2.09340 2.24726e-020
 2.09350 2.60638e-020
 2.09360 2.96647e-020
 2.09370 3.32509e-020
 2.09380 3.68396e-020
 2.09390 4.04139e-020
 2.09400 4.39823e-020
 2.09410 4.75092e-020
 2.09420 5.09833e-020
 2.09430 5.20236e-020
 2.09440 5.14991e-020
 2.09450 5.09757e-020
 2.09460 5.04563e-020
 2.09470 4.99396e-020
 2.09480 4.94240e-020
 2.09490 4.89123e-020
 2.09500 4.84566e-020
 2.09510 4.81069e-020
 2.09520 4.93203e-020
 2.09530 5.05279e-020
 2.09540 5.17319e-020
 2.09550 5.29353e-020
 2.09560 5.41322e-020
 2.09570 5.53283e-020
 2.09580 5.65861e-020
 2.09590 5.79420e-020
 2.09600 5.96316e-020
 2.09610 6.16448e-020
 2.09620 6.36695e-020
 2.09630 6.56961e-020
 2.09640 6.77345e-020
 2.09650 6.97753e-020
 2.09660 7.18280e-020
 2.09670 7.37267e-020
 2.09680 7.55958e-020
 2.09690 7.49329e-020
 2.09700 7.41784e-020
 2.09710 7.34237e-020
 2.09720 7.26724e-020
 2.09730 7.19207e-020
 2.09740 7.11720e-020
 2.09750 7.04706e-020
 2.09760 6.98450e-020
 2.09770 6.85064e-020
 2.09780 6.61602e-020
 2.09790 6.38144e-020
 2.09800 6.14579e-020
 2.09810 5.91020e-020
 2.09820 5.67355e-020
 2.09830 5.43696e-020
 2.09840 5.19724e-020
 2.09850 4.96079e-020
 2.09860 4.89232e-020
 2.09870 4.84891e-020
 2.09880 4.80547e-020
 2.09890 4.76180e-020
 2.09900 4.71812e-020
 2.09910 4.67432e-020
 2.09920 4.63242e-020
 2.09930 4.58110e-020
 2.09940 4.55253e-020
 2.09950 4.57189e-020
 2.09960 4.59140e-020
 2.09970 4.61082e-020
 2.09980 4.63021e-020
 2.09990 4.64961e-020
 2.10000 4.66894e-020
 2.10010 4.69139e-020
 2.10020 4.71597e-020
 2.10030 4.66389e-020
 2.10040 4.58922e-020
 2.10050 4.51444e-020
 2.10060 4.43936e-020
 2.10070 4.36435e-020
 2.10080 4.28905e-020
 2.10090 4.21308e-020
 2.10100 4.13747e-020
 2.10110 4.14067e-020
 2.10120 4.41740e-020
 2.10130 4.69525e-020
 2.10140 4.97282e-020
 2.10150 5.25145e-020
 2.10160 5.52980e-020
 2.10170 5.80919e-020
 2.10180 6.07639e-020
 2.10190 6.33454e-020
 2.10200 6.42529e-020
 2.10210 6.43505e-020
 2.10220 6.44480e-020
 2.10230 6.45450e-020
 2.10240 6.46421e-020
 2.10250 6.47387e-020
 2.10260 6.48464e-020
 2.10270 6.50196e-020
 2.10280 6.53017e-020
 2.10290 6.64881e-020
 2.10300 6.76686e-020
 2.10310 6.88484e-020
 2.10320 7.00221e-020
 2.10330 7.11925e-020
 2.10340 7.23624e-020
 2.10350 7.35259e-020
 2.10360 7.46934e-020
 2.10370 7.43029e-020
 2.10380 7.27607e-020
 2.10390 7.12265e-020
 2.10400 6.96968e-020
 2.10410 6.81680e-020
 2.10420 6.66472e-020
 2.10430 6.51273e-020
 2.10440 6.37471e-020
 2.10450 6.24131e-020
 2.10460 6.20166e-020
 2.10470 6.16192e-020
 2.10480 6.12197e-020
 2.10490 6.08203e-020
 2.10500 6.04189e-020
 2.10510 6.00174e-020
 2.10520 5.95872e-020
 2.10530 5.91400e-020
 2.10540 5.82312e-020
 2.10550 5.68148e-020
 2.10560 5.53992e-020
 2.10570 5.39789e-020
 2.10580 5.25607e-020
 2.10590 5.11377e-020
 2.10600 4.97167e-020
 2.10610 4.83497e-020
 2.10620 4.69829e-020
 2.10630 4.81294e-020
 2.10640 4.94799e-020
 2.10650 5.08302e-020
 2.10660 5.21864e-020
 2.10670 5.35422e-020
 2.10680 5.49039e-020
 2.10690 5.62268e-020
 2.10700 5.74240e-020
 2.10710 5.70404e-020
 2.10720 5.40841e-020
 2.10730 5.11224e-020
 2.10740 4.81765e-020
 2.10750 4.52325e-020
 2.10760 4.23046e-020
 2.10770 3.93859e-020
 2.10780 3.65085e-020
 2.10790 3.36660e-020
 2.10800 3.53004e-020
 2.10810 3.78710e-020
 2.10820 4.04488e-020
 2.10830 4.30216e-020
 2.10840 4.55957e-020
 2.10850 4.81773e-020
 2.10860 5.07693e-020
 2.10870 5.33674e-020
 2.10880 5.47500e-020
 2.10890 5.29551e-020
 2.10900 5.11625e-020
 2.10910 4.93689e-020
 2.10920 4.75700e-020
 2.10930 4.57742e-020
 2.10940 4.39728e-020
 2.10950 4.21650e-020
 2.10960 4.03736e-020
 2.10970 4.11073e-020
 2.10980 4.28014e-020
 2.10990 4.45031e-020
 2.11000 4.62038e-020
 2.11010 4.79119e-020
 2.11020 4.96191e-020
 2.11030 5.13357e-020
 2.11040 5.29942e-020
 2.11050 5.41169e-020
 2.11060 5.27763e-020
 2.11070 5.14399e-020
 2.11080 5.01022e-020
 2.11090 4.87696e-020
 2.11100 4.74354e-020
 2.11110 4.61060e-020
 2.11120 4.47816e-020
 2.11130 4.34842e-020
 2.11140 4.31519e-020
 2.11150 4.33989e-020
 2.11160 4.36458e-020
 2.11170 4.38936e-020
 2.11180 4.41411e-020
 2.11190 4.43889e-020
 2.11200 4.46358e-020
 2.11210 4.47971e-020
 2.11220 4.50044e-020
 2.11230 4.58516e-020
 2.11240 4.66982e-020
 2.11250 4.75397e-020
 2.11260 4.83781e-020
 2.11270 4.92152e-020
 2.11280 5.00470e-020
 2.11290 5.09143e-020
 2.11300 5.18168e-020
 2.11310 5.29705e-020
 2.11320 5.43464e-020
 2.11330 5.57211e-020
 2.11340 5.70971e-020
 2.11350 5.84678e-020
 2.11360 5.98396e-020
 2.11370 6.12059e-020
 2.11380 6.26213e-020
 2.11390 6.40454e-020
 2.11400 6.27451e-020
 2.11410 6.13640e-020
 2.11420 5.99805e-020
 2.11430 5.85915e-020
 2.11440 5.72039e-020
 2.11450 5.58109e-020
 2.11460 5.44142e-020
 2.11470 5.30010e-020
 2.11480 5.16305e-020
 2.11490 5.03149e-020
 2.11500 4.89956e-020
 2.11510 4.76791e-020
 2.11520 4.63590e-020
 2.11530 4.50417e-020
 2.11540 4.37209e-020
 2.11550 4.23732e-020
 2.11560 4.10148e-020
 2.11570 4.31492e-020
 2.11580 4.58087e-020
 2.11590 4.84706e-020
 2.11600 5.11221e-020
 2.11610 5.37759e-020
 2.11620 5.64194e-020
 2.11630 5.90737e-020
 2.11640 6.18358e-020
 2.11650 6.43583e-020
 2.11660 6.63689e-020
 2.11670 6.83793e-020
 2.11680 7.03993e-020
 2.11690 7.24194e-020
 2.11700 7.44443e-020
 2.11710 7.64792e-020
 2.11720 7.84769e-020
 2.11730 8.04774e-020
 2.11740 8.03591e-020
 2.11750 7.95787e-020
 2.11760 7.87998e-020
 2.11770 7.80209e-020
 2.11780 7.72402e-020
 2.11790 7.64612e-020
 2.11800 7.56965e-020
 2.11810 7.49286e-020
 2.11820 7.42516e-020
 2.11830 7.39695e-020
 2.11840 7.36877e-020
 2.11850 7.34053e-020
 2.11860 7.31236e-020
 2.11870 7.28412e-020
 2.11880 7.25595e-020
 2.11890 7.22521e-020
 2.11900 7.19350e-020
 2.11910 7.04961e-020
 2.11920 6.84712e-020
 2.11930 6.64497e-020
 2.11940 6.44219e-020
 2.11950 6.23974e-020
 2.11960 6.03663e-020
 2.11970 5.83325e-020
 2.11980 5.62117e-020
 2.11990 5.43555e-020
 2.12000 5.47057e-020
 2.12010 5.50559e-020
 2.12020 5.54037e-020
 2.12030 5.57509e-020
 2.12040 5.60957e-020
 2.12050 5.64390e-020
 2.12060 5.67331e-020
 2.12070 5.69836e-020
 2.12080 5.65973e-020
 2.12090 5.57082e-020
 2.12100 5.48203e-020
 2.12110 5.39394e-020
 2.12120 5.30631e-020
 2.12130 5.21896e-020
 2.12140 5.13227e-020
 2.12150 5.05718e-020
 2.12160 4.97997e-020
 2.12170 5.03667e-020
 2.12180 5.09315e-020
 2.12190 5.14962e-020
 2.12200 5.20584e-020
 2.12210 5.26194e-020
 2.12220 5.31805e-020
 2.12230 5.36931e-020
 2.12240 5.42035e-020
 2.12250 5.43548e-020
 2.12260 5.40656e-020
 2.12270 5.37781e-020
 2.12280 5.34917e-020
 2.12290 5.32057e-020
 2.12300 5.29215e-020
 2.12310 5.26375e-020
 2.12320 5.24705e-020
 2.12330 5.23223e-020
 2.12340 5.28761e-020
 2.12350 5.35140e-020
 2.12360 5.41542e-020
 2.12370 5.47937e-020
 2.12380 5.54356e-020
 2.12390 5.60770e-020
 2.12400 5.67228e-020
 2.12410 5.74025e-020
 2.12420 5.70284e-020
 2.12430 5.46065e-020
 2.12440 5.21843e-020
 2.12450 4.97506e-020
 2.12460 4.73171e-020
 2.12470 4.48719e-020
 2.12480 4.24266e-020
 2.12490 3.99208e-020
 2.12500 3.74209e-020
 2.12510 3.73862e-020
 2.12520 3.80233e-020
 2.12530 3.86599e-020
 2.12540 3.92986e-020
 2.12550 3.99367e-020
 2.12560 4.05756e-020
 2.12570 4.12340e-020
 2.12580 4.18797e-020
 2.12590 4.30083e-020
 2.12600 4.57325e-020
 2.12610 4.84649e-020
 2.12620 5.11919e-020
 2.12630 5.39198e-020
 2.12640 5.66551e-020
 2.12650 5.93846e-020
 2.12660 6.21609e-020
 2.12670 6.49986e-020
 2.12680 6.53529e-020
 2.12690 6.45415e-020
 2.12700 6.37236e-020
 2.12710 6.29002e-020
 2.12720 6.20753e-020
 2.12730 6.12451e-020
 2.12740 6.04173e-020
 2.12750 5.95437e-020
 2.12760 5.87044e-020
 2.12770 5.82629e-020
 2.12780 5.78196e-020
 2.12790 5.73766e-020
 2.12800 5.69318e-020
 2.12810 5.64875e-020
 2.12820 5.60412e-020
 2.12830 5.55115e-020
 2.12840 5.49321e-020
 2.12850 5.52928e-020
 2.12860 5.63522e-020
 2.12870 5.74107e-020
 2.12880 5.84631e-020
 2.12890 5.95145e-020
 2.12900 6.05598e-020
 2.12910 6.16014e-020
 2.12920 6.27412e-020
 2.12930 6.38982e-020
 2.12940 6.61697e-020
 2.12950 6.84353e-020
 2.12960 7.07052e-020
 2.12970 7.29686e-020
 2.12980 7.52362e-020
 2.12990 7.74971e-020
 2.13000 7.97204e-020
 2.13010 8.18860e-020
 2.13020 8.20931e-020
 2.13030 8.00435e-020
 2.13040 7.80031e-020
 2.13050 7.59633e-020
 2.13060 7.39337e-020
 2.13070 7.19095e-020
 2.13080 6.98861e-020
 2.13090 6.80125e-020
 2.13100 6.61649e-020
 2.13110 6.75022e-020
 2.13120 6.91735e-020
 2.13130 7.08445e-020
 2.13140 7.25192e-020
 2.13150 7.42014e-020
 2.13160 7.58833e-020
 2.13170 7.74989e-020
 2.13180 7.89764e-020
 2.13190 7.84637e-020
 2.13200 7.43478e-020
 2.13210 7.02432e-020
 2.13220 6.61412e-020
 2.13230 6.20612e-020
 2.13240 5.79838e-020
 2.13250 5.39282e-020
 2.13260 4.99268e-020
 2.13270 4.59493e-020
 2.13280 4.58108e-020
 2.13290 4.66405e-020
 2.13300 4.74666e-020
 2.13310 4.82929e-020
 2.13320 4.91152e-020
 2.13330 4.99377e-020
 2.13340 5.07613e-020
 2.13350 5.16020e-020
 2.13360 5.20056e-020
 2.13370 5.10521e-020
 2.13380 5.00959e-020
 2.13390 4.91419e-020
 2.13400 4.81859e-020
 2.13410 4.72325e-020
 2.13420 4.62794e-020
 2.13430 4.53559e-020
 2.13440 4.44739e-020
 2.13450 4.44908e-020
 2.13460 4.49149e-020
 2.13470 4.53430e-020
 2.13480 4.57720e-020
 2.13490 4.62032e-020
 2.13500 4.66376e-020
 2.13510 4.70659e-020
 2.13520 4.74065e-020
 2.13530 4.76795e-020
 2.13540 4.75307e-020
 2.13550 4.73833e-020
 2.13560 4.72370e-020
 2.13570 4.70913e-020
 2.13580 4.69469e-020
 2.13590 4.68031e-020
 2.13600 4.66784e-020
 2.13610 4.65617e-020
 2.13620 4.67229e-020
 2.13630 4.70889e-020
 2.13640 4.74567e-020
 2.13650 4.78245e-020
 2.13660 4.81942e-020
 2.13670 4.85640e-020
 2.13680 4.89357e-020
 2.13690 4.92874e-020
 2.13700 4.96052e-020
 2.13710 4.88221e-020
 2.13720 4.80390e-020
 2.13730 4.72551e-020
 2.13740 4.64739e-020
 2.13750 4.56916e-020
 2.13760 4.49117e-020
 2.13770 4.41389e-020
 2.13780 4.33994e-020
 2.13790 4.26016e-020
 2.13800 4.17347e-020
 2.13810 4.08685e-020
 2.13820 3.99991e-020
 2.13830 3.91304e-020
 2.13840 3.82583e-020
 2.13850 3.73868e-020
 2.13860 3.69354e-020
 2.13870 3.68234e-020
 2.13880 3.74517e-020
 2.13890 3.81884e-020
 2.13900 3.89574e-020
 2.13910 3.97650e-020
 2.13920 4.06096e-020
 2.13930 4.14965e-020
 2.13940 4.24130e-020
 2.13950 4.11115e-020
 2.13960 4.11285e-020
 2.13970 4.33758e-020
 2.13980 4.55132e-020
 2.13990 4.75396e-020
 2.14000 4.94672e-020
 2.14010 5.13076e-020
 2.14020 5.30584e-020
 2.14030 5.52927e-020
 2.14040 5.81539e-020
 2.14050 5.70941e-020
 2.14060 5.50427e-020
 2.14070 5.29909e-020
 2.14080 5.09368e-020
 2.14090 4.88899e-020
 2.14100 4.68406e-020
 2.14110 4.47997e-020
 2.14120 4.27929e-020
 2.14130 4.10423e-020
 2.14140 4.00827e-020
 2.14150 3.91202e-020
 2.14160 3.81593e-020
 2.14170 3.71953e-020
 2.14180 3.62327e-020
 2.14190 3.52672e-020
 2.14200 3.43476e-020
 2.14210 3.34537e-020
 2.14220 3.44877e-020
 2.14230 3.64248e-020
 2.14240 3.83763e-020
 2.14250 4.03327e-020
 2.14260 4.23033e-020
 2.14270 4.42788e-020
 2.14280 4.62551e-020
 2.14290 4.81926e-020
 2.14300 5.01028e-020
 2.14310 5.17303e-020
 2.14320 5.33584e-020
 2.14330 5.49950e-020
 2.14340 5.66323e-020
 2.14350 5.82744e-020
 2.14360 5.99252e-020
 2.14370 6.15359e-020
 2.14380 6.30547e-020
 2.14390 6.37400e-020
 2.14400 6.37986e-020
 2.14410 6.38569e-020
 2.14420 6.39154e-020
 2.14430 6.39744e-020
 2.14440 6.40335e-020
 2.14450 6.40932e-020
 2.14460 6.41893e-020
 2.14470 6.42430e-020
 2.14480 6.16965e-020
 2.14490 5.91442e-020
 2.14500 5.65872e-020
 2.14510 5.40374e-020
 2.14520 5.14826e-020
 2.14530 4.89351e-020
 2.14540 4.63912e-020
 2.14550 4.38333e-020
 2.14560 4.22775e-020
 2.14570 4.19287e-020
 2.14580 4.15810e-020
 2.14590 4.12331e-020
 2.14600 4.08866e-020
 2.14610 4.05398e-020
 2.14620 4.01944e-020
 2.14630 3.98336e-020
 2.14640 3.94911e-020
 2.14650 4.18975e-020
 2.14660 4.46263e-020
 2.14670 4.73479e-020
 2.14680 5.00752e-020
 2.14690 5.27953e-020
 2.14700 5.55211e-020
 2.14710 5.82242e-020
 2.14720 6.08775e-020
 2.14730 6.23441e-020
 2.14740 6.14994e-020
 2.14750 6.06542e-020
 2.14760 5.98131e-020
 2.14770 5.89722e-020
 2.14780 5.81352e-020
 2.14790 5.73001e-020
 2.14800 5.65801e-020
 2.14810 5.58587e-020
 2.14820 5.49939e-020
 2.14830 5.40905e-020
 2.14840 5.31830e-020
 2.14850 5.22759e-020
 2.14860 5.13671e-020
 2.14870 5.04543e-020
 2.14880 4.95222e-020
 2.14890 4.86049e-020
 2.14900 4.87091e-020
 2.14910 5.23473e-020
 2.14920 5.59845e-020
 2.14930 5.96278e-020
 2.14940 6.32861e-020
 2.14950 6.69415e-020
 2.14960 7.06119e-020
 2.14970 7.43759e-020
 2.14980 7.82430e-020
 2.14990 7.87270e-020
 2.15000 7.74846e-020
 2.15010 7.62298e-020
 2.15020 7.49693e-020
 2.15030 7.36969e-020
 2.15040 7.24188e-020
 2.15050 7.11108e-020
 2.15060 6.94098e-020
 2.15070 6.74992e-020
 2.15080 6.41346e-020
 2.15090 6.07983e-020
 2.15100 5.74747e-020
 2.15110 5.41794e-020
 2.15120 5.08968e-020
 2.15130 4.76421e-020
 2.15140 4.44961e-020
 2.15150 4.14585e-020
 2.15160 4.18860e-020
 2.15170 4.51862e-020
 2.15180 4.84896e-020
 2.15190 5.18112e-020
 2.15200 5.51353e-020
 2.15210 5.84698e-020
 2.15220 6.18228e-020
 2.15230 6.50523e-020
 2.15240 6.83136e-020
 2.15250 7.04642e-020
 2.15260 7.26065e-020
 2.15270 7.47442e-020
 2.15280 7.68876e-020
 2.15290 7.90267e-020
 2.15300 8.11665e-020
 2.15310 8.33111e-020
 2.15320 8.52892e-020
 2.15330 8.62143e-020
 2.15340 8.57522e-020
 2.15350 8.52912e-020
 2.15360 8.48336e-020
 2.15370 8.43782e-020
 2.15380 8.39239e-020
 2.15390 8.34728e-020
 2.15400 8.30294e-020
 2.15410 8.25668e-020
 2.15420 8.13453e-020
 2.15430 8.00209e-020
 2.15440 7.87016e-020
 2.15450 7.73844e-020
 2.15460 7.60755e-020
 2.15470 7.47687e-020
 2.15480 7.34869e-020
 2.15490 7.23057e-020
 2.15500 7.08376e-020
 2.15510 6.87264e-020
 2.15520 6.66111e-020
 2.15530 6.45019e-020
 2.15540 6.23887e-020
 2.15550 6.02815e-020
 2.15560 5.81700e-020
 2.15570 5.60491e-020
 2.15580 5.39664e-020
 2.15590 5.45350e-020
 2.15600 5.59673e-020
 2.15610 5.74055e-020
 2.15620 5.88402e-020
 2.15630 6.02783e-020
 2.15640 6.17129e-020
 2.15650 6.31600e-020
 2.15660 6.46756e-020
 2.15670 6.53765e-020
 2.15680 6.26662e-020
 2.15690 5.99538e-020
 2.15700 5.72275e-020
 2.15710 5.45004e-020
 2.15720 5.17660e-020
 2.15730 4.90177e-020
 2.15740 4.62833e-020
 2.15750 4.35184e-020
 2.15760 4.24522e-020
 2.15770 4.23611e-020
 2.15780 4.22701e-020
 2.15790 4.21786e-020
 2.15800 4.20864e-020
 2.15810 4.19941e-020
 2.15820 4.19004e-020
 2.15830 4.18031e-020
 2.15840 4.18458e-020
 2.15850 4.34808e-020
 2.15860 4.51240e-020
 2.15870 4.67748e-020
 2.15880 4.84253e-020
 2.15890 5.00834e-020
 2.15900 5.17412e-020
 2.15910 5.33802e-020
 2.15920 5.50030e-020
 2.15930 5.58689e-020
 2.15940 5.60204e-020
 2.15950 5.61710e-020
 2.15960 5.63216e-020
 2.15970 5.64715e-020
 2.15980 5.66214e-020
 2.15990 5.67705e-020
 2.16000 5.69358e-020
 2.16010 5.71025e-020
 2.16020 5.74782e-020
 2.16030 5.78645e-020
 2.16040 5.82496e-020
 2.16050 5.86355e-020
 2.16060 5.90202e-020
 2.16070 5.94054e-020
 2.16080 5.97695e-020
 2.16090 6.00836e-020
 2.16100 6.15310e-020
 2.16110 6.47030e-020
 2.16120 6.78778e-020
 2.16130 7.10394e-020
 2.16140 7.42024e-020
 2.16150 7.73514e-020
 2.16160 8.04932e-020
 2.16170 8.38066e-020
 2.16180 8.71679e-020
 2.16190 8.56177e-020
 2.16200 8.30891e-020
 2.16210 8.05384e-020
 2.16220 7.79800e-020
 2.16230 7.54078e-020
 2.16240 7.28153e-020
 2.16250 7.01892e-020
 2.16260 6.74260e-020
 2.16270 6.56723e-020
 2.16280 6.65923e-020
 2.16290 6.75008e-020
 2.16300 6.83987e-020
 2.16310 6.92879e-020
 2.16320 7.01642e-020
 2.16330 7.10318e-020
 2.16340 7.19444e-020
 2.16350 7.29317e-020
 2.16360 7.10323e-020
 2.16370 6.79664e-020
 2.16380 6.48900e-020
 2.16390 6.18195e-020
 2.16400 5.87411e-020
 2.16410 5.56707e-020
 2.16420 5.25929e-020
 2.16430 4.93993e-020
 2.16440 4.72001e-020
 2.16450 5.05757e-020
 2.16460 5.39258e-020
 2.16470 5.72659e-020
 2.16480 6.05818e-020
 2.16490 6.38911e-020
 2.16500 6.71801e-020
 2.16510 7.05740e-020
 2.16520 7.41726e-020
 2.16530 7.49189e-020
 2.16540 7.36984e-020
 2.16550 7.24879e-020
 2.16560 7.12819e-020
 2.16570 7.00859e-020
 2.16580 6.88965e-020
 2.16590 6.77103e-020
 2.16600 6.63361e-020
 2.16610 6.49451e-020
 2.16620 6.36332e-020
 2.16630 6.23294e-020
 2.16640 6.10390e-020
 2.16650 5.97582e-020
 2.16660 5.84833e-020
 2.16670 5.72196e-020
 2.16680 5.58948e-020
 2.16690 5.44547e-020
 2.16700 5.33457e-020
 2.16710 5.26105e-020
 2.16720 5.18863e-020
 2.16730 5.11705e-020
 2.16740 5.04655e-020
 2.16750 4.97669e-020
 2.16760 4.90770e-020
 2.16770 4.83190e-020
 2.16780 4.75570e-020
 2.16790 4.83871e-020
 2.16800 4.93766e-020
 2.16810 5.03615e-020
 2.16820 5.13456e-020
 2.16830 5.23237e-020
 2.16840 5.32997e-020
 2.16850 5.43189e-020
 2.16860 5.54343e-020
 2.16870 5.63977e-020
 2.16880 5.70807e-020
 2.16890 5.77611e-020
 2.16900 5.84351e-020
 2.16910 5.91052e-020
 2.16920 5.97674e-020
 2.16930 6.04244e-020
 2.16940 6.10915e-020
 2.16950 6.17857e-020
 2.16960 6.25849e-020
 2.16970 6.34055e-020
 2.16980 6.42214e-020
 2.16990 6.50289e-020
 2.17000 6.58320e-020
 2.17010 6.66274e-020
 2.17020 6.74377e-020
 2.17030 6.82722e-020
 2.17040 6.85786e-020
 2.17050 6.70842e-020
 2.17060 6.55892e-020
 2.17070 6.40876e-020
 2.17080 6.25871e-020
 2.17090 6.10845e-020
 2.17100 5.95765e-020
 2.17110 5.81026e-020
 2.17120 5.66763e-020
 2.17130 5.64525e-020
 2.17140 5.68464e-020
 2.17150 5.72392e-020
 2.17160 5.76319e-020
 2.17170 5.80254e-020
 2.17180 5.84180e-020
 2.17190 5.88070e-020
 2.17200 5.91606e-020
 2.17210 5.94963e-020
 2.17220 5.95909e-020
 2.17230 5.96843e-020
 2.17240 5.97774e-020
 2.17250 5.98698e-020
 2.17260 5.99619e-020
 2.17270 6.00532e-020
 2.17280 6.01331e-020
 2.17290 6.01753e-020
 2.17300 5.82087e-020
 2.17310 5.45077e-020
 2.17320 5.08159e-020
 2.17330 4.71165e-020
 2.17340 4.34271e-020
 2.17350 3.97304e-020
 2.17360 3.60441e-020
 2.17370 3.23494e-020
 2.17380 2.86506e-020
 2.17390 3.10914e-020
 2.17400 3.36850e-020
 2.17410 3.62685e-020
 2.17420 3.88540e-020
 2.17430 4.14294e-020
 2.17440 4.40006e-020
 2.17450 4.65795e-020
 2.17460 4.91313e-020
 2.17470 5.03996e-020
 2.17480 4.98476e-020
 2.17490 4.92939e-020
 2.17500 4.87418e-020
 2.17510 4.81899e-020
 2.17520 4.76368e-020
 2.17530 4.70851e-020
 2.17540 4.65722e-020
 2.17550 4.61083e-020
 2.17560 4.79371e-020
 2.17570 5.01640e-020
 2.17580 5.23946e-020
 2.17590 5.46331e-020
 2.17600 5.68692e-020
 2.17610 5.91136e-020
 2.17620 6.13682e-020
 2.17630 6.35356e-020
 2.17640 6.51393e-020
 2.17650 6.53760e-020
 2.17660 6.56119e-020
 2.17670 6.58481e-020
 2.17680 6.60852e-020
 2.17690 6.63222e-020
 2.17700 6.65604e-020
 2.17710 6.68635e-020
 2.17720 6.72252e-020
 2.17730 6.81790e-020
 2.17740 6.93625e-020
 2.17750 7.05540e-020
 2.17760 7.17481e-020
 2.17770 7.29509e-020
 2.17780 7.41566e-020
 2.17790 7.53686e-020
 2.17800 7.65728e-020
 2.17810 7.71477e-020
 2.17820 7.44186e-020
 2.17830 7.16891e-020
 2.17840 6.89468e-020
 2.17850 6.62044e-020
 2.17860 6.34483e-020
 2.17870 6.06913e-020
 2.17880 5.78793e-020
 2.17890 5.49918e-020
 2.17900 5.24879e-020
 2.17910 5.02308e-020
 2.17920 4.79814e-020
 2.17930 4.57288e-020
 2.17940 4.34837e-020
 2.17950 4.12407e-020
 2.17960 3.89944e-020
 2.17970 3.66284e-020
 2.17980 3.43398e-020
 2.17990 3.38308e-020
 2.18000 3.33294e-020
 2.18010 3.28329e-020
 2.18020 3.23402e-020
 2.18030 3.18501e-020
 2.18040 3.13648e-020
 2.18050 3.09325e-020
 2.18060 3.05698e-020
 2.18070 3.20501e-020
 2.18080 3.55729e-020
 2.18090 3.90939e-020
 2.18100 4.26208e-020
 2.18110 4.61365e-020
 2.18120 4.96579e-020
 2.18130 5.31681e-020
 2.18140 5.67986e-020
 2.18150 6.05048e-020
 2.18160 6.31040e-020
 2.18170 6.56102e-020
 2.18180 6.81240e-020
 2.18190 7.06577e-020
 2.18200 7.31991e-020
 2.18210 7.57605e-020
 2.18220 7.83407e-020
 2.18230 8.10575e-020
 2.18240 8.22659e-020
 2.18250 8.05595e-020
 2.18260 7.88327e-020
 2.18270 7.70948e-020
 2.18280 7.53374e-020
 2.18290 7.35689e-020
 2.18300 7.17850e-020
 2.18310 6.99177e-020
 2.18320 6.79698e-020
 2.18330 6.60685e-020
 2.18340 6.41793e-020
 2.18350 6.22759e-020
 2.18360 6.03673e-020
 2.18370 5.84487e-020
 2.18380 5.65150e-020
 2.18390 5.45454e-020
 2.18400 5.23984e-020
 2.18410 5.15799e-020
 2.18420 5.55507e-020
 2.18430 5.95077e-020
 2.18440 6.34679e-020
 2.18450 6.74123e-020
 2.18460 7.13497e-020
 2.18470 7.52894e-020
 2.18480 7.92311e-020
 2.18490 8.30920e-020
 2.18500 7.95519e-020
 2.18510 7.20778e-020
 2.18520 6.46398e-020
 2.18530 5.72221e-020
 2.18540 4.98075e-020
 2.18550 4.24322e-020
 2.18560 3.50581e-020
 2.18570 2.76605e-020
 2.18580 2.12609e-020
 2.18590 2.41996e-020
 2.18600 2.71367e-020
 2.18610 3.00539e-020
 2.18620 3.29375e-020
 2.18630 3.58015e-020
 2.18640 3.86324e-020
 2.18650 4.14990e-020
 2.18660 4.44788e-020
 2.18670 4.51703e-020
 2.18680 4.37881e-020
 2.18690 4.24084e-020
 2.18700 4.10255e-020
 2.18710 3.96462e-020
 2.18720 3.82640e-020
 2.18730 3.68855e-020
 2.18740 3.54925e-020
 2.18750 3.40966e-020
 2.18760 3.22998e-020
 2.18770 3.04835e-020
 2.18780 2.86736e-020
 2.18790 2.68615e-020
 2.18800 2.50555e-020
 2.18810 2.32513e-020
 2.18820 2.14494e-020
 2.18830 1.96616e-020
 2.18840 1.96675e-020
 2.18850 2.24075e-020
 2.18860 2.51586e-020
 2.18870 2.79070e-020
 2.18880 3.06595e-020
 2.18890 3.34230e-020
 2.18900 3.61847e-020
 2.18910 3.89234e-020
 2.18920 4.16291e-020
 2.18930 4.31164e-020
 2.18940 4.43537e-020
 2.18950 4.55901e-020
 2.18960 4.68295e-020
 2.18970 4.80659e-020
 2.18980 4.93051e-020
 2.18990 5.05459e-020
 2.19000 5.17991e-020
 2.19010 5.22823e-020
 2.19020 5.06479e-020
 2.19030 4.90100e-020
 2.19040 4.73770e-020
 2.19050 4.57409e-020
 2.19060 4.41094e-020
 2.19070 4.24747e-020
 2.19080 4.08546e-020
 2.19090 3.92541e-020
 2.19100 4.13121e-020
 2.19110 4.49277e-020
 2.19120 4.85561e-020
 2.19130 5.21791e-020
 2.19140 5.58137e-020
 2.19150 5.94422e-020
 2.19160 6.30680e-020
 2.19170 6.65164e-020
 2.19180 6.95882e-020
 2.19190 7.06125e-020
 2.19200 7.16258e-020
 2.19210 7.26336e-020
 2.19220 7.36314e-020
 2.19230 7.46241e-020
 2.19240 7.56073e-020
 2.19250 7.67436e-020
 2.19260 7.81982e-020
 2.19270 7.84015e-020
 2.19280 7.76584e-020
 2.19290 7.69114e-020
 2.19300 7.61575e-020
 2.19310 7.54000e-020
 2.19320 7.46372e-020
 2.19330 7.38671e-020
 2.19340 7.28429e-020
 2.19350 7.17427e-020
 2.19360 7.09565e-020
 2.19370 7.01708e-020
 2.19380 6.93884e-020
 2.19390 6.86077e-020
 2.19400 6.78268e-020
 2.19410 6.70496e-020
 2.19420 6.63518e-020
 2.19430 6.58409e-020
 2.19440 6.52337e-020
 2.19450 6.45077e-020
 2.19460 6.37779e-020
 2.19470 6.30425e-020
 2.19480 6.23050e-020
 2.19490 6.15619e-020
 2.19500 6.08166e-020
 2.19510 5.98674e-020
 2.19520 5.88613e-020
 2.19530 5.90278e-020
 2.19540 5.93620e-020
 2.19550 5.96947e-020
 2.19560 6.00272e-020
 2.19570 6.03580e-020
 2.19580 6.06887e-020
 2.19590 6.10209e-020
 2.19600 6.14485e-020
 2.19610 6.22186e-020
 2.19620 6.37481e-020
 2.19630 6.52819e-020
 2.19640 6.68124e-020
 2.19650 6.83470e-020
 2.19660 6.98784e-020
 2.19670 7.14101e-020
 2.19680 7.31158e-020
 2.19690 7.49412e-020
 2.19700 7.12162e-020
 2.19710 6.55491e-020
 2.19720 5.98172e-020
 2.19730 5.40527e-020
 2.19740 4.82412e-020
 2.19750 4.23681e-020
 2.19760 3.64958e-020
 2.19770 3.06584e-020
 2.19780 2.64841e-020
 2.19790 3.05262e-020
 2.19800 3.46297e-020
 2.19810 3.88032e-020
 2.19820 4.30589e-020
 2.19830 4.73782e-020
 2.19840 5.17830e-020
 2.19850 5.59058e-020
 2.19860 5.98426e-020
 2.19870 6.34124e-020
 2.19880 6.67513e-020
 2.19890 7.00909e-020
 2.19900 7.34154e-020
 2.19910 7.67407e-020
 2.19920 8.00509e-020
 2.19930 8.33656e-020
 2.19940 8.70492e-020
 2.19950 9.04639e-020
 2.19960 8.72553e-020
 2.19970 8.40122e-020
 2.19980 8.07368e-020
 2.19990 7.74448e-020
 2.20000 7.41062e-020
 2.20010 7.07433e-020
 2.20020 6.72668e-020
 2.20030 6.34788e-020
 2.20040 6.16159e-020
 2.20050 6.18057e-020
 2.20060 6.19516e-020
 2.20070 6.20818e-020
 2.20080 6.22201e-020
 2.20090 6.23735e-020
 2.20100 6.25353e-020
 2.20110 6.25977e-020
 2.20120 6.26308e-020
 2.20130 6.22536e-020
 2.20140 6.18446e-020
 2.20150 6.14470e-020
 2.20160 6.10372e-020
 2.20170 6.06221e-020
 2.20180 6.02046e-020
 2.20190 5.98547e-020
 2.20200 5.97736e-020
 2.20210 5.84388e-020
 2.20220 5.47391e-020
 2.20230 5.10361e-020
 2.20240 4.73465e-020
 2.20250 4.36508e-020
 2.20260 3.99410e-020
 2.20270 3.62249e-020
 2.20280 3.24666e-020
 2.20290 2.87111e-020
 2.20300 3.00663e-020
 2.20310 3.28647e-020
 2.20320 3.56662e-020
 2.20330 3.84700e-020
 2.20340 4.12608e-020
 2.20350 4.40565e-020
 2.20360 4.68527e-020
 2.20370 4.95613e-020
 2.20380 5.13997e-020
 2.20390 5.00885e-020
 2.20400 4.87776e-020
 2.20410 4.74768e-020
 2.20420 4.61804e-020
 2.20430 4.48916e-020
 2.20440 4.36032e-020
 2.20450 4.23835e-020
 2.20460 4.12604e-020
 2.20470 4.44103e-020
 2.20480 4.99285e-020
 2.20490 5.54752e-020
 2.20500 6.10199e-020
 2.20510 6.65867e-020
 2.20520 7.21551e-020
 2.20530 7.77382e-020
 2.20540 8.32093e-020
 2.20550 8.84138e-020
 2.20560 9.12978e-020
 2.20570 9.40712e-020
 2.20580 9.62235e-020
 2.20590 9.81356e-020
 2.20600 1.00187e-019
 2.20610 1.02850e-019
 2.20620 1.05506e-019
 2.20630 1.07962e-019
 2.20640 1.05349e-019
 2.20650 9.81688e-020
 2.20660 9.17604e-020
 2.20670 8.64434e-020
 2.20680 8.13210e-020
 2.20690 7.57251e-020
 2.20700 6.99451e-020
 2.20710 6.42676e-020
 2.20720 5.88367e-020
 2.20730 6.00742e-020
 2.20740 6.16833e-020
 2.20750 6.29563e-020
 2.20760 6.38952e-020
 2.20770 6.48553e-020
 2.20780 6.58116e-020
 2.20790 6.67419e-020
 2.20800 6.76099e-020
 2.20810 6.79182e-020
 2.20820 6.73668e-020
 2.20830 6.68738e-020
 2.20840 6.63783e-020
 2.20850 6.55822e-020
 2.20860 6.46099e-020
 2.20870 6.36826e-020
 2.20880 6.31199e-020
 2.20890 6.27137e-020
 2.20900 6.17558e-020
 2.20910 6.06624e-020
 2.20920 5.95685e-020
 2.20930 5.85959e-020
 2.20940 5.78306e-020
 2.20950 5.70723e-020
 2.20960 5.61482e-020
 2.20970 5.50392e-020
 2.20980 5.48312e-020
 2.20990 5.74915e-020
 2.21000 6.01542e-020
 2.21010 6.28061e-020
 2.21020 6.54584e-020
 2.21030 6.80953e-020
 2.21040 7.07156e-020
 2.21050 7.33920e-020
 2.21060 7.61274e-020
 2.21070 7.72622e-020
 2.21080 7.76192e-020
 2.21090 7.79832e-020
 2.21100 7.83535e-020
 2.21110 7.87238e-020
 2.21120 7.90939e-020
 2.21130 7.94423e-020
 2.21140 7.95922e-020
 2.21150 7.92228e-020
 2.21160 7.44297e-020
 2.21170 6.96831e-020
 2.21180 6.49478e-020
 2.21190 6.02103e-020
 2.21200 5.54925e-020
 2.21210 5.07745e-020
 2.21220 4.61374e-020
 2.21230 4.15542e-020
 2.21240 4.12562e-020
 2.21250 4.46792e-020
 2.21260 4.81074e-020
 2.21270 5.15251e-020
 2.21280 5.49577e-020
 2.21290 5.83945e-020
 2.21300 6.18534e-020
 2.21310 6.52391e-020
 2.21320 6.86087e-020
 2.21330 6.64039e-020
 2.21340 6.40109e-020
 2.21350 6.16247e-020
 2.21360 5.92639e-020
 2.21370 5.68995e-020
 2.21380 5.45325e-020
 2.21390 5.21620e-020
 2.21400 4.97777e-020
 2.21410 4.77574e-020
 2.21420 4.62684e-020
 2.21430 4.47873e-020
 2.21440 4.32974e-020
 2.21450 4.18067e-020
 2.21460 4.03183e-020
 2.21470 3.88281e-020
 2.21480 3.74264e-020
 2.21490 3.60487e-020
 2.21500 3.58697e-020
 2.21510 3.59362e-020
 2.21520 3.60016e-020
 2.21530 3.60624e-020
 2.21540 3.61255e-020
 2.21550 3.61945e-020
 2.21560 3.62576e-020
 2.21570 3.62185e-020
 2.21580 3.75660e-020
 2.21590 4.28632e-020
 2.21600 4.81752e-020
 2.21610 5.34943e-020
 2.21620 5.87047e-020
 2.21630 6.38700e-020
 2.21640 6.90252e-020
 2.21650 7.42546e-020
 2.21660 7.95069e-020
 2.21670 8.05722e-020
 2.21680 7.96703e-020
 2.21690 7.86236e-020
 2.21700 7.76710e-020
 2.21710 7.69326e-020
 2.21720 7.62386e-020
 2.21730 7.54229e-020
 2.21740 7.44693e-020
 2.21750 7.33579e-020
 2.21760 7.13128e-020
 2.21770 6.93878e-020
 2.21780 6.74808e-020
 2.21790 6.54900e-020
 2.21800 6.33822e-020
 2.21810 6.12691e-020
 2.21820 5.92885e-020
 2.21830 5.75200e-020
 2.21840 5.63274e-020
 2.21850 5.56009e-020
 2.21860 5.48716e-020
 2.21870 5.41465e-020
 2.21880 5.34528e-020
 2.21890 5.27688e-020
 2.21900 5.20771e-020
 2.21910 5.11847e-020
 2.21920 5.02674e-020
 2.21930 4.81388e-020
 2.21940 4.60018e-020
 2.21950 4.38656e-020
 2.21960 4.17397e-020
 2.21970 3.96193e-020
 2.21980 3.74992e-020
 2.21990 3.54359e-020
 2.22000 3.34494e-020
 2.22010 3.26636e-020
 2.22020 3.35604e-020
 2.22030 3.44609e-020
 2.22040 3.53690e-020
 2.22050 3.62856e-020
 2.22060 3.72047e-020
 2.22070 3.81272e-020
 2.22080 3.90210e-020
 2.22090 3.99077e-020
 2.22100 4.09932e-020
 2.22110 4.21185e-020
 2.22120 4.32294e-020
 2.22130 4.43279e-020
 2.22140 4.54337e-020
 2.22150 4.65646e-020
 2.22160 4.76827e-020
 2.22170 4.86607e-020
 2.22180 4.95041e-020
 2.22190 5.00085e-020
 2.22200 5.05194e-020
 2.22210 5.10521e-020
 2.22220 5.15812e-020
 2.22230 5.20899e-020
 2.22240 5.25791e-020
 2.22250 5.30808e-020
 2.22260 5.35866e-020
 2.22270 5.61852e-020
 2.22280 5.96369e-020
 2.22290 6.30532e-020
 2.22300 6.64533e-020
 2.22310 6.98336e-020
 2.22320 7.32227e-020
 2.22330 7.66046e-020
 2.22340 8.00609e-020
 2.22350 8.25844e-020
 2.22360 7.94559e-020
 2.22370 7.63507e-020
 2.22380 7.32823e-020
 2.22390 7.02142e-020
 2.22400 6.71410e-020
 2.22410 6.40528e-020
 2.22420 6.10548e-020
 2.22430 5.81846e-020
 2.22440 5.60789e-020
 2.22450 5.45558e-020
 2.22460 5.30154e-020
 2.22470 5.14796e-020
 2.22480 4.99389e-020
 2.22490 4.83920e-020
 2.22500 4.68414e-020
 2.22510 4.51242e-020
 2.22520 4.34011e-020
 2.22530 4.51407e-020
 2.22540 4.68770e-020
 2.22550 4.86000e-020
 2.22560 5.03178e-020
 2.22570 5.20188e-020
 2.22580 5.36361e-020
 2.22590 5.50909e-020
 2.22600 5.66567e-020
 2.22610 5.71696e-020
 2.22620 5.62265e-020
 2.22630 5.52806e-020
 2.22640 5.44026e-020
 2.22650 5.36365e-020
 2.22660 5.28978e-020
 2.22670 5.23730e-020
 2.22680 5.17469e-020
 2.22690 5.10143e-020
 2.22700 5.23245e-020
 2.22710 5.40017e-020
 2.22720 5.56630e-020
 2.22730 5.71971e-020
 2.22740 5.86959e-020
 2.22750 6.01735e-020
 2.22760 6.15770e-020
 2.22770 6.29409e-020
 2.22780 6.35481e-020
 2.22790 6.22738e-020
 2.22800 6.09345e-020
 2.22810 5.96060e-020
 2.22820 5.83620e-020
 2.22830 5.71854e-020
 2.22840 5.60418e-020
 2.22850 5.49175e-020
 2.22860 5.37448e-020
 2.22870 5.20710e-020
 2.22880 5.02823e-020
 2.22890 4.85172e-020
 2.22900 4.67362e-020
 2.22910 4.48830e-020
 2.22920 4.30312e-020
 2.22930 4.11791e-020
 2.22940 3.95206e-020
 2.22950 3.80371e-020
 2.22960 3.75351e-020
 2.22970 3.70303e-020
 2.22980 3.65200e-020
 2.22990 3.60003e-020
 2.23000 3.54440e-020
 2.23010 3.48841e-020
 2.23020 3.43429e-020
 2.23030 3.38498e-020
 2.23040 3.25281e-020
 2.23050 3.05965e-020
 2.23060 2.86652e-020
 2.23070 2.67272e-020
 2.23080 2.48040e-020
 2.23090 2.28768e-020
 2.23100 2.09323e-020
 2.23110 1.90092e-020
 2.23120 1.70764e-020
 2.23130 1.69940e-020
 2.23140 1.69134e-020
 2.23150 1.68327e-020
 2.23160 1.67510e-020
 2.23170 1.66691e-020
 2.23180 1.65896e-020
 2.23190 1.64814e-020
 2.23200 1.63158e-020
 2.23210 1.87362e-020
 2.23220 2.44489e-020
 2.23230 3.01784e-020
 2.23240 3.58882e-020
 2.23250 4.16059e-020
 2.23260 4.73081e-020
 2.23270 5.30088e-020
 2.23280 5.85638e-020
 2.23290 6.40254e-020
 2.23300 6.22724e-020
 2.23310 5.94249e-020
 2.23320 5.65901e-020
 2.23330 5.37834e-020
 2.23340 5.09976e-020
 2.23350 4.82258e-020
 2.23360 4.55079e-020
 2.23370 4.29185e-020
 2.23380 4.15794e-020
 2.23390 4.32286e-020
 2.23400 4.48775e-020
 2.23410 4.65276e-020
 2.23420 4.81797e-020
 2.23430 4.98231e-020
 2.23440 5.14654e-020
 2.23450 5.31809e-020
 2.23460 5.49492e-020
 2.23470 5.35179e-020
 2.23480 5.08458e-020
 2.23490 4.81535e-020
 2.23500 4.54560e-020
 2.23510 4.27420e-020
 2.23520 4.00279e-020
 2.23530 3.72948e-020
 2.23540 3.44898e-020
 2.23550 3.22586e-020
 2.23560 3.32369e-020
 2.23570 3.42118e-020
 2.23580 3.51758e-020
 2.23590 3.61298e-020
 2.23600 3.70860e-020
 2.23610 3.80523e-020
 2.23620 3.90330e-020
 2.23630 4.00289e-020
 2.23640 4.15672e-020
 2.23650 4.35023e-020
 2.23660 4.54415e-020
 2.23670 4.74052e-020
 2.23680 4.93639e-020
 2.23690 5.13101e-020
 2.23700 5.32453e-020
 2.23710 5.51552e-020
 2.23720 5.69957e-020
 2.23730 5.40359e-020
 2.23740 5.10734e-020
 2.23750 4.81428e-020
 2.23760 4.52432e-020
 2.23770 4.23141e-020
 2.23780 3.93898e-020
 2.23790 3.64482e-020
 2.23800 3.35219e-020
 2.23810 3.13410e-020
 2.23820 2.99956e-020
 2.23830 2.85731e-020
 2.23840 2.71494e-020
 2.23850 2.58662e-020
 2.23860 2.46472e-020
 2.23870 2.34240e-020
 2.23880 2.22141e-020
 2.23890 2.10172e-020
 2.23900 2.14164e-020
 2.23910 2.21578e-020
 2.23920 2.29207e-020
 2.23930 2.36519e-020
 2.23940 2.42693e-020
 2.23950 2.48597e-020
 2.23960 2.54551e-020
 2.23970 2.61331e-020
 2.23980 2.72758e-020
 2.23990 2.95011e-020
 2.24000 3.17508e-020
 2.24010 3.40109e-020
 2.24020 3.62946e-020
 2.24030 3.86415e-020
 2.24040 4.10539e-020
 2.24050 4.33656e-020
 2.24060 4.55626e-020
 2.24070 4.63283e-020
 2.24080 4.65510e-020
 2.24090 4.67703e-020
 2.24100 4.69834e-020
 2.24110 4.71932e-020
 2.24120 4.74028e-020
 2.24130 4.76204e-020
 2.24140 4.78698e-020
 2.24150 4.79349e-020
 2.24160 4.69572e-020
 2.24170 4.59808e-020
 2.24180 4.50023e-020
 2.24190 4.40284e-020
 2.24200 4.30543e-020
 2.24210 4.20430e-020
 2.24220 4.09448e-020
 2.24230 3.97870e-020
 2.24240 3.76859e-020
 2.24250 3.49198e-020
 2.24260 3.21925e-020
 2.24270 2.94772e-020
 2.24280 2.67657e-020
 2.24290 2.40737e-020
 2.24300 2.14185e-020
 2.24310 1.87856e-020
 2.24320 1.61550e-020
 2.24330 1.50945e-020
 2.24340 1.40204e-020
 2.24350 1.29415e-020
 2.24360 1.18688e-020
 2.24370 1.07992e-020
 2.24380 9.73467e-021
 2.24390 8.67552e-021
 2.24400 7.63069e-021
 2.24410 7.46150e-021
 2.24420 8.43496e-021
 2.24430 9.41024e-021
 2.24440 1.03896e-020
 2.24450 1.13657e-020
 2.24460 1.23430e-020
 2.24470 1.33188e-020
 2.24480 1.43138e-020
 2.24490 1.53202e-020
 2.24500 1.66601e-020
 2.24510 1.80606e-020
 2.24520 1.94622e-020
 2.24530 2.08747e-020
 2.24540 2.22907e-020
 2.24550 2.37120e-020
 2.24560 2.51469e-020
 2.24570 2.65992e-020
 2.24580 2.69315e-020
 2.24590 2.45424e-020
 2.24600 2.21303e-020
 2.24610 1.97110e-020
 2.24620 1.72746e-020
 2.24630 1.48168e-020
 2.24640 1.23495e-020
 2.24650 9.84713e-021
 2.24660 7.33625e-021
 2.24670 7.41974e-021
 2.24680 8.52638e-021
 2.24690 9.63676e-021
 2.24700 1.07464e-020
 2.24710 1.18585e-020
 2.24720 1.29754e-020
 2.24730 1.40896e-020
 2.24740 1.51612e-020
 2.24750 1.57932e-020
 2.24760 1.43048e-020
 2.24770 1.28610e-020
 2.24780 1.14853e-020
 2.24790 1.01167e-020
 2.24800 8.75391e-021
 2.24810 7.39047e-021
 2.24820 6.03625e-021
 2.24830 4.70492e-021
 2.24840 5.42700e-021
 2.24850 7.69771e-021
 2.24860 9.95759e-021
 2.24870 1.21910e-020
 2.24880 1.44261e-020
 2.24890 1.66580e-020
 2.24900 1.88937e-020
 2.24910 2.10655e-020
 2.24920 2.32076e-020
 2.24930 2.71756e-020
 2.24940 3.11097e-020
 2.24950 3.50137e-020
 2.24960 3.88653e-020
 2.24970 4.26887e-020
 2.24980 4.64962e-020
 2.24990 5.03439e-020
 2.25000 5.42945e-020
 2.25010 5.52522e-020
 2.25020 5.21658e-020
 2.25030 4.90853e-020
 2.25040 4.60182e-020
 2.25050 4.29613e-020
 2.25060 3.98931e-020
 2.25070 3.68017e-020
 2.25080 3.37812e-020
 2.25090 3.07412e-020
 2.25100 3.14636e-020
 2.25110 3.28427e-020
 2.25120 3.42490e-020
 2.25130 3.56659e-020
 2.25140 3.70921e-020
 2.25150 3.85184e-020
 2.25160 3.99495e-020
 2.25170 4.13735e-020
 2.25180 4.18499e-020
 2.25190 3.98491e-020
 2.25200 3.77933e-020
 2.25210 3.56848e-020
 2.25220 3.35793e-020
 2.25230 3.14826e-020
 2.25240 2.94063e-020
 2.25250 2.72932e-020
 2.25260 2.51687e-020
 2.25270 2.44001e-020
 2.25280 2.41892e-020
 2.25290 2.39985e-020
 2.25300 2.38200e-020
 2.25310 2.36443e-020
 2.25320 2.34499e-020
 2.25330 2.32599e-020
 2.25340 2.31788e-020
 2.25350 2.31652e-020
 2.25360 2.36320e-020
 2.25370 2.41057e-020
 2.25380 2.45634e-020
 2.25390 2.49129e-020
 2.25400 2.52081e-020
 2.25410 2.55288e-020
 2.25420 2.58674e-020
 2.25430 2.61546e-020
 2.25440 2.57576e-020
 2.25450 2.48256e-020
 2.25460 2.39004e-020
 2.25470 2.30336e-020
 2.25480 2.22562e-020
 2.25490 2.14732e-020
 2.25500 2.06150e-020
 2.25510 1.97203e-020
 2.25520 1.88265e-020
 2.25530 2.12200e-020
 2.25540 2.36209e-020
 2.25550 2.60057e-020
 2.25560 2.83834e-020
 2.25570 3.07977e-020
 2.25580 3.32395e-020
 2.25590 3.56863e-020
 2.25600 3.81428e-020
 2.25610 4.03371e-020
 2.25620 4.22012e-020
 2.25630 4.41095e-020
 2.25640 4.60209e-020
 2.25650 4.78584e-020
 2.25660 4.96130e-020
 2.25670 5.13551e-020
 2.25680 5.31545e-020
 2.25690 5.49874e-020
 2.25700 5.83769e-020
 2.25710 6.20736e-020
 2.25720 6.57891e-020
 2.25730 6.95266e-020
 2.25740 7.33540e-020
 2.25750 7.72016e-020
 2.25760 8.09147e-020
 2.25770 8.40902e-020
 2.25780 8.58750e-020
 2.25790 8.40132e-020
 2.25800 8.22136e-020
 2.25810 8.04333e-020
 2.25820 7.86697e-020
 2.25830 7.69230e-020
 2.25840 7.52118e-020
 2.25850 7.38271e-020
 2.25860 7.26225e-020
 2.25870 7.12388e-020
 2.25880 6.97483e-020
 2.25890 6.82416e-020
 2.25900 6.67293e-020
 2.25910 6.52040e-020
 2.25920 6.36754e-020
 2.25930 6.21515e-020
 2.25940 6.06820e-020
 2.25950 5.91637e-020
 2.25960 5.73420e-020
 2.25970 5.55090e-020
 2.25980 5.36688e-020
 2.25990 5.18304e-020
 2.26000 4.99959e-020
 2.26010 4.81706e-020
 2.26020 4.63815e-020
 2.26030 4.46317e-020
 2.26040 4.36127e-020
 2.26050 4.32158e-020
 2.26060 4.28210e-020
 2.26070 4.24273e-020
 2.26080 4.20304e-020
 2.26090 4.15999e-020
 2.26100 4.11181e-020
 2.26110 4.06799e-020
 2.26120 4.02758e-020
 2.26130 4.31649e-020
 2.26140 4.61973e-020
 2.26150 4.92519e-020
 2.26160 5.23452e-020
 2.26170 5.54598e-020
 2.26180 5.86719e-020
 2.26190 6.18132e-020
 2.26200 6.47435e-020
 2.26210 6.50835e-020
 2.26220 6.17545e-020
 2.26230 5.84698e-020
 2.26240 5.55370e-020
 2.26250 5.27835e-020
 2.26260 5.00284e-020
 2.26270 4.72198e-020
 2.26280 4.43177e-020
 2.26290 4.14852e-020
 2.26300 4.25221e-020
 2.26310 4.44252e-020
 2.26320 4.62879e-020
 2.26330 4.78738e-020
 2.26340 4.94127e-020
 2.26350 5.09935e-020
 2.26360 5.26467e-020
 2.26370 5.44539e-020
 2.26380 5.54066e-020
 2.26390 5.38707e-020
 2.26400 5.23121e-020
 2.26410 5.07400e-020
 2.26420 4.91709e-020
 2.26430 4.76057e-020
 2.26440 4.60379e-020
 2.26450 4.44501e-020
 2.26460 4.28318e-020
 2.26470 4.45904e-020
 2.26480 4.80261e-020
 2.26490 5.14754e-020
 2.26500 5.49266e-020
 2.26510 5.83835e-020
 2.26520 6.17883e-020
 2.26530 6.50447e-020
 2.26540 6.81995e-020
 2.26550 7.11733e-020
 2.26560 7.22122e-020
 2.26570 7.31944e-020
 2.26580 7.41838e-020
 2.26590 7.51974e-020
 2.26600 7.62341e-020
 2.26610 7.74001e-020
 2.26620 7.86099e-020
 2.26630 7.97682e-020
 2.26640 7.93555e-020
 2.26650 7.75748e-020
 2.26660 7.57930e-020
 2.26670 7.39509e-020
 2.26680 7.20700e-020
 2.26690 7.01864e-020
 2.26700 6.83579e-020
 2.26710 6.69220e-020
 2.26720 6.55054e-020
 2.26730 6.77648e-020
 2.26740 7.02297e-020
 2.26750 7.27013e-020
 2.26760 7.52453e-020
 2.26770 7.78290e-020
 2.26780 8.04300e-020
 2.26790 8.30213e-020
 2.26800 8.56373e-020
 2.26810 8.63006e-020
 2.26820 8.36470e-020
 2.26830 8.09831e-020
 2.26840 7.83207e-020
 2.26850 7.56441e-020
 2.26860 7.29242e-020
 2.26870 7.01890e-020
 2.26880 6.71785e-020
 2.26890 6.41187e-020
 2.26900 6.10517e-020
 2.26910 5.79970e-020
 2.26920 5.49369e-020
 2.26930 5.18286e-020
 2.26940 4.87229e-020
 2.26950 4.56338e-020
 2.26960 4.25813e-020
 2.26970 3.94977e-020
 2.26980 3.72702e-020
 2.26990 3.79787e-020
 2.27000 3.86893e-020
 2.27010 3.94070e-020
 2.27020 4.01467e-020
 2.27030 4.08777e-020
 2.27040 4.15908e-020
 2.27050 4.22825e-020
 2.27060 4.29721e-020
 2.27070 4.04501e-020
 2.27080 3.61828e-020
 2.27090 3.18837e-020
 2.27100 2.75973e-020
 2.27110 2.33431e-020
 2.27120 1.91642e-020
 2.27130 1.50147e-020
 2.27140 1.09326e-020
 2.27150 7.34534e-021
 2.27160 1.04142e-020
 2.27170 1.34940e-020
 2.27180 1.66224e-020
 2.27190 1.97773e-020
 2.27200 2.29544e-020
 2.27210 2.61085e-020
 2.27220 2.92905e-020
 2.27230 3.25152e-020
 2.27240 3.53634e-020
 2.27250 3.78356e-020
 2.27260 4.03162e-020
 2.27270 4.28113e-020
 2.27280 4.53144e-020
 2.27290 4.78328e-020
 2.27300 5.03717e-020
 2.27310 5.25673e-020
 2.27320 5.47108e-020
 2.27330 5.30181e-020
 2.27340 5.10015e-020
 2.27350 4.90080e-020
 2.27360 4.70295e-020
 2.27370 4.50571e-020
 2.27380 4.31044e-020
 2.27390 4.12440e-020
 2.27400 3.95444e-020
 2.27410 3.74527e-020
 2.27420 3.45975e-020
 2.27430 3.17242e-020
 2.27440 2.88622e-020
 2.27450 2.60624e-020
 2.27460 2.32628e-020
 2.27470 2.04627e-020
 2.27480 1.77437e-020
 2.27490 1.50127e-020
 2.27500 1.54683e-020
 2.27510 1.69402e-020
 2.27520 1.84438e-020
 2.27530 1.99588e-020
 2.27540 2.14687e-020
 2.27550 2.30118e-020
 2.27560 2.45340e-020
 2.27570 2.58815e-020
 2.27580 2.72943e-020
 2.27590 2.89506e-020
 2.27600 3.06079e-020
 2.27610 3.22675e-020
 2.27620 3.39357e-020
 2.27630 3.55989e-020
 2.27640 3.72515e-020
 2.27650 3.86370e-020
 2.27660 3.98471e-020
 2.27670 4.06761e-020
 2.27680 4.12719e-020
 2.27690 4.18585e-020
 2.27700 4.24325e-020
 2.27710 4.29961e-020
 2.27720 4.35511e-020
 2.27730 4.41160e-020
 2.27740 4.49686e-020
 2.27750 4.58183e-020
 2.27760 4.68481e-020
 2.27770 4.78716e-020
 2.27780 4.88936e-020
 2.27790 4.99080e-020
 2.27800 5.09173e-020
 2.27810 5.19223e-020
 2.27820 5.28764e-020
 2.27830 5.37892e-020
 2.27840 5.33266e-020
 2.27850 5.12997e-020
 2.27860 4.92894e-020
 2.27870 4.72980e-020
 2.27880 4.53244e-020
 2.27890 4.33754e-020
 2.27900 4.14381e-020
 2.27910 3.97491e-020
 2.27920 3.80673e-020
 2.27930 3.84044e-020
 2.27940 3.89997e-020
 2.27950 3.96052e-020
 2.27960 4.02130e-020
 2.27970 4.08191e-020
 2.27980 4.14251e-020
 2.27990 4.20439e-020
 2.28000 4.26998e-020
 2.28010 4.35834e-020
 2.28020 4.49508e-020
 2.28030 4.63222e-020
 2.28040 4.76969e-020
 2.28050 4.90671e-020
 2.28060 5.04406e-020
 2.28070 5.17959e-020
 2.28080 5.31259e-020
 2.28090 5.41717e-020
 2.28100 5.62732e-020
 2.28110 5.87859e-020
 2.28120 6.15799e-020
 2.28130 6.48169e-020
 2.28140 6.81549e-020
 2.28150 7.15412e-020
 2.28160 7.49600e-020
 2.28170 7.83409e-020
 2.28180 8.17444e-020
 2.28190 8.20517e-020
 2.28200 8.22174e-020
 2.28210 8.17150e-020
 2.28220 8.07861e-020
 2.28230 7.96906e-020
 2.28240 7.85893e-020
 2.28250 7.76959e-020
 2.28260 7.69887e-020
 2.28270 7.66022e-020
 2.28280 7.64513e-020
 2.28290 7.62930e-020
 2.28300 7.61296e-020
 2.28310 7.60629e-020
 2.28320 7.60606e-020
 2.28330 7.60365e-020
 2.28340 7.54032e-020
 2.28350 7.46666e-020
 2.28360 7.28852e-020
 2.28370 7.12542e-020
 2.28380 6.96637e-020
 2.28390 6.80759e-020
 2.28400 6.64955e-020
 2.28410 6.49126e-020
 2.28420 6.32126e-020
 2.28430 6.14520e-020
 2.28440 5.78957e-020
 2.28450 5.19898e-020
 2.28460 4.60672e-020
 2.28470 4.02108e-020
 2.28480 3.43890e-020
 2.28490 2.86702e-020
 2.28500 2.30557e-020
 2.28510 1.76264e-020
 2.28520 1.22241e-020
 2.28530 1.58506e-020
 2.28540 2.10123e-020
 2.28550 2.61965e-020
 2.28560 3.14127e-020
 2.28570 3.66806e-020
 2.28580 4.19532e-020
 2.28590 4.70902e-020
 2.28600 5.19786e-020
 2.28610 5.57362e-020
 2.28620 5.67824e-020
 2.28630 5.78408e-020
 2.28640 5.88955e-020
 2.28650 5.99247e-020
 2.28660 6.09423e-020
 2.28670 6.19736e-020
 2.28680 6.32465e-020
 2.28690 6.46140e-020
 2.28700 6.43410e-020
 2.28710 6.33098e-020
 2.28720 6.22628e-020
 2.28730 6.12137e-020
 2.28740 6.01625e-020
 2.28750 5.91165e-020
 2.28760 5.80853e-020
 2.28770 5.71232e-020
 2.28780 5.62837e-020
 2.28790 5.63929e-020
 2.28800 5.65131e-020
 2.28810 5.66490e-020
 2.28820 5.67932e-020
 2.28830 5.69477e-020
 2.28840 5.70960e-020
 2.28850 5.73781e-020
 2.28860 5.77467e-020
 2.28870 5.70893e-020
 2.28880 5.55641e-020
 2.28890 5.40017e-020
 2.28900 5.24135e-020
 2.28910 5.08181e-020
 2.28920 4.92139e-020
 2.28930 4.75832e-020
 2.28940 4.58334e-020
 2.28950 4.40702e-020
 2.28960 4.55375e-020
 2.28970 4.71195e-020
 2.28980 4.87176e-020
 2.28990 5.03297e-020
 2.29000 5.19343e-020
 2.29010 5.35389e-020
 2.29020 5.50455e-020
 2.29030 5.64120e-020
 2.29040 5.65144e-020
 2.29050 5.46924e-020
 2.29060 5.28595e-020
 2.29070 5.10307e-020
 2.29080 4.91564e-020
 2.29090 4.72633e-020
 2.29100 4.53918e-020
 2.29110 4.36057e-020
 2.29120 4.18414e-020
 2.29130 4.26456e-020
 2.29140 4.40221e-020
 2.29150 4.53961e-020
 2.29160 4.67826e-020
 2.29170 4.82231e-020
 2.29180 4.96818e-020
 2.29190 5.11190e-020
 2.29200 5.24643e-020
 2.29210 5.29809e-020
 2.29220 5.09117e-020
 2.29230 4.88439e-020
 2.29240 4.67888e-020
 2.29250 4.47342e-020
 2.29260 4.26871e-020
 2.29270 4.06389e-020
 2.29280 3.86496e-020
 2.29290 3.66856e-020
 2.29300 3.67917e-020
 2.29310 3.78391e-020
 2.29320 3.87694e-020
 2.29330 3.96338e-020
 2.29340 4.05613e-020
 2.29350 4.15280e-020
 2.29360 4.25285e-020
 2.29370 4.37173e-020
 2.29380 4.47616e-020
 2.29390 4.39629e-020
 2.29400 4.33730e-020
 2.29410 4.29038e-020
 2.29420 4.24203e-020
 2.29430 4.18359e-020
 2.29440 4.11972e-020
 2.29450 4.05235e-020
 2.29460 3.97604e-020
 2.29470 4.05826e-020
 2.29480 4.30061e-020
 2.29490 4.53871e-020
 2.29500 4.77591e-020
 2.29510 5.01602e-020
 2.29520 5.26200e-020
 2.29530 5.50115e-020
 2.29540 5.71580e-020
 2.29550 5.93099e-020
 2.29560 5.59877e-020
 2.29570 5.21783e-020
 2.29580 4.83719e-020
 2.29590 4.45934e-020
 2.29600 4.08310e-020
 2.29610 3.71304e-020
 2.29620 3.34039e-020
 2.29630 2.96391e-020
 2.29640 2.74199e-020
 2.29650 2.80229e-020
 2.29660 2.86036e-020
 2.29670 2.91148e-020
 2.29680 2.95847e-020
 2.29690 3.00850e-020
 2.29700 3.06420e-020
 2.29710 3.12076e-020
 2.29720 3.17870e-020
 2.29730 3.22128e-020
 2.29740 3.25757e-020
 2.29750 3.30228e-020
 2.29760 3.35730e-020
 2.29770 3.41564e-020
 2.29780 3.46311e-020
 2.29790 3.51095e-020
 2.29800 3.57700e-020
 2.29810 3.62447e-020
 2.29820 3.60106e-020
 2.29830 3.58371e-020
 2.29840 3.56613e-020
 2.29850 3.54370e-020
 2.29860 3.51448e-020
 2.29870 3.48089e-020
 2.29880 3.43626e-020
 2.29890 3.39076e-020
 2.29900 3.34645e-020
 2.29910 3.30006e-020
 2.29920 3.25152e-020
 2.29930 3.19979e-020
 2.29940 3.14710e-020
 2.29950 3.09841e-020
 2.29960 3.05542e-020
 2.29970 3.01385e-020
 2.29980 2.96934e-020
 2.29990 2.92725e-020
 2.30000 2.87826e-020
 2.30010 2.82542e-020
 2.30020 2.77686e-020
 2.30030 2.73516e-020
 2.30040 2.69610e-020
 2.30050 2.65318e-020
 2.30060 2.60860e-020
 2.30070 2.59343e-020
 2.30080 2.61250e-020
 2.30090 2.63610e-020
 2.30100 2.66213e-020
 2.30110 2.68818e-020
 2.30120 2.70940e-020
 2.30130 2.72719e-020
 2.30140 2.73716e-020
 2.30150 2.74110e-020
 2.30160 9.14268e-024


==> spectra/spec_2017egm-2458191.79-LBT_SX_MODS1R.txt <==
#fits:extract-mods1r.17egm_x1d.fits
5500.0  2.8435471701955503E-16
5500.5  2.613931868502545E-16
5501.0  2.4750643443073643E-16
5501.5  2.7959150164895615E-16
5502.0  2.773846083548139E-16
5502.5  2.726265495856309E-16
5503.0  2.6703532882755775E-16
5503.5  2.6318596800441164E-16
5504.0  1.893739801594178E-16
5504.5  1.9372726380383894E-16
5505.0  2.059974122759486E-16
5505.5  2.0582509963774245E-16
5506.0  2.0503810126141134E-16
5506.5  2.199321188854744E-16
5507.0  2.1405640715898823E-16
5507.5  2.0427091433097125E-16
5508.0  2.2499097910621197E-16
5508.5  2.338151813843569E-16
5509.0  2.356909185016718E-16
5509.5  2.3208641868815897E-16
5510.0  2.2703456499588055E-16
5510.5  2.1194205942962756E-16
5511.0  2.0446151591158278E-16
5511.5  2.0260564326149488E-16
5512.0  2.0846578449391608E-16
5512.5  2.1936348079329933E-16
5513.0  2.658538438312233E-16
5513.5  2.841201791700376E-16
5514.0  2.9635687779613914E-16
5514.5  2.7695072593259034E-16
5515.0  2.477617626792754E-16
5515.5  1.8648294059426237E-16
5516.0  1.6302664955293768E-16
5516.5  1.698375759722691E-16
5517.0  1.7645391436496948E-16
5517.5  1.869299295745746E-16
5518.0  2.148953263209148E-16
5518.5  2.232292286092895E-16
5519.0  2.1824646481119844E-16
5519.5  2.2224151284270594E-16
5520.0  2.28552727792805E-16
5520.5  2.2676609430346116E-16
5521.0  2.2625669108865226E-16
5521.5  2.382138630661101E-16
5522.0  2.4502476131498293E-16
5522.5  2.5464526223647665E-16
5523.0  2.6451228934255574E-16
5523.5  2.6014487836152947E-16
5524.0  2.0926831219887733E-16
5524.5  1.9114072806446223E-16
5525.0  1.690916776030394E-16
5525.5  1.6082948377912273E-16
5526.0  1.6573959199582468E-16
5526.5  2.2523341353859774E-16
5527.0  2.396955543357586E-16
5527.5  2.570373871251061E-16
5528.0  2.500065175670475E-16
5528.5  2.4360828966071304E-16
5529.0  2.221944425691159E-16
5529.5  2.1781695141501988E-16
5530.0  2.13192544195736E-16
5530.5  1.7494014552627114E-16
5531.0  1.6252904586093925E-16
5531.5  1.4795070127341592E-16
5532.0  1.480784152488693E-16
5532.5  1.4829560815857105E-16
5533.0  1.7254254844872172E-16
5533.5  1.7980649136036164E-16
5534.0  1.9538110217655372E-16
5534.5  2.0795091984262623E-16
5535.0  2.2050936701360843E-16
5535.5  2.1639630629994138E-16
5536.0  2.146860199695776E-16
5536.5  2.1580452697773846E-16
5537.0  1.9856318572153869E-16
5537.5  1.821523086236935E-16
5538.0  1.8365757339486826E-16
5538.5  1.8407603694350069E-16
5539.0  1.8896436960623906E-16
5539.5  1.99558942573778E-16
5540.0  2.0892126791125056E-16
5540.5  1.9351238204755006E-16
5541.0  1.898657472628842E-16
5541.5  1.8930569895806537E-16
5542.0  1.962190800795092E-16
5542.5  2.0187563289928864E-16
5543.0  2.3068630523918123E-16
5543.5  2.324431390104751E-16
5544.0  2.281476013293646E-16
5544.5  2.2528079091198256E-16
5545.0  2.2256021507333426E-16
5545.5  2.156617900002431E-16
5546.0  2.1987704139755712E-16
5546.5  2.4167724445437466E-16
5547.0  2.3476364082658096E-16
5547.5  2.2890540197983567E-16
5548.0  2.102716869605795E-16
5548.5  1.9865699934909194E-16
5549.0  1.7185457036016484E-16
5549.5  1.7552433225834602E-16
5550.0  1.7774628111314788E-16
5550.5  1.7844536889036258E-16
5551.0  1.758620672361531E-16
5551.5  1.7104923762222017E-16
5552.0  1.606941533786471E-16
5552.5  1.5294189534716093E-16
5553.0  1.6350861113908687E-16
5553.5  1.6249181354815085E-16
5554.0  1.599139405974622E-16
5554.5  1.6946348081367557E-16
5555.0  1.7519236109885175E-16
5555.5  1.7748218437076799E-16
5556.0  1.800272391361037E-16
5556.5  1.8933629937400262E-16
5557.0  1.8627506224819128E-16
5557.5  1.83567451337702E-16
5558.0  1.6675456184392178E-16
5558.5  1.603349385611776E-16
5559.0  1.4928083003959705E-16
5559.5  1.589699207544432E-16
5560.0  1.640986574515058E-16
5560.5  1.5660016799906402E-16
5561.0  1.5380696119400176E-16
5561.5  1.50309102182773E-16
5562.0  1.5401603820581114E-16
5562.5  1.5539763660624414E-16
5563.0  1.6649823560712655E-16
5563.5  1.6787390183638781E-16
5564.0  1.7243813524782476E-16
5564.5  1.815695149485795E-16
5565.0  1.856409789864685E-16
5565.5  1.8969961581267607E-16
5566.0  1.9238768434196865E-16
5566.5  2.0039664615760977E-16
5567.0  1.9353521851682042E-16
5567.5  1.8890004020826923E-16
5568.0  1.8183678653393005E-16
5568.5  1.7244790755090226E-16
5569.0  1.5559062138699523E-16
5569.5  1.4747513194084659E-16
5570.0  1.4259784961639342E-16
5570.5  1.3976556611511125E-16
5571.0  1.4563479367462083E-16
5571.5  1.5857843430012935E-16
5572.0  1.564562176987809E-16
5572.5  1.5448284625456036E-16
5573.0  1.4664131969844664E-16
5573.5  1.5167649335124503E-16
5574.0  1.624627018928292E-16
5574.5  2.665391910241635E-16
5575.0  3.148034750031094E-16
5575.5  4.385190681334578E-16
5576.0  4.478724775377898E-16
5576.5  4.683304389988103E-16
5577.0  4.703159242499341E-16
5577.5  4.683625605159046E-16
5578.0  4.663274835123412E-16
5578.5  4.767000489799597E-16
5579.0  4.980175212494828E-16
5579.5  4.920909161088244E-16
5580.0  4.80754714453431E-16
5580.5  3.367490981259293E-16
5581.0  2.751237461892792E-16
5581.5  1.769752556674998E-16
5582.0  1.5876251229526435E-16
5582.5  1.4950454664850998E-16
5583.0  1.283562899664387E-16
5583.5  1.2949040996075167E-16
5584.0  1.3208162060020985E-16
5584.5  1.3791884818414306E-16
5585.0  1.3877437733069237E-16
5585.5  1.3093553364319324E-16
5586.0  1.3458644255251053E-16
5586.5  1.4082476203517113E-16
5587.0  1.4583238016351816E-16
5587.5  1.4769088121676584E-16
5588.0  1.6088593084591818E-16
5588.5  1.6068677443324085E-16
5589.0  1.6121685791517519E-16
5589.5  1.6128855070706103E-16
5590.0  1.5989374534232778E-16
5590.5  1.5512110495359555E-16
5591.0  1.5637506604850667E-16
5591.5  1.5881594545628627E-16
5592.0  1.515726093234424E-16
5592.5  1.4791271667917152E-16
5593.0  1.4438255829629634E-16
5593.5  1.4306137892438194E-16
5594.0  1.4184898646616987E-16
5594.5  1.4558173899348266E-16
5595.0  1.4589921316835284E-16
5595.5  1.4650400737759004E-16
5596.0  1.4730727171029111E-16
5596.5  1.488356232573264E-16
5597.0  1.471003823171587E-16
5597.5  1.452869226870615E-16
5598.0  1.4194190393223483E-16
5598.5  1.4161954337071112E-16
5599.0  1.4161351140484677E-16
5599.5  1.4799714445551465E-16
5600.0  1.484592887912512E-16
5600.5  1.4488007863150053E-16
5601.0  1.432046020906083E-16
5601.5  1.4151116889328346E-16
5602.0  1.415903166688667E-16
5602.5  1.423458756832142E-16
5603.0  1.536815712846097E-16
5603.5  1.531421624522782E-16
5604.0  1.5279312533036964E-16
5604.5  1.5047809021464795E-16
5605.0  1.4925471108781185E-16
5605.5  1.5080649595581892E-16
5606.0  1.5383137946548624E-16
5606.5  1.574771509129782E-16
5607.0  1.5322707960604462E-16
5607.5  1.508591343882601E-16
5608.0  1.4787953215012918E-16
5608.5  1.4552950458836544E-16
5609.0  1.4310159909919676E-16
5609.5  1.4597297134613218E-16
5610.0  1.4608372712848925E-16
5610.5  1.4743596627141824E-16
5611.0  1.471899065973958E-16
5611.5  1.470337367168796E-16
5612.0  1.4648980954607035E-16
5612.5  1.4613009983686514E-16
5613.0  1.4911261573728254E-16
5613.5  1.4798938387154057E-16
5614.0  1.4688958251103151E-16
5614.5  1.4899222198388632E-16
5615.0  1.482813450745199E-16
5615.5  1.4627592454522798E-16
5616.0  1.4599528028102326E-16
5616.5  1.4573480341825478E-16
5617.0  1.4294883648331786E-16
5617.5  1.4173372966387259E-16
5618.0  1.4211818779868651E-16
5618.5  1.4036454537036142E-16
5619.0  1.3863709486000399E-16
5619.5  1.3971371303973225E-16
5620.0  1.3875670129049794E-16
5620.5  1.365830583632993E-16
5621.0  1.3820967562347448E-16
5621.5  1.3971176363118967E-16
5622.0  1.4425598587271542E-16
5622.5  1.4498334026197923E-16
5623.0  1.477621419974189E-16
5623.5  1.4475202370127967E-16
5624.0  1.4189156463612572E-16
5624.5  1.4026234752787426E-16
5625.0  1.3901633397670315E-16
5625.5  1.3778678124778422E-16
5626.0  1.3953292223370658E-16
5626.5  1.4101019040513775E-16
5627.0  1.4049204263811795E-16
5627.5  1.3932881492367187E-16
5628.0  1.376125790887266E-16
5628.5  1.3661585812078945E-16
5629.0  1.3562323743176726E-16
5629.5  1.360296785006415E-16
5630.0  1.3507605072837698E-16
5630.5  1.3351323173046454E-16
5631.0  1.3282344655508814E-16
5631.5  1.3210059150081168E-16
5632.0  1.298257912668028E-16
5632.5  1.2923427305411976E-16
5633.0  1.3046495448777913E-16
5633.5  1.2802685102029678E-16
5634.0  1.2584403638134354E-16
5634.5  1.2926923806006227E-16
5635.0  1.3022379970542098E-16
5635.5  1.3402822839828026E-16
5636.0  1.3295416159883507E-16
5636.5  1.3191603915717207E-16
5637.0  1.254705819719907E-16
5637.5  1.240768254121015E-16
5638.0  1.239890686253989E-16
5638.5  1.257551314148465E-16
5639.0  1.2700675098281287E-16
5639.5  1.293413178160992E-16
5640.0  1.291253332093836E-16
5640.5  1.291286983355578E-16
5641.0  1.3152125766491015E-16
5641.5  1.3321575396684014E-16
5642.0  1.3141321980301821E-16
5642.5  1.2978282611881903E-16
5643.0  1.2669794480658742E-16
5643.5  1.2586860977118453E-16
5644.0  1.2505506020789106E-16
5644.5  1.3116674621232133E-16
5645.0  1.3063825774405972E-16
5645.5  1.2823713454553172E-16
5646.0  1.2473156451690076E-16
5646.5  1.2191755633221764E-16
5647.0  1.2277935991940488E-16
5647.5  1.2373351292841648E-16
5648.0  1.2783735346705956E-16
5648.5  1.2836385312565601E-16
5649.0  1.285571965587733E-16
5649.5  1.2716598896162307E-16
5650.0  1.267418673865286E-16
5650.5  1.2719140084741198E-16
5651.0  1.2823082777712956E-16
5651.5  1.287821712849142E-16
5652.0  1.2878505753638172E-16
5652.5  1.283705133361722E-16
5653.0  1.2838892935521438E-16
5653.5  1.283272299449096E-16
5654.0  1.280812270982565E-16
5654.5  1.337809569091252E-16
5655.0  1.3362304937302993E-16
5655.5  1.3290673645933163E-16
5656.0  1.3308804957091241E-16
5656.5  1.3300235660492392E-16
5657.0  1.333732683288937E-16
5657.5  1.333991147649722E-16
5658.0  1.3454561756311312E-16
5658.5  1.3536404211370066E-16
5659.0  1.3570756085672475E-16
5659.5  1.3057881061224142E-16
5660.0  1.2823701654111968E-16
5660.5  1.238555372913183E-16
5661.0  1.2482409793409569E-16
5661.5  1.252771175119454E-16
5662.0  1.2622535481520229E-16
5662.5  1.269993138125801E-16
5663.0  1.2990241137163699E-16
5663.5  1.2955994126244405E-16
5664.0  1.2913047013761013E-16
5664.5  1.2845658776595106E-16
5665.0  1.2762920544250288E-16
5665.5  1.2643510807969686E-16
5666.0  1.2582548428557861E-16
5666.5  1.252351522183344E-16
5667.0  1.2634655256576088E-16
5667.5  1.262869333183297E-16
5668.0  1.2677146393270306E-16
5668.5  1.2730799482174813E-16
5669.0  1.2746225883649854E-16
5669.5  1.2877014380584284E-16
5670.0  1.2784656416678642E-16
5670.5  1.2601576376109562E-16
5671.0  1.28315387894617E-16
5671.5  1.2958516977484123E-16
5672.0  1.3217815161476087E-16
5672.5  1.323041459431284E-16
5673.0  1.3299253848388429E-16
5673.5  1.3193192864157785E-16
5674.0  1.310836411279013E-16
5674.5  1.3112225271896825E-16
5675.0  1.2959764355582495E-16
5675.5  1.2643006271786672E-16
5676.0  1.248344148877869E-16
5676.5  1.2367962799465995E-16
5677.0  1.268028335809322E-16
5677.5  1.272852635755061E-16
5678.0  1.287126392248778E-16
5678.5  1.2976665613664041E-16
5679.0  1.3023739601136124E-16
5679.5  1.306067515143585E-16
5680.0  1.3002416019017534E-16
5680.5  1.2914789804825672E-16
5681.0  1.302242892379725E-16
5681.5  1.3070573956162914E-16
5682.0  1.367353151668062E-16
5682.5  1.3771504599125027E-16
5683.0  1.4002173102470307E-16
5683.5  1.3632784348655572E-16
5684.0  1.339543021066477E-16
5684.5  1.3063498570252644E-16
5685.0  1.3080052173526136E-16
5685.5  1.320661350507888E-16
5686.0  1.3371026968315585E-16
5686.5  1.3451850926936816E-16
5687.0  1.3423563212983443E-16
5687.5  1.3448437563541976E-16
5688.0  1.3561639548264806E-16
5688.5  1.3693240601059398E-16
5689.0  1.3754097618920018E-16
5689.5  1.3723614162489083E-16
5690.0  1.374420725914999E-16
5690.5  1.384495890653678E-16
5691.0  1.3880063635881505E-16
5691.5  1.3884640482852596E-16
5692.0  1.4039750891145348E-16
5692.5  1.4038314444257836E-16
5693.0  1.406990962211211E-16
5693.5  1.3856815788988766E-16
5694.0  1.3719001316953015E-16
5694.5  1.322921847672862E-16
5695.0  1.3008938025827434E-16
5695.5  1.2580155344556557E-16
5696.0  1.2455034140481522E-16
5696.5  1.2370516084317593E-16
5697.0  1.2863692006959086E-16
5697.5  1.2997793264130234E-16
5698.0  1.330787999918571E-16
5698.5  1.3402299914456045E-16
5699.0  1.3442680970113428E-16
5699.5  1.2982432161329502E-16
5700.0  1.2760427883028103E-16
5700.5  1.2322370736223336E-16
5701.0  1.2236816966487425E-16
5701.5  1.2177062916770909E-16
5702.0  1.22863925052992E-16
5702.5  1.2332188200583626E-16
5703.0  1.2460650927950176E-16
5703.5  1.2405790943219475E-16
5704.0  1.2364075063801656E-16
5704.5  1.2511163857622543E-16
5705.0  1.2611978665066034E-16
5705.5  1.2860265232174522E-16
5706.0  1.2892646484200376E-16
5706.5  1.2900128350548834E-16
5707.0  1.2613203484407535E-16
5707.5  1.2513989319986326E-16
5708.0  1.2336593929234775E-16
5708.5  1.2330202126713244E-16
5709.0  1.2316976586103848E-16
5709.5  1.2340469808848854E-16
5710.0  1.2404269188702054E-16
5710.5  1.25717932660346E-16
5711.0  1.266685277735602E-16
5711.5  1.2710295207123972E-16
5712.0  1.2767310278758631E-16
5712.5  1.2777589304596102E-16
5713.0  1.2822800630490307E-16
5713.5  1.2708788800941144E-16
5714.0  1.2636289388746505E-16
5714.5  1.2775301798474936E-16
5715.0  1.2836030593916928E-16
5715.5  1.2988216912502596E-16
5716.0  1.2950101067354872E-16
5716.5  1.2919873071987888E-16
5717.0  1.2790527869530808E-16
5717.5  1.2850533859376308E-16
5718.0  1.3015164956064013E-16
5718.5  1.2895155925681914E-16
5719.0  1.281971767254261E-16
5719.5  1.289665056402155E-16
5720.0  1.2934436674302776E-16
5720.5  1.303795867218133E-16
5721.0  1.2995559707366828E-16
5721.5  1.29632623613287E-16
5722.0  1.2717068167235172E-16
5722.5  1.2693463568463944E-16
5723.0  1.2677142047664561E-16
5723.5  1.27297412545203E-16
5724.0  1.275063110219377E-16
5724.5  1.288196547789182E-16
5725.0  1.284862863450669E-16
5725.5  1.2789166044642868E-16
5726.0  1.2777014753255955E-16
5726.5  1.276231378386136E-16
5727.0  1.2622567403666093E-16
5727.5  1.255345830132543E-16
5728.0  1.242763484465146E-16
5728.5  1.2404263820006532E-16
5729.0  1.238401350932806E-16
5729.5  1.2390586752576502E-16
5730.0  1.2378261929321754E-16
5730.5  1.2369613172454068E-16
5731.0  1.2570539133674292E-16
5731.5  1.267622109130814E-16
5732.0  1.2665850903806742E-16
5732.5  1.2609374267351002E-16
5733.0  1.2501018549025336E-16
5733.5  1.219564262136027E-16
5734.0  1.2018284835702053E-16
5734.5  1.1867294528866504E-16
5735.0  1.1822870249534726E-16
5735.5  1.1747361848479727E-16
5736.0  1.1946331466396413E-16
5736.5  1.205366912541946E-16
5737.0  1.2427496799100689E-16
5737.5  1.2417876491691823E-16
5738.0  1.2385607541426458E-16
5738.5  1.2186285375180738E-16
5739.0  1.2068741098803802E-16
5739.5  1.2084567278329057E-16
5740.0  1.2041628016353964E-16
5740.5  1.1954471104858885E-16
5741.0  1.1851940598688016E-16
5741.5  1.1789549525926813E-16
5742.0  1.1836559566132435E-16
5742.5  1.1878923123904592E-16
5743.0  1.198446470189876E-16
5743.5  1.2063937861982948E-16
5744.0  1.2106038101596523E-16
5744.5  1.240005784670982E-16
5745.0  1.2400872032770557E-16
5745.5  1.2390610952836672E-16
5746.0  1.2414843398677543E-16
5746.5  1.242533235344575E-16
5747.0  1.2619795771977525E-16
5747.5  1.25717712767414E-16
5748.0  1.245351065820332E-16
5748.5  1.2286109254151609E-16
5749.0  1.2184804580120353E-16
5749.5  1.2468577938413179E-16
5750.0  1.2512754032655612E-16
5750.5  1.2603231227174934E-16
5751.0  1.2640618037861008E-16
5751.5  1.2658869342346068E-16
5752.0  1.2742933462400747E-16
5752.5  1.2691480114388687E-16
5753.0  1.25721266151074E-16
5753.5  1.234971359618168E-16
5754.0  1.221343482108462E-16
5754.5  1.1858103698561302E-16
5755.0  1.1766454390756202E-16
5755.5  1.1593190859642892E-16
5756.0  1.168323223609227E-16
5756.5  1.1733481295182467E-16
5757.0  1.1937817198239988E-16
5757.5  1.1910141266868318E-16
5758.0  1.1832829009357838E-16
5758.5  1.1696901578159785E-16
5759.0  1.1610421414441505E-16
5759.5  1.1570482534907968E-16
5760.0  1.1578339549919393E-16
5760.5  1.1616062962712718E-16
5761.0  1.185266449752203E-16
5761.5  1.199428482972272E-16
5762.0  1.201814222418958E-16
5762.5  1.1994274491020468E-16
5763.0  1.1945065265414653E-16
5763.5  1.1971390049026257E-16
5764.0  1.1984112313334872E-16
5764.5  1.2054436823341605E-16
5765.0  1.2068460404604848E-16
5765.5  1.2108491309433403E-16
5766.0  1.2022477178556678E-16
5766.5  1.1964867148595697E-16
5767.0  1.1875562155624032E-16
5767.5  1.189002563220731E-16
5768.0  1.1954256299417208E-16
5768.5  1.1952360018330414E-16
5769.0  1.1948208769896595E-16
5769.5  1.192458013323795E-16
5770.0  1.1875899362594796E-16
5770.5  1.1763055041763302E-16
5771.0  1.1771337381667433E-16
5771.5  1.177423174391798E-16
5772.0  1.167662742465085E-16
5772.5  1.1594554619270033E-16
5773.0  1.1401419809464694E-16
5773.5  1.1408091499607365E-16
5774.0  1.1410380978047552E-16
5774.5  1.1513391513498134E-16
5775.0  1.1544622824827936E-16
5775.5  1.162045091797406E-16
5776.0  1.17749639751493E-16
5776.5  1.1876402441552383E-16
5777.0  1.2325948976355815E-16
5777.5  1.24259805553964E-16
5778.0  1.262276915859156E-16
5778.5  1.248769794567256E-16
5779.0  1.2393914020784471E-16
5779.5  1.215262534550921E-16
5780.0  1.2108582490315635E-16
5780.5  1.204655322547408E-16
5781.0  1.2044220368432525E-16
5781.5  1.204084397692307E-16
5782.0  1.2164372914070958E-16
5782.5  1.2190114651481199E-16
5783.0  1.22449377980459E-16
5783.5  1.2142882763848357E-16
5784.0  1.206925832614343E-16
5784.5  1.2031129396263217E-16
5785.0  1.2044149504240916E-16
5785.5  1.2103450349117372E-16
5786.0  1.2144593434387263E-16
5786.5  1.217227758898305E-16
5787.0  1.2121068621832672E-16
5787.5  1.2082317357919246E-16
5788.0  1.1989548072004288E-16
5788.5  1.2015994944868577E-16
5789.0  1.2033512680933762E-16
5789.5  1.221774618301443E-16
5790.0  1.2166063037523438E-16
5790.5  1.195808665639369E-16
5791.0  1.1830269787534502E-16
5791.5  1.1733341835721312E-16
5792.0  1.1920748104610884E-16
5792.5  1.1943748788936792E-16
5793.0  1.1966896979109101E-16
5793.5  1.1948829073623265E-16
5794.0  1.193349699918988E-16
5794.5  1.2010681953485803E-16
5795.0  1.2001933530412116E-16
5795.5  1.1957345838191894E-16
5796.0  1.1916078033601965E-16
5796.5  1.188263391631353E-16
5797.0  1.2147724722817934E-16
5797.5  1.217898651186776E-16
5798.0  1.2192158321260865E-16
5798.5  1.213249748354881E-16
5799.0  1.208396854152599E-16
5799.5  1.1771916544278974E-16
5800.0  1.1772604285716677E-16
5800.5  1.19248010788002E-16
5801.0  1.2290801975340925E-16
5801.5  1.2586458558752524E-16
5802.0  1.2469251675003916E-16
5802.5  1.2302259489706825E-16
5803.0  1.1761580215457858E-16
5803.5  1.1782424668607756E-16
5804.0  1.179901082613837E-16
5804.5  1.2124043307996075E-16
5805.0  1.2137897205130548E-16
5805.5  1.203031645260386E-16
5806.0  1.1934323611298355E-16
5806.5  1.1852318059734976E-16
5807.0  1.1880632242634127E-16
5807.5  1.1880333478402038E-16
5808.0  1.1872302068772362E-16
5808.5  1.1733715300750476E-16
5809.0  1.161284136799903E-16
5809.5  1.1644043268595736E-16
5810.0  1.1701967307901802E-16
5810.5  1.1926301714738846E-16
5811.0  1.195635417862219E-16
5811.5  1.198278791604202E-16
5812.0  1.182996446303591E-16
5812.5  1.1779700529464187E-16
5813.0  1.1680836556885896E-16
5813.5  1.1732377378258243E-16
5814.0  1.1779180903810372E-16
5814.5  1.1838122390020635E-16
5815.0  1.18261230794343E-16
5815.5  1.173752472965156E-16
5816.0  1.1774356838793305E-16
5816.5  1.1808637534158468E-16
5817.0  1.1908745477536507E-16
5817.5  1.1905362319538108E-16
5818.0  1.1816361397751907E-16
5818.5  1.1841037178832688E-16
5819.0  1.1864577015772597E-16
5819.5  1.184135946661027E-16
5820.0  1.1810604526697083E-16
5820.5  1.1694551397847175E-16
5821.0  1.169833148781353E-16
5821.5  1.1701943455189595E-16
5822.0  1.1797785490689234E-16
5822.5  1.1851502052657655E-16
5823.0  1.203971908031749E-16
5823.5  1.2088154340116965E-16
5824.0  1.213739907295171E-16
5824.5  1.2031381936844647E-16
5825.0  1.1978743873093371E-16
5825.5  1.1830828422037743E-16
5826.0  1.180576639873367E-16
5826.5  1.1779766470810868E-16
5827.0  1.1802169692453093E-16
5827.5  1.1861056553164868E-16
5828.0  1.2180434011462446E-16
5828.5  1.2198351109862188E-16
5829.0  1.2218011197397574E-16
5829.5  1.210540660138023E-16
5830.0  1.2069880423346954E-16
5830.5  1.2028735377934371E-16
5831.0  1.1956427574447972E-16
5831.5  1.1876804050220486E-16
5832.0  1.189443570832749E-16
5832.5  1.1880975994598723E-16
5833.0  1.1783352384807253E-16
5833.5  1.1723534404270266E-16
5834.0  1.165581431350352E-16
5834.5  1.182887516052636E-16
5835.0  1.1872258928748075E-16
5835.5  1.1882194836761545E-16
5836.0  1.194542264412079E-16
5836.5  1.2020691236926393E-16
5837.0  1.207475049233364E-16
5837.5  1.2056060897443723E-16
5838.0  1.182589392402571E-16
5838.5  1.185040212386338E-16
5839.0  1.1880908155033687E-16
5839.5  1.2136852785145657E-16
5840.0  1.2194790383786278E-16
5840.5  1.209696218489457E-16
5841.0  1.213432972931961E-16
5841.5  1.2181918431298476E-16
5842.0  1.240497966064194E-16
5842.5  1.2453474352356547E-16
5843.0  1.2316207563346863E-16
5843.5  1.2245741437426685E-16
5844.0  1.2154573319032225E-16
5844.5  1.2153440589858127E-16
5845.0  1.2177205059880832E-16
5845.5  1.2411056096900834E-16
5846.0  1.2402947225592556E-16
5846.5  1.2392431104763791E-16
5847.0  1.2344213300102733E-16
5847.5  1.2305506074600769E-16
5848.0  1.2067845945017497E-16
5848.5  1.2046497161808988E-16
5849.0  1.2017067862643045E-16
5849.5  1.223671599728506E-16
5850.0  1.2343672699172046E-16
5850.5  1.2736247101635166E-16
5851.0  1.2583393374280556E-16
5851.5  1.2362852419099355E-16
5852.0  1.195991154699487E-16
5852.5  1.1805223683754356E-16
5853.0  1.1643023373443724E-16
5853.5  1.1799640996407266E-16
5854.0  1.2034868441590213E-16
5854.5  1.2167998258812736E-16
5855.0  1.2200707485535803E-16
5855.5  1.1956400040084972E-16
5856.0  1.18131186359249E-16
5856.5  1.1590623289987042E-16
5857.0  1.1785363175486025E-16
5857.5  1.1860656265492629E-16
5858.0  1.1872889628666863E-16
5858.5  1.1836181620386407E-16
5859.0  1.1777439525100993E-16
5859.5  1.1826759353710805E-16
5860.0  1.185596113892198E-16
5860.5  1.2075710443507251E-16
5861.0  1.2109417103558953E-16
5861.5  1.2166774439451866E-16
5862.0  1.2108889024015444E-16
5862.5  1.208013403178795E-16
5863.0  1.1958453710657227E-16
5863.5  1.1979765274769394E-16
5864.0  1.2017367874570132E-16
5864.5  1.204263949866444E-16
5865.0  1.205675220213666E-16
5865.5  1.216620336725622E-16
5866.0  1.215666768668035E-16
5866.5  1.2138701426255299E-16
5867.0  1.2088766579069072E-16
5867.5  1.206300018200591E-16
5868.0  1.180215599403018E-16
5868.5  1.1699994105432455E-16
5869.0  1.1503034657977113E-16
5869.5  1.1438772741920848E-16
5870.0  1.1410586342305983E-16
5870.5  1.183371607423187E-16
5871.0  1.1835444069781374E-16
5871.5  1.1835748847881255E-16
5872.0  1.1821969355455885E-16
5872.5  1.1817226372810957E-16
5873.0  1.2012730431789528E-16
5873.5  1.2103575104008775E-16
5874.0  1.228610216403015E-16
5874.5  1.2389358358629884E-16
5875.0  1.2446935802932214E-16
5875.5  1.2183996228459037E-16
5876.0  1.2106199983116957E-16
5876.5  1.193868807569936E-16
5877.0  1.2095229568806808E-16
5877.5  1.218496690985798E-16
5878.0  1.2223873765926312E-16
5878.5  1.214843729165933E-16
5879.0  1.1964295049789145E-16
5879.5  1.1823408891751632E-16
5880.0  1.1743700491133128E-16
5880.5  1.1393892972336958E-16
5881.0  1.1285636132034252E-16
5881.5  1.1049105395165387E-16
5882.0  1.112791688287232E-16
5882.5  1.1177718401166763E-16
5883.0  1.1368395799116132E-16
5883.5  1.1397639205469782E-16
5884.0  1.1440885002191382E-16
5884.5  1.1353713269425127E-16
5885.0  1.1299268673459516E-16
5885.5  1.117846965706444E-16
5886.0  1.1446011566178985E-16
5886.5  1.2185551693880856E-16
5887.0  1.245654502282385E-16
5887.5  1.2638083205556767E-16
5888.0  1.2495003233773593E-16
5888.5  1.2504351198735314E-16
5889.0  1.25596421465259E-16
5889.5  1.2506861084482135E-16
5890.0  1.2469773656209243E-16
5890.5  1.2615814811402063E-16
5891.0  1.2645410486275673E-16
5891.5  1.2696139736632187E-16
5892.0  1.275395690704445E-16
5892.5  1.2795792347580557E-16
5893.0  1.2516958007246607E-16
5893.5  1.244885207547051E-16
5894.0  1.232457125089268E-16
5894.5  1.2344261498299114E-16
5895.0  1.2358728086334762E-16
5895.5  1.2625118890279485E-16
5896.0  1.2622772033110144E-16
5896.5  1.2511999000059944E-16
5897.0  1.2721651651088671E-16
5897.5  1.2889818041543931E-16
5898.0  1.286298033016187E-16
5898.5  1.265791978169565E-16
5899.0  1.191882425811426E-16
5899.5  1.1665356139088958E-16
5900.0  1.145088845098147E-16
5900.5  1.1669137266293755E-16
5901.0  1.1724066577417257E-16
5901.5  1.1821007359611176E-16
5902.0  1.1789853911717518E-16
5902.5  1.1762063467975875E-16
5903.0  1.167458252075389E-16
5903.5  1.1650954276402793E-16
5904.0  1.1616538195296666E-16
5904.5  1.1682789091323775E-16
5905.0  1.1744507423405443E-16
5905.5  1.1760573255766125E-16
5906.0  1.1764325673714705E-16
5906.5  1.1771918554791312E-16
5907.0  1.18119932993839E-16
5907.5  1.1851304935840722E-16
5908.0  1.1662355314129166E-16
5908.5  1.1572204341702611E-16
5909.0  1.1304788423046187E-16
5909.5  1.1390523742019341E-16
5910.0  1.1478753438854606E-16
5910.5  1.1643390967179973E-16
5911.0  1.1656710097287338E-16
5911.5  1.1531902328370035E-16
5912.0  1.166109655129574E-16
5912.5  1.1800826000742753E-16
5913.0  1.1957294347129078E-16
5913.5  1.1983825856522564E-16
5914.0  1.1919000431744884E-16
5914.5  1.1938202712856714E-16
5915.0  1.196002080533455E-16
5915.5  1.1816654836412069E-16
5916.0  1.1789637078710785E-16
5916.5  1.1854840502765159E-16
5917.0  1.205517008054503E-16
5917.5  1.229526775201377E-16
5918.0  1.2344813237403452E-16
5918.5  1.2303159676289794E-16
5919.0  1.1867308734596589E-16
5919.5  1.174547973457181E-16
5920.0  1.1591402155061814E-16
5920.5  1.1623665267788614E-16
5921.0  1.164924415361293E-16
5921.5  1.179583569350279E-16
5922.0  1.1855541660424835E-16
5922.5  1.1935269561394078E-16
5923.0  1.1800995064848747E-16
5923.5  1.1755317177273309E-16
5924.0  1.1733469622898607E-16
5924.5  1.1651175955803412E-16
5925.0  1.1535558537463354E-16
5925.5  1.1285794910834181E-16
5926.0  1.1215894731845108E-16
5926.5  1.1432849714269573E-16
5927.0  1.1568752250392512E-16
5927.5  1.177209386241891E-16
5928.0  1.17330839747901E-16
5928.5  1.1733072617862046E-16
5929.0  1.198274634899227E-16
5929.5  1.2079409260246185E-16
5930.0  1.2233306730777745E-16
5930.5  1.207995539774813E-16
5931.0  1.2012294729581046E-16
5931.5  1.1898039729522516E-16
5932.0  1.1938679886544123E-16
5932.5  1.2008619587536645E-16
5933.0  1.2011446532339669E-16
5933.5  1.2012232243922926E-16
5934.0  1.205703242785732E-16
5934.5  1.20149754479634E-16
5935.0  1.19428182630358E-16
5935.5  1.1806338549653755E-16
5936.0  1.174233339926028E-16
5936.5  1.1731131335764865E-16
5937.0  1.179380476388065E-16
5937.5  1.1915905107473837E-16
5938.0  1.209530854042256E-16
5938.5  1.217978280292996E-16
5939.0  1.222876890315154E-16
5939.5  1.2216925327608073E-16
5940.0  1.2197695538769503E-16
5940.5  1.2309130474758988E-16
5941.0  1.236411532411538E-16
5941.5  1.2223328064178828E-16
5942.0  1.216848150857731E-16
5942.5  1.2059526934445653E-16
5943.0  1.1969680798415474E-16
5943.5  1.191793493866857E-16
5944.0  1.1878806070101038E-16
5944.5  1.1901910536379802E-16
5945.0  1.1964231021047658E-16
5945.5  1.203170775515429E-16
5946.0  1.2068973894339356E-16
5946.5  1.1951676325854247E-16
5947.0  1.194489139284838E-16
5947.5  1.194801586561103E-16
5948.0  1.203966468333058E-16
5948.5  1.2094790238655816E-16
5949.0  1.1990233923030583E-16
5949.5  1.188694622089858E-16
5950.0  1.1635822907529747E-16
5950.5  1.1544465080654804E-16
5951.0  1.1481982956812783E-16
5951.5  1.1722250180652436E-16
5952.0  1.1841337900542532E-16
5952.5  1.2141018329991462E-16
5953.0  1.2305702576111109E-16
5953.5  1.2420748745708856E-16
5954.0  1.2248101611562236E-16
5954.5  1.2142649847310558E-16
5955.0  1.1873031199019603E-16
5955.5  1.1671470784018904E-16
5956.0  1.1518327197012551E-16
5956.5  1.1413424257686778E-16
5957.0  1.1405209232344284E-16
5957.5  1.142731356754483E-16
5958.0  1.1308611315417796E-16
5958.5  1.1212418612909999E-16
5959.0  1.129781389921054E-16
5959.5  1.1308851055067025E-16
5960.0  1.1317656740077352E-16
5960.5  1.1329466485485446E-16
5961.0  1.1338949343938712E-16
5961.5  1.1272164409804867E-16
5962.0  1.1240252823022658E-16
5962.5  1.1161696737201151E-16
5963.0  1.1181767364240976E-16
5963.5  1.1199683082986905E-16
5964.0  1.1417312114670655E-16
5964.5  1.1408520142441137E-16
5965.0  1.1205803160075073E-16
5965.5  1.120896056006834E-16
5966.0  1.1211885527975083E-16
5966.5  1.1515369163717955E-16
5967.0  1.1604961830524365E-16
5967.5  1.1771489045917947E-16
5968.0  1.177696009459398E-16
5968.5  1.1782764521978162E-16
5969.0  1.1857742908333435E-16
5969.5  1.186433970709409E-16
5970.0  1.1823681256637425E-16
5970.5  1.1769606880329043E-16
5971.0  1.1710246933759556E-16
5971.5  1.157225249149576E-16
5972.0  1.1551626317376902E-16
5972.5  1.1661408492005015E-16
5973.0  1.165876011569718E-16
5973.5  1.1656541870767024E-16
5974.0  1.1837767504712577E-16
5974.5  1.18926846415374E-16
5975.0  1.196227532081082E-16
5975.5  1.1831365385500197E-16
5976.0  1.1667369916200312E-16
5976.5  1.1607201181929024E-16
5977.0  1.159894895484946E-16
5977.5  1.1720792333681158E-16
5978.0  1.1788144185998622E-16
5978.5  1.1881299823555962E-16
5979.0  1.2223608441246796E-16
5979.5  1.2313037431127187E-16
5980.0  1.2087077351816713E-16
5980.5  1.2018970281913466E-16
5981.0  1.1922767231747636E-16
5981.5  1.1855475186901635E-16
5982.0  1.1824850307385615E-16
5982.5  1.1775131343808287E-16
5983.0  1.175338518469494E-16
5983.5  1.1722516318819695E-16
5984.0  1.1638326863595796E-16
5984.5  1.1614818610335328E-16
5985.0  1.186788511114995E-16
5985.5  1.1891641761575377E-16
5986.0  1.193483056754398E-16
5986.5  1.1712029126169786E-16
5987.0  1.1612095729799111E-16
5987.5  1.1521143873340965E-16
5988.0  1.158439833782319E-16
5988.5  1.170208339598502E-16
5989.0  1.1707764648024584E-16
5989.5  1.1711416684684672E-16
5990.0  1.1965378093526966E-16
5990.5  1.2027736435444644E-16
5991.0  1.2152862792017135E-16
5991.5  1.21954540422808E-16
5992.0  1.2215266374111956E-16
5992.5  1.2180343579441744E-16
5993.0  1.203018626127935E-16
5993.5  1.1716476126108115E-16
5994.0  1.143881157029562E-16
5994.5  1.1287118847552512E-16
5995.0  1.133020036801843E-16
5995.5  1.1374446206594212E-16
5996.0  1.1476860045308001E-16
5996.5  1.1538407121769548E-16
5997.0  1.1573366528996997E-16
5997.5  1.1531177282410944E-16
5998.0  1.1541658040834286E-16
5998.5  1.1576271127571274E-16
5999.0  1.176352495844285E-16
5999.5  1.1880834012041294E-16
6000.0  1.2214154007704407E-16
6000.5  1.2241428211529437E-16
6001.0  1.2262592764472428E-16
6001.5  1.2218364327451912E-16
6002.0  1.2186967217898768E-16
6002.5  1.2274457050204584E-16
6003.0  1.2273197357561664E-16
6003.5  1.2253610485713594E-16
6004.0  1.2115386156728812E-16
6004.5  1.2012400106637782E-16
6005.0  1.1690001143793998E-16
6005.5  1.1642639797909045E-16
6006.0  1.1608846074908588E-16
6006.5  1.1646606022509033E-16
6007.0  1.1675331283297776E-16
6007.5  1.1582938700696205E-16
6008.0  1.1555048768906897E-16
6008.5  1.1508337979773517E-16
6009.0  1.149041227115432E-16
6009.5  1.1474126776786656E-16
6010.0  1.1377494932780752E-16
6010.5  1.134034989709953E-16
6011.0  1.1262854571759554E-16
6011.5  1.132018148600212E-16
6012.0  1.1372501628690386E-16
6012.5  1.1568768334508205E-16
6013.0  1.1642195877062533E-16
6013.5  1.1841082171925619E-16
6014.0  1.1986380085336344E-16
6014.5  1.2130872205731204E-16
6015.0  1.2131911728690101E-16
6015.5  1.2088187498210973E-16
6016.0  1.1871130771269016E-16
6016.5  1.1636275404230514E-16
6017.0  1.1384657859390429E-16
6017.5  1.1249790208433986E-16
6018.0  1.122683391733964E-16
6018.5  1.1305965294546176E-16
6019.0  1.1363520966012222E-16
6019.5  1.143133910560572E-16
6020.0  1.1495519206424174E-16
6020.5  1.1528817388315206E-16
6021.0  1.1675940696098557E-16
6021.5  1.1779461861039814E-16
6022.0  1.1910859155693704E-16
6022.5  1.1992061685594126E-16
6023.0  1.1979717443013061E-16
6023.5  1.1663867415422917E-16
6024.0  1.1531772425901756E-16
6024.5  1.1353866859832725E-16
6025.0  1.126627108195049E-16
6025.5  1.1245872613827419E-16
6026.0  1.137179608104538E-16
6026.5  1.135543589841633E-16
6027.0  1.1332869352302073E-16
6027.5  1.132859562039568E-16
6028.0  1.1326715855149692E-16
6028.5  1.1343968668070085E-16
6029.0  1.1426615690437965E-16
6029.5  1.156049760750494E-16
6030.0  1.1566220223257037E-16
6030.5  1.1559538537997094E-16
6031.0  1.1354236379968883E-16
6031.5  1.1408315515981422E-16
6032.0  1.1504033164914851E-16
6032.5  1.1577207488428947E-16
6033.0  1.1604907089666546E-16
6033.5  1.1362442791382665E-16
6034.0  1.1274363277925614E-16
6034.5  1.1107667994502727E-16
6035.0  1.128512436312888E-16
6035.5  1.1371686712469062E-16
6036.0  1.1554290683990838E-16
6036.5  1.148203802665905E-16
6037.0  1.1331297032976858E-16
6037.5  1.12144655259585E-16
6038.0  1.1151098866016366E-16
6038.5  1.1077934175274706E-16
6039.0  1.1036993816454052E-16
6039.5  1.0948364738187895E-16
6040.0  1.1021587481373213E-16
6040.5  1.1064094562860698E-16
6041.0  1.1386092730949544E-16
6041.5  1.1508431002947949E-16
6042.0  1.1783382877618642E-16
6042.5  1.1818904097616112E-16
6043.0  1.1841140863092845E-16
6043.5  1.158147055756805E-16
6044.0  1.1522606227416736E-16
6044.5  1.1409646841843702E-16
6045.0  1.1557590516897992E-16
6045.5  1.16606331139564E-16
6046.0  1.2017807917079866E-16
6046.5  1.2031177759173992E-16
6047.0  1.1971376209465187E-16
6047.5  1.1757457825102915E-16
6048.0  1.1593918016366869E-16
6048.5  1.1458265340663616E-16
6049.0  1.1456774574689133E-16
6049.5  1.1512281714119842E-16
6050.0  1.159245289737766E-16
6050.5  1.1658766277250193E-16
6051.0  1.1762333746640943E-16
6051.5  1.1847858230575194E-16
6052.0  1.213586547400894E-16
6052.5  1.2182487022176893E-16
6053.0  1.2224513311150503E-16
6053.5  1.232040176181228E-16
6054.0  1.2419950924641759E-16
6054.5  1.2808924888172142E-16
6055.0  1.27783877710364E-16
6055.5  1.2748272877596958E-16
6056.0  1.2700833266812546E-16
6056.5  1.262897731794818E-16
6057.0  1.2298122715594093E-16
6057.5  1.2146565217542412E-16
6058.0  1.1983816784124866E-16
6058.5  1.1841782604304476E-16
6059.0  1.1776383414721788E-16
6059.5  1.1577982596737802E-16
6060.0  1.1492264738937416E-16
6060.5  1.1392012099181718E-16
6061.0  1.114625938677083E-16
6061.5  1.1078360835452407E-16
6062.0  1.1076191068011652E-16
6062.5  1.1169546777326137E-16
6063.0  1.1289523543211603E-16
6063.5  1.1343164912883694E-16
6064.0  1.135241814863472E-16
6064.5  1.1287586094720198E-16
6065.0  1.1159503864735128E-16
6065.5  1.0980549068730356E-16
6066.0  1.0914949634410688E-16
6066.5  1.0901504755503018E-16
6067.0  1.1039749686234208E-16
6067.5  1.0948735782305622E-16
6068.0  1.0809637637198704E-16
6068.5  1.0589370407741023E-16
6069.0  1.0498962067507149E-16
6069.5  1.0415591739269152E-16
6070.0  1.0476011204262116E-16
6070.5  1.0578995009537475E-16
6071.0  1.0756220435527275E-16
6071.5  1.0830852874161378E-16
6072.0  1.0777396726041757E-16
6072.5  1.0731405056853245E-16
6073.0  1.0647113388277309E-16
6073.5  1.0643881698479614E-16
6074.0  1.0641657344066659E-16
6074.5  1.0811473995142612E-16
6075.0  1.0863251452503175E-16
6075.5  1.0971637088086391E-16
6076.0  1.0908181526510412E-16
6076.5  1.087359212550746E-16
6077.0  1.093335459449072E-16
6077.5  1.0916340494643129E-16
6078.0  1.0876548156638354E-16
6078.5  1.0943838064596928E-16
6079.0  1.0982654693222527E-16
6079.5  1.1313812714973513E-16
6080.0  1.1374195881015567E-16
6080.5  1.1491725366035442E-16
6081.0  1.1462709072094065E-16
6081.5  1.1443285964806644E-16
6082.0  1.1452130376709715E-16
6082.5  1.1499742586018423E-16
6083.0  1.1637699737367921E-16
6083.5  1.160079224710132E-16
6084.0  1.157400095504421E-16
6084.5  1.1355237655474405E-16
6085.0  1.1299284882371712E-16
6085.5  1.119129357360846E-16
6086.0  1.11969957361252E-16
6086.5  1.1201167408274058E-16
6087.0  1.117226800631575E-16
6087.5  1.1230270741320023E-16
6088.0  1.146346674411881E-16
6088.5  1.157958347594773E-16
6089.0  1.167949263357217E-16
6089.5  1.1471910245940594E-16
6090.0  1.1415347017991943E-16
6090.5  1.1317132386610825E-16
6091.0  1.132942137533061E-16
6091.5  1.1341049348486364E-16
6092.0  1.136960565071643E-16
6092.5  1.1353993734336925E-16
6093.0  1.1249850619916152E-16
6093.5  1.116825824264544E-16
6094.0  1.108337670771387E-16
6094.5  1.119732178883699E-16
6095.0  1.124632466375966E-16
6095.5  1.139085034917107E-16
6096.0  1.1387653374760593E-16
6096.5  1.138412022849489E-16
6097.0  1.1407676223730228E-16
6097.5  1.1421908137347614E-16
6098.0  1.148569029998545E-16
6098.5  1.1459635305106174E-16
6099.0  1.142693500365684E-16
6099.5  1.140468993568462E-16
6100.0  1.1406274368736407E-16
6100.5  1.149151842168359E-16
6101.0  1.1556365113937513E-16
6101.5  1.1646916994005384E-16
6102.0  1.179402895056117E-16
6102.5  1.1851707105654846E-16
6103.0  1.1950421339169452E-16
6103.5  1.184277754311803E-16
6104.0  1.1677366576361729E-16
6104.5  1.148787668938042E-16
6105.0  1.1405659389762676E-16
6105.5  1.1238997048364154E-16
6106.0  1.1244010165775285E-16
6106.5  1.1253111892142886E-16
6107.0  1.1281467534040802E-16
6107.5  1.129220388845486E-16
6108.0  1.1230351956313682E-16
6108.5  1.1280043910898116E-16
6109.0  1.1375355768309158E-16
6109.5  1.144530695917206E-16
6110.0  1.1479241377007927E-16
6110.5  1.1683728705274657E-16
6111.0  1.1752678398499096E-16
6111.5  1.1898190622101463E-16
6112.0  1.1877186826218216E-16
6112.5  1.1865110673198012E-16
6113.0  1.1754174644332443E-16
6113.5  1.174743505765938E-16
6114.0  1.174101631592194E-16
6114.5  1.18744032715168E-16
6115.0  1.1955668404929478E-16
6115.5  1.1910288006624889E-16
6116.0  1.1850413434879145E-16
6116.5  1.1697466704010009E-16
6117.0  1.1708010565248076E-16
6117.5  1.171488277152049E-16
6118.0  1.1586760962281016E-16
6118.5  1.1494212314667044E-16
6119.0  1.1245011506889503E-16
6119.5  1.116317866903241E-16
6120.0  1.1101261588329755E-16
6120.5  1.1094792512864583E-16
6121.0  1.1073694186601037E-16
6121.5  1.1002945826797362E-16
6122.0  1.0961898144661434E-16
6122.5  1.0927529218500388E-16
6123.0  1.1249844382730323E-16
6123.5  1.1378216847216615E-16
6124.0  1.1710959242572531E-16
6124.5  1.1703783156051818E-16
6125.0  1.1697174150259165E-16
6125.5  1.1616027964296808E-16
6126.0  1.1588571639636168E-16
6126.5  1.1527619970817165E-16
6127.0  1.1565777531389177E-16
6127.5  1.1604989656503764E-16
6128.0  1.1627601634686925E-16
6128.5  1.1626092627463718E-16
6129.0  1.1586725987643963E-16
6129.5  1.1577504590279982E-16
6130.0  1.1567003870249249E-16
6130.5  1.1726316481756263E-16
6131.0  1.1775630520998887E-16
6131.5  1.183226983703589E-16
6132.0  1.176916856007719E-16
6132.5  1.1689378775745498E-16
6133.0  1.153245979739676E-16
6133.5  1.1466885083348754E-16
6134.0  1.1289769557391474E-16
6134.5  1.1285589733520405E-16
6135.0  1.1279698829974209E-16
6135.5  1.1290330268263635E-16
6136.0  1.1296139923093246E-16
6136.5  1.1328051128382551E-16
6137.0  1.1292818410154302E-16
6137.5  1.1237701933240196E-16
6138.0  1.1368819529276574E-16
6138.5  1.1427709927383299E-16
6139.0  1.1594952627778573E-16
6139.5  1.1506309893709806E-16
6140.0  1.1351287375377275E-16
6140.5  1.1091265306832996E-16
6141.0  1.0970635608474324E-16
6141.5  1.0811558538758945E-16
6142.0  1.0850590230076444E-16
6142.5  1.0928525034234699E-16
6143.0  1.1038283446440988E-16
6143.5  1.1093837243488224E-16
6144.0  1.1136294034735379E-16
6144.5  1.1125714795873716E-16
6145.0  1.110253291344682E-16
6145.5  1.1032482480903882E-16
6146.0  1.0991396819015479E-16
6146.5  1.0897023912931353E-16
6147.0  1.094848590721543E-16
6147.5  1.1091393807857388E-16
6148.0  1.1069341934382419E-16
6148.5  1.1054461735653711E-16
6149.0  1.1037307538598182E-16
6149.5  1.11150552230241E-16
6150.0  1.134734773634337E-16
6150.5  1.1554130258625438E-16
6151.0  1.1702978280206003E-16
6151.5  1.1897774128037363E-16
6152.0  1.1873411601036265E-16
6152.5  1.1726370901351342E-16
6153.0  1.1540852612403161E-16
6153.5  1.1390912015048268E-16
6154.0  1.1160798822054725E-16
6154.5  1.1121248579506853E-16
6155.0  1.1095341604097621E-16
6155.5  1.126056241212114E-16
6156.0  1.1409240263043463E-16
6156.5  1.1379082014286226E-16
6157.0  1.1351651996614025E-16
6157.5  1.1250552174608346E-16
6158.0  1.1407040739954963E-16
6158.5  1.1564366390617262E-16
6159.0  1.1821660833489133E-16
6159.5  1.190012805082536E-16
6160.0  1.2036990568372267E-16
6160.5  1.1964789294450595E-16
6161.0  1.1883923823544044E-16
6161.5  1.1801340550039794E-16
6162.0  1.177918250757981E-16
6162.5  1.1774607742282996E-16
6163.0  1.1585387009118723E-16
6163.5  1.134813161908323E-16
6164.0  1.0919772782006124E-16
6164.5  1.0776306934360814E-16
6165.0  1.0641280206217544E-16
6165.5  1.0837595847944174E-16
6166.0  1.1113633969273393E-16
6166.5  1.136101031889297E-16
6167.0  1.1435510332169494E-16
6167.5  1.1253073670630766E-16
6168.0  1.1228646990227943E-16
6168.5  1.1190189930093218E-16
6169.0  1.1244772875994181E-16
6169.5  1.1276553912736586E-16
6170.0  1.1542302166532835E-16
6170.5  1.1602142899588412E-16
6171.0  1.1708929066494217E-16
6171.5  1.1615970200017618E-16
6172.0  1.157220791554826E-16
6172.5  1.1510184963111385E-16
6173.0  1.147346207621142E-16
6173.5  1.1399863026388152E-16
6174.0  1.1401322958425742E-16
6174.5  1.1401704278395984E-16
6175.0  1.129720014617288E-16
6175.5  1.1279660351891764E-16
6176.0  1.1245464853347026E-16
6176.5  1.1191520759687057E-16
6177.0  1.1158982506845438E-16
6177.5  1.0951440818217738E-16
6178.0  1.0943041807900216E-16
6178.5  1.0950876312045046E-16
6179.0  1.0921620130090565E-16
6179.5  1.090161965476851E-16
6180.0  1.0708017152337847E-16
6180.5  1.0671382083951119E-16
6181.0  1.0611109491562082E-16
6181.5  1.0692288623031794E-16
6182.0  1.075343259066209E-16
6182.5  1.0737699173885613E-16
6183.0  1.071868024506177E-16
6183.5  1.0658836191600775E-16
6184.0  1.0771835577226537E-16
6184.5  1.0867785367709911E-16
6185.0  1.1033045534355161E-16
6185.5  1.1055037298419043E-16
6186.0  1.1039706275520077E-16
6186.5  1.1053810232260595E-16
6187.0  1.1067339346809691E-16
6187.5  1.1286883218453678E-16
6188.0  1.133284001928048E-16
6188.5  1.1347583768902755E-16
6189.0  1.1316170224039666E-16
6189.5  1.128258720284523E-16
6190.0  1.123429865760999E-16
6190.5  1.1227477508257293E-16
6191.0  1.1258171198514235E-16
6191.5  1.121034390672668E-16
6192.0  1.1152614407315296E-16
6192.5  1.1233939919310793E-16
6193.0  1.123469418792786E-16
6193.5  1.1025504952683711E-16
6194.0  1.0971806999293425E-16
6194.5  1.0898396594399898E-16
6195.0  1.1017784261608625E-16
6195.5  1.1075950335969343E-16
6196.0  1.1297839985695946E-16
6196.5  1.1353631759487545E-16
6197.0  1.143859192319764E-16
6197.5  1.1276951538569754E-16
6198.0  1.1209731054931933E-16
6198.5  1.1102181476776377E-16
6199.0  1.112879016121743E-16
6199.5  1.1173879093905582E-16
6200.0  1.116786340155071E-16
6200.5  1.1163889469926187E-16
6201.0  1.096739601271691E-16
6201.5  1.090764726293046E-16
6202.0  1.0786985427357193E-16
6202.5  1.081931326468758E-16
6203.0  1.083688507222317E-16
6203.5  1.0769660776488694E-16
6204.0  1.0766111062537295E-16
6204.5  1.0759015600584348E-16
6205.0  1.0973017696201977E-16
6205.5  1.1100379906877203E-16
6206.0  1.1258825124731809E-16
6206.5  1.1242933451788448E-16
6207.0  1.117757515218489E-16
6207.5  1.1151713388601491E-16
6208.0  1.11344526128191E-16
6208.5  1.0939078981902642E-16
6209.0  1.0882095843658867E-16
6209.5  1.075668490515912E-16
6210.0  1.0922375485372652E-16
6210.5  1.1048724042922495E-16
6211.0  1.1376564925416642E-16
6211.5  1.1417522994777835E-16
6212.0  1.1419797572797926E-16
6212.5  1.1475159905971673E-16
6213.0  1.1522883165944394E-16
6213.5  1.1600706114628535E-16
6214.0  1.159483485212093E-16
6214.5  1.1512451301891045E-16
6215.0  1.1527755213677552E-16
6215.5  1.1542709280745848E-16
6216.0  1.150226321894786E-16
6216.5  1.1474969024270669E-16
6217.0  1.136933742877282E-16
6217.5  1.1366299001414328E-16
6218.0  1.1363018934438374E-16
6218.5  1.1188106580805513E-16
6219.0  1.1140151717602835E-16
6219.5  1.1110247980885128E-16
6220.0  1.118025275598948E-16
6220.5  1.1267664681062658E-16
6221.0  1.135632572089411E-16
6221.5  1.13603732920832E-16
6222.0  1.1123870823632972E-16
6222.5  1.1064298118017637E-16
6223.0  1.0979359955852028E-16
6223.5  1.100284926871823E-16
6224.0  1.1025965783363127E-16
6224.5  1.1237117991031172E-16
6225.0  1.1219201512208326E-16
6225.5  1.1188810732244499E-16
6226.0  1.1107991471407018E-16
6226.5  1.10694020483527E-16
6227.0  1.0835757996691528E-16
6227.5  1.0830305722856685E-16
6228.0  1.081722874771982E-16
6228.5  1.0981035917074375E-16
6229.0  1.1062576933555098E-16
6229.5  1.1453829509843798E-16
6230.0  1.14419612134425E-16
6230.5  1.140894062988004E-16
6231.0  1.143060089359359E-16
6231.5  1.1444887299819455E-16
6232.0  1.1434556527101921E-16
6232.5  1.1438572579945486E-16
6233.0  1.1442483759735203E-16
6233.5  1.1462418573337717E-16
6234.0  1.1476957522483728E-16
6234.5  1.157061095728297E-16
6235.0  1.1586960784142742E-16
6235.5  1.160647659430223E-16
6236.0  1.1507523125318094E-16
6236.5  1.1436819010978033E-16
6237.0  1.1410566883310596E-16
6237.5  1.1343276876801908E-16
6238.0  1.1111163907500746E-16
6238.5  1.092382576595006E-16
6239.0  1.0769301612031561E-16
6239.5  1.0778630906560669E-16
6240.0  1.0854485456949173E-16
6240.5  1.115752773331214E-16
6241.0  1.132132908308857E-16
6241.5  1.1475472948965916E-16
6242.0  1.1502129010200803E-16
6242.5  1.1479779480298136E-16
6243.0  1.132746005586809E-16
6243.5  1.1177343628637614E-16
6244.0  1.1016332617380261E-16
6244.5  1.0820430420805136E-16
6245.0  1.0786753396805282E-16
6245.5  1.0872638127589722E-16
6246.0  1.0979411869065015E-16
6246.5  1.1109142683266983E-16
6247.0  1.112493767066619E-16
6247.5  1.1150113790719164E-16
6248.0  1.1337208318066084E-16
6248.5  1.138822400058802E-16
6249.0  1.1458710371980207E-16
6249.5  1.1324164208073684E-16
6250.0  1.1268750669686857E-16
6250.5  1.1134300100578131E-16
6251.0  1.1121986870188738E-16
6251.5  1.1101653035296448E-16
6252.0  1.0924433021700763E-16
6252.5  1.0851235549074673E-16
6253.0  1.0814381088257012E-16
6253.5  1.0806367838162607E-16
6254.0  1.079018431087269E-16
6254.5  1.0843172639118913E-16
6255.0  1.0870129109746806E-16
6255.5  1.0866449019736031E-16
6256.0  1.0929396030164876E-16
6256.5  1.1059861437511565E-16
6257.0  1.119578554046372E-16
6257.5  1.1273489010528147E-16
6258.0  1.119287312360708E-16
6258.5  1.117120851739058E-16
6259.0  1.1118235287249927E-16
6259.5  1.1104316195921393E-16
6260.0  1.1097718416745091E-16
6260.5  1.0968727129681151E-16
6261.0  1.0925514985439566E-16
6261.5  1.0815466586479263E-16
6262.0  1.0688463767832959E-16
6262.5  1.0596987823492839E-16
6263.0  1.0533229613431755E-16
6263.5  1.0550446156986222E-16
6264.0  1.0621364939900477E-16
6264.5  1.0676299237442539E-16
6265.0  1.0723910366609757E-16
6265.5  1.1037631028563069E-16
6266.0  1.1131775288564896E-16
6266.5  1.1306249755637508E-16
6267.0  1.1207986845965685E-16
6267.5  1.1113605702669173E-16
6268.0  1.085442673364455E-16
6268.5  1.0812265680197095E-16
6269.0  1.084169375270794E-16
6269.5  1.089363755956189E-16
6270.0  1.0949996115434557E-16
6270.5  1.1085412542056295E-16
6271.0  1.1128962305919884E-16
6271.5  1.1161899252369098E-16
6272.0  1.112560516779659E-16
6272.5  1.1077616601881486E-16
6273.0  1.115016790897898E-16
6273.5  1.1179911612009625E-16
6274.0  1.1214825507122707E-16
6274.5  1.1290871570432707E-16
6275.0  1.139794413637003E-16
6275.5  1.1477723690812318E-16
6276.0  1.1495972134602535E-16
6276.5  1.1237905257907641E-16
6277.0  1.0985753339668056E-16
6277.5  1.0560773867989058E-16
6278.0  1.0359753552083202E-16
6278.5  1.0279314611352707E-16
6279.0  1.0568597503061424E-16
6279.5  1.0695467305740664E-16
6280.0  1.0938310501573546E-16
6280.5  1.1109793382666875E-16
6281.0  1.1198359896543209E-16
6281.5  1.121975639946804E-16
6282.0  1.1110348887398022E-16
6282.5  1.0858796289512904E-16
6283.0  1.0752087249025902E-16
6283.5  1.0689262586389155E-16
6284.0  1.1076363791107251E-16
6284.5  1.1176752510989283E-16
6285.0  1.1389468340433334E-16
6285.5  1.1426311565887932E-16
6286.0  1.1451558467446202E-16
6286.5  1.1561798443861713E-16
6287.0  1.1561843307009006E-16
6287.5  1.1528910858816453E-16
6288.0  1.14454569996654E-16
6288.5  1.1379444350540883E-16
6289.0  1.1277262601046315E-16
6289.5  1.128622658699555E-16
6290.0  1.1377264577244475E-16
6290.5  1.130568939041143E-16
6291.0  1.1240593835879274E-16
6291.5  1.100445802271115E-16
6292.0  1.0953964582765769E-16
6292.5  1.0919619785908523E-16
6293.0  1.087437448387217E-16
6293.5  1.0827162704172804E-16
6294.0  1.0865846559052281E-16
6294.5  1.0851736073351121E-16
6295.0  1.070609009054695E-16
6295.5  1.0797687349086341E-16
6296.0  1.0907803067371911E-16
6296.5  1.1274564996851033E-16
6297.0  1.1439749748092335E-16
6297.5  1.199878835168863E-16
6298.0  1.1739180426519213E-16
6298.5  1.1380588758857857E-16
6299.0  1.1038981178810053E-16
6299.5  1.0910493480514501E-16
6300.0  1.0796657936145089E-16
6300.5  1.1081318803470013E-16
6301.0  1.1539035952200627E-16
6301.5  1.184460128718708E-16
6302.0  1.1977488829882218E-16
6302.5  1.2249033135669887E-16
6303.0  1.2178818625103307E-16
6303.5  1.205115798758898E-16
6304.0  1.141393948216325E-16
6304.5  1.1098295609550192E-16
6305.0  1.1028989792082524E-16
6305.5  1.1034742098902931E-16
6306.0  1.1054028666056789E-16
6306.5  1.1044525881734718E-16
6307.0  1.1036564867740855E-16
6307.5  1.1094456966606602E-16
6308.0  1.105687913033805E-16
6308.5  1.0961052964285777E-16
6309.0  1.0955268357110928E-16
6309.5  1.0948960487792455E-16
6310.0  1.1000517267020276E-16
6310.5  1.1009269930638249E-16
6311.0  1.1036279954344305E-16
6311.5  1.0910007214578123E-16
6312.0  1.081025702452978E-16
6312.5  1.0957342915551367E-16
6313.0  1.1010548981033499E-16
6313.5  1.1161369953562532E-16
6314.0  1.108504216683931E-16
6314.5  1.1015638832260417E-16
6315.0  1.0925334796089856E-16
6315.5  1.0924720417472328E-16
6316.0  1.1027847363301961E-16
6316.5  1.1067572060734614E-16
6317.0  1.1108888224877896E-16
6317.5  1.1153565240150793E-16
6318.0  1.1156888932093898E-16
6318.5  1.1150975767279622E-16
6319.0  1.1088173552608798E-16
6319.5  1.1014985590988273E-16
6320.0  1.1040032678891692E-16
6320.5  1.1052856888901598E-16
6321.0  1.1160259315334116E-16
6321.5  1.122714740427595E-16
6322.0  1.1323800253748917E-16
6322.5  1.1261366270004204E-16
6323.0  1.1212060894030017E-16
6323.5  1.0880152663032277E-16
6324.0  1.0789092560505736E-16
6324.5  1.0648006587112258E-16
6325.0  1.0692812838026661E-16
6325.5  1.0711090225861184E-16
6326.0  1.0885602426895243E-16
6326.5  1.0988450779507083E-16
6327.0  1.1191143608252514E-16
6327.5  1.1078283785109854E-16
6328.0  1.1017673183820085E-16
6328.5  1.0891711714043057E-16
6329.0  1.0854821828513793E-16
6329.5  1.0785916312413025E-16
6330.0  1.0744814324274052E-16
6330.5  1.0717677528851707E-16
6331.0  1.084594555214032E-16
6331.5  1.0830475427490968E-16
6332.0  1.0782715174270274E-16
6332.5  1.0800194185932933E-16
6333.0  1.081025596328823E-16
6333.5  1.1113243272301818E-16
6334.0  1.1139760763420647E-16
6334.5  1.1145781377540513E-16
6335.0  1.1065126947710907E-16
6335.5  1.0999837818001996E-16
6336.0  1.1073322391733984E-16
6336.5  1.1099068614880426E-16
6337.0  1.1174263983432275E-16
6337.5  1.1216484069248537E-16
6338.0  1.1255590128866848E-16
6338.5  1.1383862201074836E-16
6339.0  1.138950290343192E-16
6339.5  1.1302924486922074E-16
6340.0  1.1219164054170108E-16
6340.5  1.1129530672846705E-16
6341.0  1.1037997202339471E-16
6341.5  1.1007005133720291E-16
6342.0  1.0955366190136562E-16
6342.5  1.0969456021329265E-16
6343.0  1.0987778012447477E-16
6343.5  1.0952877124097334E-16
6344.0  1.0938073525631218E-16
6344.5  1.0895750984190448E-16
6345.0  1.0829719855567753E-16
6345.5  1.0733384334416702E-16
6346.0  1.0747371043327622E-16
6346.5  1.0760826071126567E-16
6347.0  1.0911501742052707E-16
6347.5  1.0831068363042824E-16
6348.0  1.0692495808680045E-16
6348.5  1.0387722827542877E-16
6349.0  1.0250681422424673E-16
6349.5  1.0188878155458383E-16
6350.0  1.0218209494048734E-16
6350.5  1.027578657085157E-16
6351.0  1.0367326331698567E-16
6351.5  1.0417182833897986E-16
6352.0  1.0604633818876795E-16
6352.5  1.0668089006480437E-16
6353.0  1.0805812048195578E-16
6353.5  1.0840346415992098E-16
6354.0  1.086267568965116E-16
6354.5  1.073356890119702E-16
6355.0  1.07695507325517E-16
6355.5  1.0898856870326418E-16
6356.0  1.0785065586992817E-16
6356.5  1.0701166838060875E-16
6357.0  1.0616058822563557E-16
6357.5  1.0582284795837784E-16
6358.0  1.0494718978675637E-16
6358.5  1.0489499726297677E-16
6359.0  1.0484699584569118E-16
6359.5  1.0640919284434265E-16
6360.0  1.0693826048957845E-16
6360.5  1.0821102115546111E-16
6361.0  1.0937200884579895E-16
6361.5  1.1053560157196545E-16
6362.0  1.1282466637712804E-16
6362.5  1.1312396680458044E-16
6363.0  1.1196045362284612E-16
6363.5  1.1121017899141982E-16
6364.0  1.1033367015395745E-16
6364.5  1.1080511485570779E-16
6365.0  1.1085758956719747E-16
6365.5  1.103550807729907E-16
6366.0  1.0845104350826986E-16
6366.5  1.0585370315089974E-16
6367.0  1.0421625652487285E-16
6367.5  1.0362393617555941E-16
6368.0  1.0366090559208482E-16
6368.5  1.0291797722798204E-16
6369.0  1.017475252090973E-16
6369.5  1.0319952118608709E-16
6370.0  1.0383803404667356E-16
6370.5  1.0601127901106082E-16
6371.0  1.0579046962058148E-16
6371.5  1.0541374162917515E-16
6372.0  1.0589237309296296E-16
6372.5  1.0610995781526373E-16
6373.0  1.0708783262608177E-16
6373.5  1.0709381959204737E-16
6374.0  1.071338072398712E-16
6374.5  1.0582362878177437E-16
6375.0  1.0502040150318364E-16
6375.5  1.0492705116854312E-16
6376.0  1.0529065205079641E-16
6376.5  1.0638181443454459E-16
6377.0  1.0669415237613747E-16
6377.5  1.0690371714853114E-16
6378.0  1.0626586021217874E-16
6378.5  1.0631738201497412E-16
6379.0  1.0679878067670869E-16
6379.5  1.0569365138918823E-16
6380.0  1.0477216992891957E-16
6380.5  1.0477627342804053E-16
6381.0  1.0535182530832099E-16
6381.5  1.0794000691489104E-16
6382.0  1.0929619709351068E-16
6382.5  1.1061383386157854E-16
6383.0  1.1024601206365991E-16
6383.5  1.0985455155569312E-16
6384.0  1.0814217196037733E-16
6384.5  1.0717509434387289E-16
6385.0  1.0607832205916639E-16
6385.5  1.0741381059477106E-16
6386.0  1.0782422241061598E-16
6386.5  1.0837708773484939E-16
6387.0  1.0790597580110166E-16
6387.5  1.0728510460105431E-16
6388.0  1.0797231689677635E-16
6388.5  1.0826872711301085E-16
6389.0  1.0936721936900678E-16
6389.5  1.0906689519268863E-16
6390.0  1.0860813217518452E-16
6390.5  1.0686487739044503E-16
6391.0  1.0617408509958462E-16
6391.5  1.0766149868462677E-16
6392.0  1.0853038241313094E-16
6392.5  1.1018131295163316E-16
6393.0  1.0963403854504146E-16
6393.5  1.0934782437385655E-16
6394.0  1.079348713160032E-16
6394.5  1.0718439282131395E-16
6395.0  1.0557017352137463E-16
6395.5  1.0628191742496228E-16
6396.0  1.0669222553933371E-16
6396.5  1.0790211678403293E-16
6397.0  1.0810969767116528E-16
6397.5  1.0854076887210167E-16
6398.0  1.0821126963120142E-16
6398.5  1.07971394463718E-16
6399.0  1.0854558981024688E-16
6399.5  1.0854738800393423E-16
6400.0  1.0841321927078515E-16
6400.5  1.0771029676516757E-16
6401.0  1.0712399545739987E-16
6401.5  1.0632135416616322E-16
6402.0  1.0629814579078712E-16
6402.5  1.0680531261559218E-16
6403.0  1.0558233422058373E-16
6403.5  1.0439107238149066E-16
6404.0  1.0488657130054737E-16
6404.5  1.048430897251885E-16
6405.0  1.0406378104304332E-16
6405.5  1.0393640145317443E-16
6406.0  1.0379436249524416E-16
6406.5  1.0385862014846016E-16
6407.0  1.0397445698931009E-16
6407.5  1.0490596742351886E-16
6408.0  1.0589978523636649E-16
6408.5  1.0725105849319813E-16
6409.0  1.0799326412964411E-16
6409.5  1.0816823581218846E-16
6410.0  1.0712967196317453E-16
6410.5  1.0695975785802388E-16
6411.0  1.0669540248579322E-16
6411.5  1.0661831902990528E-16
6412.0  1.065983716964584E-16
6412.5  1.0727695161942537E-16
6413.0  1.0741020914738923E-16
6413.5  1.0767143426962822E-16
6414.0  1.0729378100999867E-16
6414.5  1.0710041867409457E-16
6415.0  1.0690741956304397E-16
6415.5  1.0684457494546734E-16
6416.0  1.0671006888402535E-16
6416.5  1.059658209346462E-16
6417.0  1.0551258999184144E-16
6417.5  1.0454796138104604E-16
6418.0  1.0409264328878839E-16
6418.5  1.0297193034590573E-16
6419.0  1.0324957258467207E-16
6419.5  1.0345070020555805E-16
6420.0  1.0312751057879848E-16
6420.5  1.0260931386055922E-16
6421.0  1.0089042347168813E-16
6421.5  1.0156841713669221E-16
6422.0  1.0214877696460398E-16
6422.5  1.0637939732223282E-16
6423.0  1.0704068189526641E-16
6423.5  1.0686763910295241E-16
6424.0  1.0590721351218564E-16
6424.5  1.0493484149067563E-16
6425.0  1.0521692412685791E-16
6425.5  1.0565674452966448E-16
6426.0  1.0806753626714587E-16
6426.5  1.0826995425708376E-16
6427.0  1.0851227289921509E-16
6427.5  1.0825947565926502E-16
6428.0  1.0793564470707617E-16
6428.5  1.0558628574178915E-16
6429.0  1.0486990891659302E-16
6429.5  1.0385803543822711E-16
6430.0  1.0440664181211511E-16
6430.5  1.0468072686821402E-16
6431.0  1.0617312505420798E-16
6431.5  1.0564305530532295E-16
6432.0  1.0475650557078597E-16
6432.5  1.0382453228053112E-16
6433.0  1.0338974544517087E-16
6433.5  1.0249074681410162E-16
6434.0  1.034209160987118E-16
6434.5  1.0533004829967685E-16
6435.0  1.0545288423498087E-16
6435.5  1.0551183136466617E-16
6436.0  1.0448734749401704E-16
6436.5  1.0442732931496581E-16
6437.0  1.0438515319008565E-16
6437.5  1.0640562658404628E-16
6438.0  1.077111322338874E-16
6438.5  1.103274273454033E-16
6439.0  1.1020490685477804E-16
6439.5  1.0920776160247339E-16
6440.0  1.0634138033711642E-16
6440.5  1.0412465423868605E-16
6441.0  1.0414625835830237E-16
6441.5  1.0432739155385353E-16
6442.0  1.0505531160220116E-16
6442.5  1.0528221735019424E-16
6443.0  1.054907068030098E-16
6443.5  1.04866944949856E-16
6444.0  1.0444159516126638E-16
6444.5  1.0284332834605655E-16
6445.0  1.0296734517517724E-16
6445.5  1.0310363995389282E-16
6446.0  1.0536835428820265E-16
6446.5  1.0627636665126618E-16
6447.0  1.0879522821836883E-16
6447.5  1.0901403268840643E-16
6448.0  1.0929696859220624E-16
6448.5  1.0747577770744632E-16
6449.0  1.0661388328366999E-16
6449.5  1.0318008567750539E-16
6450.0  1.0301822545557835E-16
6450.5  1.027652045949437E-16
6451.0  1.0433100536088057E-16
6451.5  1.050221323120214E-16
6452.0  1.0665350561420644E-16
6452.5  1.0698193052900906E-16
6453.0  1.0758183647518735E-16
6453.5  1.0771118402531368E-16
6454.0  1.0778222016730947E-16
6454.5  1.0839024978193259E-16
6455.0  1.0854806013874588E-16
6455.5  1.088702429533682E-16
6456.0  1.0894956622387981E-16
6456.5  1.0900356354293103E-16
6457.0  1.0948314439109682E-16
6457.5  1.0909533430597973E-16
6458.0  1.0790902832652995E-16
6458.5  1.0723466126555292E-16
6459.0  1.0675672054148352E-16
6459.5  1.0844175620102994E-16
6460.0  1.0875408824274081E-16
6460.5  1.0917161540046004E-16
6461.0  1.0925002971606212E-16
6461.5  1.0931952793051622E-16
6462.0  1.0783841080655217E-16
6462.5  1.0744753749063802E-16
6463.0  1.0671868371608714E-16
6463.5  1.082988330491546E-16
6464.0  1.0990537270554029E-16
6464.5  1.114444248115397E-16
6465.0  1.115943198651795E-16
6465.5  1.1022403925457233E-16
6466.0  1.096379956830067E-16
6466.5  1.089242037035888E-16
6467.0  1.1018760582296236E-16
6467.5  1.1074917990127371E-16
6468.0  1.1253893148097733E-16
6468.5  1.1254804492374265E-16
6469.0  1.1255373116535988E-16
6469.5  1.123138825021817E-16
6470.0  1.122389614286825E-16
6470.5  1.1236969399022813E-16
6471.0  1.121911847773393E-16
6471.5  1.118685728344735E-16
6472.0  1.1128528201916422E-16
6472.5  1.1101938032943719E-16
6473.0  1.0963514478698105E-16
6473.5  1.0892900789758945E-16
6474.0  1.0741683492405327E-16
6474.5  1.0757797693009106E-16
6475.0  1.076737906599393E-16
6475.5  1.1048800000440592E-16
6476.0  1.1106298872545398E-16
6476.5  1.1222668792483976E-16
6477.0  1.1183821359861644E-16
6477.5  1.1157646897751335E-16
6478.0  1.1070217873052949E-16
6478.5  1.1039690106573413E-16
6479.0  1.0964289027886306E-16
6479.5  1.0911739993601552E-16
6480.0  1.0868956284215394E-16
6480.5  1.0869084340541468E-16
6481.0  1.0894629484801329E-16
6481.5  1.1003294189232589E-16
6482.0  1.0928456101407542E-16
6482.5  1.0855434306250272E-16
6483.0  1.0866254972917342E-16
6483.5  1.0897677982532934E-16
6484.0  1.1069857199764746E-16
6484.5  1.1086221910140048E-16
6485.0  1.1105209899927264E-16
6485.5  1.11120676000019E-16
6486.0  1.1144428399329097E-16
6486.5  1.141972859461179E-16
6487.0  1.1362416843319666E-16
6487.5  1.128204495252139E-16
6488.0  1.117829824184417E-16
6488.5  1.1143545279542227E-16
6489.0  1.1182708451891125E-16
6489.5  1.1213740219289303E-16
6490.0  1.1265675572148332E-16
6490.5  1.1449858814856362E-16
6491.0  1.1534243775053288E-16
6491.5  1.1691035173258043E-16
6492.0  1.171977592826136E-16
6492.5  1.1778025755364606E-16
6493.0  1.1887404224630382E-16
6493.5  1.194794250556578E-16
6494.0  1.1995084898621814E-16
6494.5  1.201778755618927E-16
6495.0  1.2069489978013875E-16
6495.5  1.1996914256604426E-16
6496.0  1.194908267812338E-16
6496.5  1.1680128852929502E-16
6497.0  1.155684356733647E-16
6497.5  1.1233931715986121E-16
6498.0  1.1171130907707705E-16
6498.5  1.1121136416780772E-16
6499.0  1.1030155005456475E-16
6499.5  1.1080174767002917E-16
6500.0  1.1342788631614176E-16
6500.5  1.1417145756431935E-16
6501.0  1.1488716186406293E-16
6501.5  1.1154050696831344E-16
6502.0  1.103187912529247E-16
6502.5  1.0718341555103802E-16
6503.0  1.0722113674663997E-16
6503.5  1.072623492174773E-16
6504.0  1.0965338052315398E-16
6504.5  1.1044797136438536E-16
6505.0  1.1151661541539964E-16
6505.5  1.0991154649633228E-16
6506.0  1.0767787066752902E-16
6506.5  1.0743442109573431E-16
6507.0  1.0746720378145959E-16
6507.5  1.0933961347214835E-16
6508.0  1.0828724428072473E-16
6508.5  1.0650738514648079E-16
6509.0  1.0603767194988836E-16
6509.5  1.0586565007177478E-16
6510.0  1.0883734315987968E-16
6510.5  1.0928564247788847E-16
6511.0  1.1018756401638848E-16
6511.5  1.0906884577501942E-16
6512.0  1.0846221778803324E-16
6512.5  1.0740928882602093E-16
6513.0  1.0777477051249553E-16
6513.5  1.0878412565092002E-16
6514.0  1.0929703045953061E-16
6514.5  1.096454030977839E-16
6515.0  1.0934682092502961E-16
6515.5  1.0930462751884637E-16
6516.0  1.092214888788878E-16
6516.5  1.1082073852740323E-16
6517.0  1.121146254421007E-16
6517.5  1.1141627046111005E-16
6518.0  1.1088919960346936E-16
6518.5  1.0903022108138034E-16
6519.0  1.0967418018717951E-16
6519.5  1.1030013374602277E-16
6520.0  1.1216658360833244E-16
6520.5  1.1267810076399427E-16
6521.0  1.1331700905651635E-16
6521.5  1.1313687286193554E-16
6522.0  1.1292331741905088E-16
6522.5  1.1173799685262439E-16
6523.0  1.1133782774207658E-16
6523.5  1.1067138192573948E-16
6524.0  1.1055449977390179E-16
6524.5  1.103838801968066E-16
6525.0  1.1103703061764448E-16
6525.5  1.112247804873521E-16
6526.0  1.1013759891502704E-16
6526.5  1.0950114933684855E-16
6527.0  1.0839983597803318E-16
6527.5  1.0728886202018217E-16
6528.0  1.0678500626325633E-16
6528.5  1.0715749584288068E-16
6529.0  1.0730125140175184E-16
6529.5  1.0759650492655181E-16
6530.0  1.0867454327394578E-16
6530.5  1.0928621449793839E-16
6531.0  1.0964966352582366E-16
6531.5  1.0986980757886669E-16
6532.0  1.1039984584833771E-16
6532.5  1.0859297546485645E-16
6533.0  1.0734941420045627E-16
6533.5  1.0586891606332087E-16
6534.0  1.0650514213606876E-16
6534.5  1.0915579009020295E-16
6535.0  1.0996574427001022E-16
6535.5  1.1064210060354767E-16
6536.0  1.0802979996660203E-16
6536.5  1.0711919347493337E-16
6537.0  1.0485995398040232E-16
6537.5  1.0612697427614036E-16
6538.0  1.0740386237681036E-16
6538.5  1.0915479775123961E-16
6539.0  1.0963676539525497E-16
6539.5  1.101828338901428E-16
6540.0  1.0986750264258157E-16
6540.5  1.094827385647069E-16
6541.0  1.0938662949491712E-16
6541.5  1.0963131174580526E-16
6542.0  1.1250867821904947E-16
6542.5  1.1262585493291278E-16
6543.0  1.1279682405318228E-16
6543.5  1.1209172409984674E-16
6544.0  1.1181815046654375E-16
6544.5  1.1170273378365204E-16
6545.0  1.122879472931637E-16
6545.5  1.133406874543867E-16
6546.0  1.1301297148529038E-16
6546.5  1.1285882888149644E-16
6547.0  1.1065329558728824E-16
6547.5  1.1001487016293435E-16
6548.0  1.0861764697186669E-16
6548.5  1.0932660267600652E-16
6549.0  1.0975433542490147E-16
6549.5  1.114005597732835E-16
6550.0  1.1196149347794004E-16
6550.5  1.1325372179507028E-16
6551.0  1.1214879458716156E-16
6551.5  1.1134615225224337E-16
6552.0  1.0968116217026128E-16
6552.5  1.095897558428922E-16
6553.0  1.0994285122380823E-16
6553.5  1.091006186543664E-16
6554.0  1.0835639327309605E-16
6554.5  1.0748184187381699E-16
6555.0  1.0775912026389923E-16
6555.5  1.0991890066667189E-16
6556.0  1.1108136464154372E-16
6556.5  1.1232709595382345E-16
6557.0  1.1399434050240094E-16
6557.5  1.1429705759171826E-16
6558.0  1.1338516720859815E-16
6558.5  1.1187389305730764E-16
6559.0  1.0990342226736182E-16
6559.5  1.0873580324397098E-16
6560.0  1.0842966778581337E-16
6560.5  1.0942937866701613E-16
6561.0  1.0895540579102231E-16
6561.5  1.0819721213068874E-16
6562.0  1.0736886952022473E-16
6562.5  1.0706848007024286E-16
6563.0  1.0918484418846679E-16
6563.5  1.0994181568078732E-16
6564.0  1.1141798791999286E-16
6564.5  1.121554903776385E-16
6565.0  1.1254585137022672E-16
6565.5  1.1311075387989402E-16
6566.0  1.127464731318254E-16
6566.5  1.1180700948699853E-16
6567.0  1.1270001575260992E-16
6567.5  1.132800133560721E-16
6568.0  1.1370490834640067E-16
6568.5  1.1372292588873503E-16
6569.0  1.1366219398199616E-16
6569.5  1.1238779392609793E-16
6570.0  1.1138001851363313E-16
6570.5  1.0840605273814127E-16
6571.0  1.0783448921200657E-16
6571.5  1.0720391841863956E-16
6572.0  1.09036290734425E-16
6572.5  1.1080019626866654E-16
6573.0  1.1267906496073404E-16
6573.5  1.1304574033825526E-16
6574.0  1.1286723952767493E-16
6574.5  1.1200942847916127E-16
6575.0  1.110049688029404E-16
6575.5  1.1015085751942021E-16
6576.0  1.096240235970865E-16
6576.5  1.0689321611269867E-16
6577.0  1.069583945216683E-16
6577.5  1.0704935905429766E-16
6578.0  1.0752003478947066E-16
6578.5  1.0773110973147853E-16
6579.0  1.0839124960201777E-16
6579.5  1.0843428895901348E-16
6580.0  1.0850420392763126E-16
6580.5  1.0879134433284285E-16
6581.0  1.0893156211019723E-16
6581.5  1.0871102798098136E-16
6582.0  1.093811271069286E-16
6582.5  1.1083783182537864E-16
6583.0  1.110868754269557E-16
6583.5  1.1123703080168584E-16
6584.0  1.1111887273997284E-16
6584.5  1.1040046336210371E-16
6585.0  1.0840344672107414E-16
6585.5  1.0780682138864931E-16
6586.0  1.0737966143096678E-16
6586.5  1.0770316479083356E-16
6587.0  1.0790317073658888E-16
6587.5  1.0847857478228686E-16
6588.0  1.0683675000722669E-16
6588.5  1.0539240941634316E-16
6589.0  1.0500994171729597E-16
6589.5  1.050846261042902E-16
6590.0  1.0578143793090685E-16
6590.5  1.0555381331105384E-16
6591.0  1.0530852082532785E-16
6591.5  1.041553861648544E-16
6592.0  1.040886115313284E-16
6592.5  1.05767639940476E-16
6593.0  1.0645721119108475E-16
6593.5  1.0735938568231101E-16
6594.0  1.0793125805119152E-16
6594.5  1.080683506782298E-16
6595.0  1.0730371864981915E-16
6595.5  1.0686165853380152E-16
6596.0  1.0614921381180322E-16
6596.5  1.0593750522324992E-16
6597.0  1.0585340579509517E-16
6597.5  1.0640815161636398E-16
6598.0  1.0516192192026993E-16
6598.5  1.0267216656054104E-16
6599.0  1.0329660458906179E-16
6599.5  1.0362925910906565E-16
6600.0  1.057463887098118E-16
6600.5  1.0562385939837732E-16
6601.0  1.0514018740098494E-16
6601.5  1.0377141260129627E-16
6602.0  1.0285456657733867E-16
6602.5  1.0345404790773986E-16
6603.0  1.0414983166091114E-16
6603.5  1.0628109527385045E-16
6604.0  1.0787654174114089E-16
6604.5  1.0918101138024495E-16
6605.0  1.0833940270766678E-16
6605.5  1.0816837729279567E-16
6606.0  1.080200729493296E-16
6606.5  1.07109023632762E-16
6607.0  1.0619601058580756E-16
6607.5  1.0519569190339018E-16
6608.0  1.0485672888290248E-16
6608.5  1.0416539390628074E-16
6609.0  1.0412487832995388E-16
6609.5  1.040781186106199E-16
6610.0  1.0418029077928301E-16
6610.5  1.0421391622127233E-16
6611.0  1.0431696169922557E-16
6611.5  1.0426220674505292E-16
6612.0  1.0418550622270012E-16
6612.5  1.0504744769901333E-16
6613.0  1.0534404115620327E-16
6613.5  1.0406698452511886E-16
6614.0  1.0369172274597958E-16
6614.5  1.0299658493830868E-16
6615.0  1.0306957658715063E-16
6615.5  1.0310256252634049E-16
6616.0  1.0662646463102127E-16
6616.5  1.0792974608383048E-16
6617.0  1.1085839078771073E-16
6617.5  1.1007306385841104E-16
6618.0  1.0957550484534442E-16
6618.5  1.0652190176182398E-16
6619.0  1.0656035183923502E-16
6619.5  1.0739545542092245E-16
6620.0  1.0879506757920018E-16
6620.5  1.0987948583590494E-16
6621.0  1.0935233974528007E-16
6621.5  1.0840050110873698E-16
6622.0  1.0481050821633927E-16
6622.5  1.0489012950672951E-16
6623.0  1.0496479033943517E-16
6623.5  1.0784029871579493E-16
6624.0  1.0843673418303493E-16
6624.5  1.0849029668397464E-16
6625.0  1.0702596513028944E-16
6625.5  1.053145863324413E-16
6626.0  1.0553394785802268E-16
6626.5  1.0562318368440323E-16
6627.0  1.0599461676859705E-16
6627.5  1.0600050489752277E-16
6628.0  1.0601726933444905E-16
6628.5  1.0599645550471941E-16
6629.0  1.0601090558227439E-16
6629.5  1.0686887305559405E-16
6630.0  1.06822255186185E-16
6630.5  1.0676028593422091E-16
6631.0  1.0665249630512163E-16
6631.5  1.0658309798119031E-16
6632.0  1.0540325082930541E-16
6632.5  1.0561592817585094E-16
6633.0  1.0616261242421201E-16
6633.5  1.0365075867404355E-16
6634.0  1.021174599453051E-16
6634.5  1.0061323719163106E-16
6635.0  1.0160893697052068E-16
6635.5  1.048565698234966E-16
6636.0  1.0659476766207464E-16
6636.5  1.0788765952214422E-16
6637.0  1.0713251009947856E-16
6637.5  1.0690659858790765E-16
6638.0  1.064901840960293E-16
6638.5  1.0548197847461738E-16
6639.0  1.0454868724059231E-16
6639.5  1.0568439546410587E-16
6640.0  1.0630535638537741E-16
6640.5  1.0865172611649076E-16
6641.0  1.089117982346631E-16
6641.5  1.0921303540860103E-16
6642.0  1.0930359632982442E-16
6642.5  1.0928593506098272E-16
6643.0  1.0908059184174338E-16
6643.5  1.0849233263601576E-16
6644.0  1.0768064044054249E-16
6644.5  1.090657077030018E-16
6645.0  1.0941245188340853E-16
6645.5  1.0652808171715897E-16
6646.0  1.0572213294294558E-16
6646.5  1.0433232751639918E-16
6647.0  1.0363794772549845E-16
6647.5  1.0330419863028706E-16
6648.0  1.0465804276243517E-16
6648.5  1.0551840429493518E-16
6649.0  1.0741961348126799E-16
6649.5  1.0728837038272304E-16
6650.0  1.0720806246969371E-16
6650.5  1.060625023761373E-16
6651.0  1.0640021335752086E-16
6651.5  1.0756766609204794E-16
6652.0  1.0815305090277292E-16
6652.5  1.0858440533970677E-16
6653.0  1.0811660438252525E-16
6653.5  1.0771168351490397E-16
6654.0  1.0638597523754384E-16
6654.5  1.0637873244316878E-16
6655.0  1.0637236916082416E-16
6655.5  1.0616205472687822E-16
6656.0  1.0585554913756784E-16
6656.5  1.0440387269082624E-16
6657.0  1.042328905643609E-16
6657.5  1.0404050792798047E-16
6658.0  1.0487674579689889E-16
6658.5  1.0524238262644804E-16
6659.0  1.0646438904319312E-16
6659.5  1.0736993756339063E-16
6660.0  1.0863019674950451E-16
6660.5  1.0724497397311164E-16
6661.0  1.0664672381231931E-16
6661.5  1.0486129912816853E-16
6662.0  1.0489376971448241E-16
6662.5  1.0495350769291267E-16
6663.0  1.0464460943881204E-16
6663.5  1.0449434318438915E-16
6664.0  1.0366720375953394E-16
6664.5  1.0484793387316879E-16
6665.0  1.074628460339756E-16
6665.5  1.0846819354946477E-16
6666.0  1.0905583290651148E-16
6666.5  1.0995400334950484E-16
6667.0  1.096799309683732E-16
6667.5  1.087758452227412E-16
6668.0  1.0726024743653223E-16
6668.5  1.0613619269167315E-16
6669.0  1.0592123558091892E-16
6669.5  1.063846610989703E-16
6670.0  1.0831338665500395E-16
6670.5  1.0738335242873319E-16
6671.0  1.0653057469006118E-16
6671.5  1.0477585376349311E-16
6672.0  1.0450377994601066E-16
6672.5  1.0495279632321973E-16
6673.0  1.055302686361916E-16
6673.5  1.06186602902204E-16
6674.0  1.0716680615629574E-16
6674.5  1.0759380557000589E-16
6675.0  1.0914214975645076E-16
6675.5  1.0828977513563167E-16
6676.0  1.0710208449619986E-16
6676.5  1.056487807460561E-16
6677.0  1.0507377639052852E-16
6677.5  1.0449650402973774E-16
6678.0  1.0533856613575379E-16
6678.5  1.0683661735555579E-16
6679.0  1.0747155308222066E-16
6679.5  1.0776296696413709E-16
6680.0  1.0788921792658172E-16
6680.5  1.0805766631569073E-16
6681.0  1.0845633915043887E-16
6681.5  1.0869091595537849E-16
6682.0  1.0882566961437859E-16
6682.5  1.0907726216109301E-16
6683.0  1.0898520745434015E-16
6683.5  1.0869735563375158E-16
6684.0  1.0795945798718953E-16
6684.5  1.0740122251606936E-16
6685.0  1.0776597012857907E-16
6685.5  1.0727003731704138E-16
6686.0  1.0515082965001637E-16
6686.5  1.0375456490945872E-16
6687.0  1.0244919519687723E-16
6687.5  1.03140818903514E-16
6688.0  1.0296239349921293E-16
6688.5  1.0116561747040538E-16
6689.0  1.0028215455666417E-16
6689.5  9.925933218935247E-17
6690.0  1.0146027904509773E-16
6690.5  1.0191229410105567E-16
6691.0  1.0027487445874514E-16
6691.5  1.0015908053726965E-16
6692.0  9.999581468976041E-17
6692.5  1.0024707202280676E-16
6693.0  1.0028837291807323E-16
6693.5  9.90867952977675E-17
6694.0  9.864226807947644E-17
6694.5  9.784093943039428E-17
6695.0  9.84315831053184E-17
6695.5  9.871817438038032E-17
6696.0  9.79629765759677E-17
6696.5  9.798711755697159E-17
6697.0  9.807961968346254E-17
6697.5  9.809555631694702E-17
6698.0  9.810227423405047E-17
6698.5  9.868159289465802E-17
6699.0  9.908826910079943E-17
6699.5  1.0021705785649822E-16
6700.0  1.0146011164263008E-16
6700.5  1.0242817645025204E-16
6701.0  1.0332180982400788E-16
6701.5  1.0376903290132896E-16
6702.0  1.0515013236867314E-16
6702.5  1.0527216249775759E-16
6703.0  1.0539002754712303E-16
6703.5  1.0697024428651285E-16
6704.0  1.0720680390521503E-16
6704.5  1.0659827595278743E-16
6705.0  1.071229891704864E-16
6705.5  1.0775998970636093E-16
6706.0  1.0878672389452287E-16
6706.5  1.0909166863074496E-16
6707.0  1.091357698060946E-16
6707.5  1.0766356031404258E-16
6708.0  1.0544411636505359E-16
6708.5  1.0380517369576521E-16
6709.0  1.0313161174876065E-16
6709.5  1.0302218736781918E-16
6710.0  1.0317549689436988E-16
6710.5  1.0348622398100681E-16
6711.0  1.0216949857273891E-16
6711.5  1.0147476978486107E-16
6712.0  1.0127232476838204E-16
6712.5  1.0209555064953008E-16
6713.0  1.0417416742501224E-16
6713.5  1.0569240082484033E-16
6714.0  1.0668057043134908E-16
6714.5  1.0692601804485937E-16
6715.0  1.068165668287503E-16
6715.5  1.0644346188474297E-16
6716.0  1.0601364819702901E-16
6716.5  1.0565350381978642E-16
6717.0  1.0483610957882289E-16
6717.5  1.0460454904735012E-16
6718.0  1.0422680003929928E-16
6718.5  1.0460912697098822E-16
6719.0  1.0500263552302172E-16
6719.5  1.0444676725070782E-16
6720.0  1.0422934978038693E-16
6720.5  1.037696596505351E-16
6721.0  1.0314948754720534E-16
6721.5  1.0236308306348208E-16
6722.0  1.0216911497588075E-16
6722.5  1.0227041349436741E-16
6723.0  1.0481610528770165E-16
6723.5  1.0575071940101206E-16
6724.0  1.072798037612778E-16
6724.5  1.0528455130114644E-16
6725.0  1.0437813404017638E-16
6725.5  1.0247216480960172E-16
6726.0  1.0251535998951141E-16
6726.5  1.026363200728233E-16
6727.0  1.0401788018649475E-16
6727.5  1.047767479805962E-16
6728.0  1.0534584252153305E-16
6728.5  1.05655557214242E-16
6729.0  1.06459174368175E-16
6729.5  1.0535588388172772E-16
6730.0  1.0457164042528043E-16
6730.5  1.0472065591265249E-16
6731.0  1.0470630198962159E-16
6731.5  1.0463989346338979E-16
6732.0  1.0439186247913146E-16
6732.5  1.0417157026407173E-16
6733.0  1.0340296787634186E-16
6733.5  1.03343872550941E-16
6734.0  1.0381835736979516E-16
6734.5  1.0411081657977997E-16
6735.0  1.044365424259591E-16
6735.5  1.0571560965684128E-16
6736.0  1.0592907133523557E-16
6736.5  1.0488219446776129E-16
6737.0  1.048743620528401E-16
6737.5  1.0486739570173348E-16
6738.0  1.0614283779057712E-16
6738.5  1.0668836420099879E-16
6739.0  1.0839159400822867E-16
6739.5  1.0765861381777963E-16
6740.0  1.063763607553564E-16
6740.5  1.0563590791941545E-16
6741.0  1.052804782693557E-16
6741.5  1.0616143751151523E-16
6742.0  1.0667993287292189E-16
6742.5  1.0784299592922191E-16
6743.0  1.1100613612372539E-16
6743.5  1.1293212729078485E-16
6744.0  1.2597644866323018E-16
6744.5  1.299822786814637E-16
6745.0  1.3930790577895688E-16
6745.5  1.4414422813440624E-16
6746.0  1.478650946960356E-16
6746.5  1.4995176795883368E-16
6747.0  1.5003232106650925E-16
6747.5  1.492084017781689E-16
6748.0  1.4639402857782658E-16
6748.5  1.4367420786655658E-16
6749.0  1.3904550456577344E-16
6749.5  1.375129147829246E-16
6750.0  1.3419584603688543E-16
6750.5  1.3233849392217853E-16
6751.0  1.3009083046779223E-16
6751.5  1.2341485304252502E-16
6752.0  1.2070540618306166E-16
6752.5  1.1313217861479595E-16
6753.0  1.1127509436385705E-16
6753.5  1.0844512305388093E-16
6754.0  1.083659201708478E-16
6754.5  1.0833905468628201E-16
6755.0  1.0889657637401615E-16
6755.5  1.1010731197541913E-16
6756.0  1.124833567092772E-16
6756.5  1.1847012514676923E-16
6757.0  1.2163816101321492E-16
6757.5  1.474643148384647E-16
6758.0  1.645517082399346E-16
6758.5  2.0586969130638086E-16
6759.0  2.598520929737883E-16
6759.5  2.963492887116354E-16
6760.0  3.868614945590429E-16
6760.5  4.1327349349957E-16
6761.0  4.737843768305564E-16
6761.5  4.917197556940651E-16
6762.0  5.0701037750279095E-16
6762.5  5.002639445218717E-16
6763.0  4.937232635770216E-16
6763.5  4.673321457642681E-16
6764.0  4.469061521326998E-16
6764.5  4.250114131516224E-16
6765.0  3.8382035089591823E-16
6765.5  3.666768601729312E-16
6766.0  3.1382767291292026E-16
6766.5  2.8453156867059407E-16
6767.0  2.4498360823567993E-16
6767.5  1.9744224507641898E-16
6768.0  1.7836755925567983E-16
6768.5  1.3751619820892325E-16
6769.0  1.2934763099351472E-16
6769.5  1.1534496127225E-16
6770.0  1.0821484316528975E-16
6770.5  1.0488873015516263E-16
6771.0  1.0415565551768402E-16
6771.5  1.0438428817374527E-16
6772.0  1.0491439111831959E-16
6772.5  1.0526328399964231E-16
6773.0  1.0546693836862245E-16
6773.5  1.044041071419773E-16
6774.0  1.0446507170076946E-16
6774.5  1.048719675537253E-16
6775.0  1.0494650923856368E-16
6775.5  1.0500016710522197E-16
6776.0  1.0556977872306816E-16
6776.5  1.0559557511728185E-16
6777.0  1.0542187932225289E-16
6777.5  1.0631070597813361E-16
6778.0  1.0716431472990422E-16
6778.5  1.1208460857878696E-16
6779.0  1.1575926331524718E-16
6779.5  1.3217986262931238E-16
6780.0  1.4705236762198685E-16
6780.5  1.6506474216310815E-16
6781.0  1.9366364150236177E-16
6781.5  2.0463561841132232E-16
6782.0  2.305585867582065E-16
6782.5  2.385372445607567E-16
6783.0  2.50796622381313E-16
6783.5  2.5136403939321053E-16
6784.0  2.5131107952687307E-16
6784.5  2.395220448718279E-16
6785.0  2.335686906353738E-16
6785.5  2.218591622816711E-16
6786.0  2.115944909834679E-16
6786.5  2.0607463078008238E-16
6787.0  1.8769028122292215E-16
6787.5  1.8064027263076764E-16
6788.0  1.6415611427224036E-16
6788.5  1.49446887764777E-16
6789.0  1.393320851648312E-16
6789.5  1.222298816059359E-16
6790.0  1.1837329972275997E-16
6790.5  1.109885989004893E-16
6791.0  1.096945554014089E-16
6791.5  1.0856726423559558E-16
6792.0  1.0607544903064717E-16
6792.5  1.053737915573532E-16
6793.0  1.0406261577983475E-16
6793.5  1.0231924294621681E-16
6794.0  1.0040264263606988E-16
6794.5  1.0043137835394701E-16
6795.0  1.0039472194301753E-16
6795.5  1.0001564144974943E-16
6796.0  9.9920479084891E-17
6796.5  9.978831440221035E-17
6797.0  1.0014916074517507E-16
6797.5  1.0035685582845775E-16
6798.0  1.018972413435927E-16
6798.5  1.0208657728761653E-16
6799.0  1.0242139084319386E-16
6799.5  1.0325009579806897E-16
6800.0  1.0365570239335995E-16
6800.5  1.0022917757443247E-16
6801.0  1.0004171636976687E-16
6801.5  9.970158474053503E-17
6802.0  1.0159475007700733E-16
6802.5  1.027847602209755E-16
6803.0  1.0607305255422254E-16
6803.5  1.0636134326911494E-16
6804.0  1.0645392629623552E-16
6804.5  1.0590444924800449E-16
6805.0  1.054677167953351E-16
6805.5  1.0365207222669906E-16
6806.0  1.0317025043242124E-16
6806.5  1.0220933430977105E-16
6807.0  1.0150000340988993E-16
6807.5  1.0078259379115507E-16
6808.0  1.0123567430899952E-16
6808.5  1.0133713475640925E-16
6809.0  1.0126941272626679E-16
6809.5  1.0159241193860202E-16
6810.0  1.0200354126139312E-16
6810.5  1.0036226245177169E-16
6811.0  9.976201143255843E-17
6811.5  9.886206869351776E-17
6812.0  9.968278975755655E-17
6812.5  1.0102074290827197E-16
6813.0  1.020206123842369E-16
6813.5  1.0246118566661053E-16
6814.0  1.0182014253986602E-16
6814.5  1.0220455552733993E-16
6815.0  1.0301593564535027E-16
6815.5  1.0408719281931413E-16
6816.0  1.0470549126696621E-16
6816.5  1.044328104105687E-16
6817.0  1.0371160458555145E-16
6817.5  1.0171508011767567E-16
6818.0  1.0118828089458152E-16
6818.5  1.0079750644746243E-16
6819.0  1.0056294421246741E-16
6819.5  1.0091231892769921E-16
6820.0  1.0241801260488711E-16
6820.5  1.0291071504008105E-16
6821.0  1.0337308217250572E-16
6821.5  1.0105557003646013E-16
6822.0  9.99605362036171E-17
6822.5  9.627035690021359E-17
6823.0  9.732703066470444E-17
6823.5  9.858795794850005E-17
6824.0  1.010065111256098E-16
6824.5  1.0171839358638805E-16
6825.0  1.0163162537535746E-16
6825.5  1.0167540670994419E-16
6826.0  1.0174570421371305E-16
6826.5  1.0337306646694294E-16
6827.0  1.0402338731976828E-16
6827.5  1.0361626795223579E-16
6828.0  1.0363503079934229E-16
6828.5  1.0367927962617178E-16
6829.0  1.0282819618419864E-16
6829.5  1.0236757936376215E-16
6830.0  1.0206709132574479E-16
6830.5  1.0217330864236696E-16
6831.0  1.024898882926475E-16
6831.5  1.01513334054762E-16
6832.0  1.0083507162493696E-16
6832.5  1.0001829850459816E-16
6833.0  9.92559813191193E-17
6833.5  9.683668638554857E-17
6834.0  9.596824515312578E-17
6834.5  9.520054469025004E-17
6835.0  9.538874047259041E-17
6835.5  9.581020711516556E-17
6836.0  9.788998808174331E-17
6836.5  9.983738928920354E-17
6837.0  1.0202596236248995E-16
6837.5  1.0257811085975549E-16
6838.0  1.0238121334913009E-16
6838.5  9.916782070003489E-17
6839.0  9.816586235670214E-17
6839.5  9.673026693600413E-17
6840.0  9.697844960914365E-17
6840.5  9.716874347259369E-17
6841.0  9.963614513728214E-17
6841.5  1.004360504272587E-16
6842.0  1.0191710976434196E-16
6842.5  1.0149590688308244E-16
6843.0  1.0128341128074025E-16
6843.5  1.0068006897991142E-16
6844.0  1.004374520233828E-16
6844.5  9.987725277716306E-17
6845.0  9.949029601082076E-17
6845.5  9.923744137464275E-17
6846.0  9.828478213520039E-17
6846.5  9.872969449783607E-17
6847.0  1.0049986167129944E-16
6847.5  1.0074364146489118E-16
6848.0  1.0094950204489788E-16
6848.5  1.0010476627523904E-16
6849.0  9.978819882055803E-17
6849.5  9.891623461029948E-17
6850.0  9.989848967348208E-17
6850.5  1.0095031495174628E-16
6851.0  1.004936855808061E-16
6851.5  1.0025284306802421E-16
6852.0  9.920701981481523E-17
6852.5  9.878083675424073E-17
6853.0  9.819548152344298E-17
6853.5  9.903578412824533E-17
6854.0  9.934546766060044E-17
6854.5  9.938565665784579E-17
6855.0  9.883524679096013E-17
6855.5  9.785674504369012E-17
6856.0  9.794920767453818E-17
6856.5  9.799966912749937E-17
6857.0  9.950216045148153E-17
6857.5  9.935003929705465E-17
6858.0  9.893865943097777E-17
6858.5  9.929305037684562E-17
6859.0  9.95211734768497E-17
6859.5  9.883016101410816E-17
6860.0  9.896105557076837E-17
6860.5  9.952050324922329E-17
6861.0  1.004290430497857E-16
6861.5  1.0116676387446701E-16
6862.0  1.0302222393528058E-16
6862.5  1.0276814227446293E-16
6863.0  1.0023907375409388E-16
6863.5  9.947861279022785E-17
6864.0  9.869354098792458E-17
6864.5  9.715251954469515E-17
6865.0  9.609644401020198E-17
6865.5  9.090626698760107E-17
6866.0  8.793531697017473E-17
6866.5  8.400715039370971E-17
6867.0  8.085143188594898E-17
6867.5  7.969185666013872E-17
6868.0  7.829911635597449E-17
6868.5  7.753239901267863E-17
6869.0  7.621349239096558E-17
6869.5  7.806271854546774E-17
6870.0  7.893217319758896E-17
6870.5  7.974774478645867E-17
6871.0  8.023784052780809E-17
6871.5  8.130471457761359E-17
6872.0  8.433879688018107E-17
6872.5  8.619562723479019E-17
6873.0  8.867839295580363E-17
6873.5  8.860409663097493E-17
6874.0  8.780639621667816E-17
6874.5  8.541219651786936E-17
6875.0  8.353539040173988E-17
6875.5  8.186178692758338E-17
6876.0  8.183870982340684E-17
6876.5  8.275070058399994E-17
6877.0  8.56559130412434E-17
6877.5  8.85785101381959E-17
6878.0  9.192049639064808E-17
6878.5  9.287657761864729E-17
6879.0  9.404368201897293E-17
6879.5  9.546285393322831E-17
6880.0  9.72853094721071E-17
6880.5  1.0111908054288764E-16
6881.0  1.0237581280256148E-16
6881.5  1.0183228460239125E-16
6882.0  1.0089233869199589E-16
6882.5  9.931277061607913E-17
6883.0  9.770701036594346E-17
6883.5  9.698820910517799E-17
6884.0  9.611169230777881E-17
6884.5  9.61087033814216E-17
6885.0  9.608050858244071E-17
6885.5  9.598176812797822E-17
6886.0  9.592954778389815E-17
6886.5  9.413144813829846E-17
6887.0  9.390280073054676E-17
6887.5  9.354130716311053E-17
6888.0  9.342159926755387E-17
6888.5  9.333273146483052E-17
6889.0  9.363673940555377E-17
6889.5  9.374243910503916E-17
6890.0  9.396928181721804E-17
6890.5  9.47931177417603E-17
6891.0  9.560987215736003E-17
6891.5  9.44787595629475E-17
6892.0  9.371720787700601E-17
6892.5  9.019463429248171E-17
6893.0  9.004570907803749E-17
6893.5  8.985211210637389E-17
6894.0  9.280586593680157E-17
6894.5  9.378865592954248E-17
6895.0  9.381546017143384E-17
6895.5  9.320978206149115E-17
6896.0  9.220122618730618E-17
6896.5  9.324850056286523E-17
6897.0  9.373053341109811E-17
6897.5  9.415996388072667E-17
6898.0  9.463425992252368E-17
6898.5  9.563815496066985E-17
6899.0  9.816384187751912E-17
6899.5  9.966937622068817E-17
6900.0  9.934908011764152E-17
6900.5  9.856674102939972E-17
6901.0  9.627408105012417E-17
6901.5  9.555028559231378E-17
6902.0  9.500107800549398E-17
6902.5  9.40278799284641E-17
6903.0  9.397317178264718E-17
6903.5  9.424253205891703E-17
6904.0  9.387209754898667E-17
6904.5  9.350681246062016E-17
6905.0  9.269579677930385E-17
6905.5  9.285739908171609E-17
6906.0  9.508720705491846E-17
6906.5  9.6069991011481E-17
6907.0  9.731028313237342E-17
6907.5  9.658581161656549E-17
6908.0  9.625584327188385E-17
6908.5  9.470665940033671E-17
6909.0  9.509812449300071E-17
6909.5  9.572533236935159E-17
6910.0  9.733055320390826E-17
6910.5  9.806867372786927E-17
6911.0  9.962429080924729E-17
6911.5  9.970270972131487E-17
6912.0  9.984369446278914E-17
6912.5  9.951473445471205E-17
6913.0  9.932787320378984E-17
6913.5  9.992030296431002E-17
6914.0  1.0009299379730053E-16
6914.5  1.0045599006090866E-16
6915.0  1.0274146883647216E-16
6915.5  1.0450718755141359E-16
6916.0  1.0843869056781025E-16
6916.5  1.107700184903602E-16
6917.0  1.1834974883457108E-16
6917.5  1.255371372563844E-16
6918.0  1.3267796948347965E-16
6918.5  1.459480259394553E-16
6919.0  1.5072400868622642E-16
6919.5  1.627265610204559E-16
6920.0  1.6667941763052245E-16
6920.5  1.717364846095726E-16
6921.0  1.740301998936973E-16
6921.5  1.7466891820177678E-16
6922.0  1.7277499894281536E-16
6922.5  1.7088515524333313E-16
6923.0  1.6773440002782558E-16
6923.5  1.6277886957389189E-16
6924.0  1.6052830979536667E-16
6924.5  1.4690619569473663E-16
6925.0  1.4127448425847507E-16
6925.5  1.288602253700495E-16
6926.0  1.1983950425496548E-16
6926.5  1.144091920022119E-16
6927.0  1.0426599267617537E-16
6927.5  1.0277331984128226E-16
6928.0  1.003430583648643E-16
6928.5  1.0172907223944004E-16
6929.0  1.0281454583198383E-16
6929.5  1.0465533618933377E-16
6930.0  1.0498606808850169E-16
6930.5  1.0526252362864149E-16
6931.0  1.0766446370070956E-16
6931.5  1.1009293815875077E-16
6932.0  1.190129710994443E-16
6932.5  1.2269900529549626E-16
6933.0  1.3415124870938406E-16
6933.5  1.3830479018377553E-16
6934.0  1.4372850604834291E-16
6934.5  1.4937083708681662E-16
6935.0  1.5134396123299868E-16
6935.5  1.521111079521693E-16
6936.0  1.5050521128802512E-16
6936.5  1.477671967975129E-16
6937.0  1.4479897544605513E-16
6937.5  1.4341668333279868E-16
6938.0  1.408025692781734E-16
6938.5  1.3882415658463866E-16
6939.0  1.3437279273194356E-16
6939.5  1.2750178165944948E-16
6940.0  1.2325782015714908E-16
6940.5  1.1315524893097634E-16
6941.0  1.1099374469209945E-16
6941.5  1.0660660570024861E-16
6942.0  1.0513195086045628E-16
6942.5  1.0394430635518056E-16
6943.0  1.018124677080448E-16
6943.5  1.0097136224751997E-16
6944.0  9.863401899156519E-17
6944.5  9.779685377067434E-17
6945.0  9.692564245582924E-17
6945.5  9.884721457429746E-17
6946.0  9.951572533091023E-17
6946.5  1.0110299693853914E-16
6947.0  1.0087839042791537E-16
6947.5  1.0058079962504817E-16
6948.0  1.0129814140572964E-16
6948.5  1.0156207996425326E-16
6949.0  1.0204134095342383E-16
6949.5  1.0165994036881892E-16
6950.0  1.0100869251933577E-16
6950.5  1.0053932912458692E-16
6951.0  1.0029272842487819E-16
6951.5  1.00201549441216E-16
6952.0  9.996857703331875E-17
6952.5  9.947333076319944E-17
6953.0  9.848257837340546E-17
6953.5  9.783237724201907E-17
6954.0  9.74486773899698E-17
6954.5  9.756377246435183E-17
6955.0  9.813753933736435E-17
6955.5  9.767226426397383E-17
6956.0  9.727644432807471E-17
6956.5  9.722484141077159E-17
6957.0  9.677580338356644E-17
6957.5  9.475291813711507E-17
6958.0  9.408832136056651E-17
6958.5  9.337489133836563E-17
6959.0  9.428062493404045E-17
6959.5  9.468798088306829E-17
6960.0  9.6380903903507E-17
6960.5  9.629752369750498E-17
6961.0  9.619879764580829E-17
6961.5  9.668018141867822E-17
6962.0  9.682963414919847E-17
6962.5  9.663221891028475E-17
6963.0  9.699313190624127E-17
6963.5  9.769076814896233E-17
6964.0  9.80700642225657E-17
6964.5  9.824903293179425E-17
6965.0  1.0009565370454476E-16
6965.5  1.0024532460327812E-16
6966.0  1.0053833079323041E-16
6966.5  9.973118056655034E-17
6967.0  9.91860006955629E-17
6967.5  9.674472786680263E-17
6968.0  9.650739323513167E-17
6968.5  9.654612683478097E-17
6969.0  9.674720038351314E-17
6969.5  9.6924835647307E-17
6970.0  9.771811892667686E-17
6970.5  9.791229903300225E-17
6971.0  9.816913718604419E-17
6971.5  9.801349090811544E-17
6972.0  9.783822902819012E-17
6972.5  9.725097043847628E-17
6973.0  9.685709076565172E-17
6973.5  9.451657478503615E-17
6974.0  9.455883983159153E-17
6974.5  9.461548718440887E-17
6975.0  9.604677384050682E-17
6975.5  9.659404479730825E-17
6976.0  9.526466697428341E-17
6976.5  9.533549319594721E-17
6977.0  9.545220775406812E-17
6977.5  9.525453829938094E-17
6978.0  9.516187015022268E-17
6978.5  9.610627797906523E-17
6979.0  9.614782533183322E-17
6979.5  9.610967810336732E-17
6980.0  9.546246624788805E-17
6980.5  9.501277028375545E-17
6981.0  9.552011660656824E-17
6981.5  9.579924357130306E-17
6982.0  9.655484910614956E-17
6982.5  9.716325639830085E-17
6983.0  9.773066151272071E-17
6983.5  9.841778047718269E-17
6984.0  9.832412172933663E-17
6984.5  9.675859560143224E-17
6985.0  9.709472222703389E-17
6985.5  9.749174068213367E-17
6986.0  9.85200725469358E-17
6986.5  9.897299028343326E-17
6987.0  1.003137226083255E-16
6987.5  9.970494649932027E-17
6988.0  9.871970875285127E-17
6988.5  9.776558638922896E-17
6989.0  9.736684788393431E-17
6989.5  9.628745729889147E-17
6990.0  9.528216383943821E-17
6990.5  9.312389065688978E-17
6991.0  9.111791206846916E-17
6991.5  8.997415443043492E-17
6992.0  9.359652958544297E-17
6992.5  9.470798256203062E-17
6993.0  9.725513803959586E-17
6993.5  9.736301968122298E-17
6994.0  9.745316687152411E-17
6994.5  9.653469352977706E-17
6995.0  9.639694685456047E-17
6995.5  9.625495702189802E-17
6996.0  9.572234685329549E-17
6996.5  9.519348133156856E-17
6997.0  9.632002073121391E-17
6997.5  9.678510511022837E-17
6998.0  9.811008354923739E-17
6998.5  9.951563820012657E-17
6999.0  1.013225875104471E-16
6999.5  9.963345546947648E-17
7000.0  9.881330075062706E-17
7000.5  9.463003267405855E-17
7001.0  9.421133800494909E-17
7001.5  9.348574964956532E-17
7002.0  9.590476951019138E-17
7002.5  9.704096968331488E-17
7003.0  9.877905520247132E-17
7003.5  9.91536037177013E-17
7004.0  9.99672832972155E-17
7004.5  9.86378230865568E-17
7005.0  9.780925199613516E-17
7005.5  9.440243731590945E-17
7006.0  9.432402469776816E-17
7006.5  9.492438127267229E-17
7007.0  9.521136704368098E-17
7007.5  9.544670202184432E-17
7008.0  9.582321685658494E-17
7008.5  9.598931506623228E-17
7009.0  9.649214560932989E-17
7009.5  9.572328753219935E-17
7010.0  9.489980725508595E-17
7010.5  9.759922882093568E-17
7011.0  9.851244331405529E-17
7011.5  1.0033046496104783E-16
7012.0  1.0028022893332374E-16
7012.5  1.0021023700844041E-16
7013.0  9.919395022428948E-17
7013.5  9.869099497344745E-17
7014.0  9.56731321159452E-17
7014.5  9.449564233829431E-17
7015.0  9.231034670915567E-17
7015.5  9.331546680026896E-17
7016.0  9.383089272874899E-17
7016.5  9.415995462078679E-17
7017.0  9.431585321140531E-17
7017.5  9.468462143268277E-17
7018.0  9.60704860528388E-17
7018.5  9.701683348169973E-17
7019.0  9.657759280163245E-17
7019.5  9.610410127685652E-17
7020.0  9.454943325246854E-17
7020.5  9.533322856230314E-17
7021.0  9.603523750586255E-17
7021.5  9.661279806052096E-17
7022.0  9.675059266744628E-17
7022.5  9.6879743970875E-17
7023.0  9.736477335754946E-17
7023.5  9.793078568413597E-17
7024.0  9.806168500932498E-17
7024.5  9.791286355907667E-17
7025.0  9.579077479711147E-17
7025.5  9.577571964473132E-17
7026.0  9.574820104488651E-17
7026.5  9.585627915334822E-17
7027.0  9.590563817015387E-17
7027.5  9.584462649000514E-17
7028.0  9.531212911324783E-17
7028.5  9.420771358246971E-17
7029.0  9.377050314687345E-17
7029.5  9.352671806093301E-17
7030.0  9.50056856766203E-17
7030.5  9.536876932893877E-17
7031.0  9.616035430104328E-17
7031.5  9.509519817953453E-17
7032.0  9.429765472288643E-17
7032.5  9.525514846407079E-17
7033.0  9.565616269310872E-17
7033.5  9.677381375482423E-17
7034.0  9.7882482300709E-17
7034.5  9.897353918428029E-17
7035.0  9.848616870273227E-17
7035.5  9.787444515599627E-17
7036.0  9.435828795724024E-17
7036.5  9.275409161255907E-17
7037.0  9.068291410747646E-17
7037.5  9.024507764514981E-17
7038.0  9.008566910754147E-17
7038.5  8.98305020764348E-17
7039.0  9.083448708721573E-17
7039.5  9.254325474439753E-17
7040.0  9.295365119033019E-17
7040.5  9.315020530162337E-17
7041.0  9.315219300073156E-17
7041.5  9.334785350442779E-17
7042.0  9.37910267728154E-17
7042.5  9.504954468217985E-17
7043.0  9.584725132622782E-17
7043.5  9.616217160011921E-17
7044.0  9.608356844590031E-17
7044.5  9.572764288324042E-17
7045.0  9.526719346054637E-17
7045.5  9.488453520522747E-17
7046.0  9.519921696211409E-17
7046.5  9.545028678558986E-17
7047.0  9.641553683169882E-17
7047.5  9.642090860118809E-17
7048.0  9.642618119063823E-17
7048.5  9.447977877571137E-17
7049.0  9.382798827881665E-17
7049.5  9.260542581374109E-17
7050.0  9.253749547631132E-17
7050.5  9.243625691313333E-17
7051.0  9.325500685487469E-17
7051.5  9.354211136442145E-17
7052.0  9.245218938055548E-17
7052.5  9.304874364011214E-17
7053.0  9.418720069894118E-17
7053.5  9.626841046215894E-17
7054.0  9.737930906030094E-17
7054.5  9.791683741069726E-17
7055.0  9.759869746643387E-17
7055.5  9.668868708164976E-17
7056.0  9.690291263180082E-17
7056.5  9.705722823857139E-17
7057.0  9.688557518651424E-17
7057.5  9.69524000014778E-17
7058.0  9.72667764009746E-17
7058.5  9.611830787276261E-17
7059.0  9.504537914264594E-17
7059.5  9.541893417376524E-17
7060.0  9.532555437178156E-17
7060.5  9.42376582890214E-17
7061.0  9.347616426090334E-17
7061.5  9.253984423675423E-17
7062.0  9.305110907163125E-17
7062.5  9.337208973041244E-17
7063.0  9.546563919142812E-17
7063.5  9.546919094590793E-17
7064.0  9.547377922595767E-17
7064.5  9.476804086300273E-17
7065.0  9.444966685165907E-17
7065.5  9.36161667946639E-17
7066.0  9.361310517527042E-17
7066.5  9.361052682720491E-17
7067.0  9.268889929316275E-17
7067.5  9.212784784694205E-17
7068.0  9.258077548172523E-17
7068.5  9.277863030949731E-17
7069.0  9.330920204194264E-17
7069.5  9.442251655963648E-17
7070.0  9.531220015971291E-17
7070.5  9.61864534831464E-17
7071.0  9.64096923101399E-17
7071.5  9.686494122378543E-17
7072.0  9.571821224418743E-17
7072.5  9.450762013613354E-17
7073.0  9.55142387319259E-17
7073.5  9.609602925654662E-17
7074.0  9.890628875511972E-17
7074.5  9.88253982305697E-17
7075.0  9.872084797327782E-17
7075.5  9.771959665078314E-17
7076.0  9.734882711106246E-17
7076.5  9.777147671263123E-17
7077.0  9.723422122683376E-17
7077.5  9.625483388549539E-17
7078.0  9.560045437657337E-17
7078.5  9.525004866168564E-17
7079.0  9.36663507130134E-17
7079.5  9.356865576215332E-17
7080.0  9.348240132329301E-17
7080.5  9.3027949857176E-17
7081.0  9.270500881592416E-17
7081.5  9.149731786725846E-17
7082.0  9.173359227905238E-17
7082.5  9.316712333057703E-17
7083.0  9.465417298391788E-17
7083.5  9.601186094940558E-17
7084.0  9.497959945613203E-17
7084.5  9.4565678689482E-17
7085.0  9.343614949845982E-17
7085.5  9.303757787553621E-17
7086.0  9.256282948803832E-17
7086.5  9.355302644153179E-17
7087.0  9.381779870479094E-17
7087.5  9.35098776003506E-17
7088.0  9.34233776598388E-17
7088.5  9.330158503669461E-17
7089.0  9.373486038394633E-17
7089.5  9.391697706217721E-17
7090.0  9.534629931118835E-17
7090.5  9.613562095689584E-17
7091.0  9.788239767803983E-17
7091.5  9.828962539023191E-17
7092.0  9.85217667116448E-17
7092.5  9.692211174271367E-17
7093.0  9.664282743020696E-17
7093.5  9.61756826504298E-17
7094.0  9.526564464253506E-17
7094.5  9.453489774915263E-17
7095.0  9.380687720493292E-17
7095.5  9.3195406872887E-17
7096.0  9.095116657897768E-17
7096.5  9.191547071502855E-17
7097.0  9.293159315122569E-17
7097.5  9.500693294901163E-17
7098.0  9.542302198872072E-17
7098.5  9.464198045280581E-17
7099.0  9.359650327004121E-17
7099.5  9.215095593464893E-17
7100.0  9.232292834097938E-17
7100.5  9.246010844818418E-17
7101.0  9.467616956071816E-17
7101.5  9.517354266798104E-17
7102.0  9.61263335508532E-17
7102.5  9.478186812135569E-17
7103.0  9.407289542883662E-17
7103.5  9.494904604078523E-17
7104.0  9.509474119279992E-17
7104.5  9.543673213849918E-17
7105.0  9.567627801767184E-17
7105.5  9.58360555191804E-17
7106.0  9.64027900483689E-17
7106.5  9.686874266306714E-17
7107.0  9.84453052986703E-17
7107.5  9.71091746062808E-17
7108.0  9.587252118770201E-17
7108.5  9.319374373747632E-17
7109.0  9.259679351714567E-17
7109.5  9.23892074708941E-17
7110.0  9.285926331097692E-17
7110.5  9.343904488836304E-17
7111.0  9.424863230685504E-17
7111.5  9.459061680325029E-17
7112.0  9.587909681692191E-17
7112.5  9.534678950653475E-17
7113.0  9.448992067307529E-17
7113.5  9.378834292015207E-17
7114.0  9.346628083013431E-17
7114.5  9.386212077616165E-17
7115.0  9.415072776684478E-17
7115.5  9.480792742833885E-17
7116.0  9.593271794755849E-17
7116.5  9.661845695970739E-17
7117.0  9.742131969749023E-17
7117.5  9.711320905101964E-17
7118.0  9.596297526774057E-17
7118.5  9.498949274365901E-17
7119.0  9.419421531455117E-17
7119.5  9.397024342900363E-17
7120.0  9.434331077988553E-17
7120.5  9.634321610196945E-17
7121.0  9.609616494628646E-17
7121.5  9.582947950629063E-17
7122.0  9.650387002240734E-17
7122.5  9.668224348226875E-17
7123.0  9.66634859362957E-17
7123.5  9.630671117138432E-17
7124.0  9.579255094960342E-17
7124.5  9.513956667491813E-17
7125.0  9.48994120235188E-17
7125.5  9.526971678159699E-17
7126.0  9.478671264576813E-17
7126.5  9.38450960963807E-17
7127.0  9.447255747570067E-17
7127.5  9.481216336724357E-17
7128.0  9.580775807187668E-17
7128.5  9.599621683727005E-17
7129.0  9.638857273641585E-17
7129.5  9.744104233914866E-17
7130.0  9.820453683641109E-17
7130.5  9.916145152171057E-17
7131.0  9.911845926838047E-17
7131.5  9.84675946302259E-17
7132.0  9.714773861625741E-17
7132.5  9.587447996235593E-17
7133.0  9.356460929276667E-17
7133.5  9.30818044179224E-17
7134.0  9.328856620528814E-17
7134.5  9.334083027777743E-17
7135.0  9.340837022755897E-17
7135.5  9.452822291541009E-17
7136.0  9.494982834484203E-17
7136.5  9.579844651790798E-17
7137.0  9.619463012669252E-17
7137.5  9.688307612279636E-17
7138.0  9.722513612026753E-17
7138.5  9.737853268938596E-17
7139.0  9.698955330477158E-17
7139.5  9.66380989793118E-17
7140.0  9.584308799137567E-17
7140.5  9.512210930266676E-17
7141.0  9.464944876253358E-17
7141.5  9.319595456639741E-17
7142.0  9.34918027985923E-17
7142.5  9.498574983971155E-17
7143.0  9.450861059258834E-17
7143.5  9.409443607218048E-17
7144.0  9.253300195757024E-17
7144.5  9.230024959654036E-17
7145.0  9.263259656958596E-17
7145.5  9.335038893187093E-17
7146.0  9.417631964490125E-17
7146.5  9.33270972324703E-17
7147.0  9.316063520569388E-17
7147.5  9.410094269307199E-17
7148.0  9.444663169766936E-17
7148.5  9.498363004320536E-17
7149.0  9.5387508816906E-17
7149.5  9.557605858156841E-17
7150.0  9.718022213829181E-17
7150.5  9.687167034555591E-17
7151.0  9.623506870973648E-17
7151.5  9.561644687477244E-17
7152.0  9.52600595143895E-17
7152.5  9.640491653505728E-17
7153.0  9.635917810183694E-17
7153.5  9.601480119341241E-17
7154.0  9.52026241472549E-17
7154.5  9.457410661172578E-17
7155.0  9.412219906346815E-17
7155.5  9.454168956216452E-17
7156.0  9.669606474707705E-17
7156.5  9.674435903512385E-17
7157.0  9.679483454363083E-17
7157.5  9.517195567386363E-17
7158.0  9.463711434083507E-17
7158.5  9.349647097136083E-17
7159.0  9.359911143665769E-17
7159.5  9.373472114656172E-17
7160.0  9.423449366007098E-17
7160.5  9.449661016770829E-17
7161.0  9.611283037887283E-17
7161.5  9.543717696560203E-17
7162.0  9.415963643797268E-17
7162.5  9.344071645045776E-17
7163.0  9.307604966021859E-17
7163.5  9.449527122815114E-17
7164.0  9.515843535078552E-17
7164.5  9.673658781108849E-17
7165.0  9.661781308828945E-17
7165.5  9.653823961244566E-17
7166.0  9.379847407489924E-17
7166.5  9.27804630671223E-17
7167.0  9.004382218331387E-17
7167.5  8.974074595292698E-17
7168.0  8.945530722172539E-17
7168.5  9.126083030596097E-17
7169.0  9.17383070720857E-17
7169.5  9.23206700019104E-17
7170.0  9.142542027383979E-17
7170.5  9.030203233735813E-17
7171.0  8.992862714058556E-17
7171.5  8.988521368347904E-17
7172.0  9.10612839975727E-17
7172.5  9.201253172549639E-17
7173.0  9.361616561260155E-17
7173.5  9.313408516654992E-17
7174.0  9.290614379858869E-17
7174.5  8.897456709898676E-17
7175.0  8.78437024212785E-17
7175.5  8.530166724345135E-17
7176.0  8.762875775272453E-17
7176.5  8.911275767752923E-17
7177.0  9.245484395387432E-17
7177.5  9.258230050624114E-17
7178.0  9.204452690135753E-17
7178.5  9.177417453616348E-17
7179.0  9.154061113950234E-17
7179.5  9.129419806236015E-17
7180.0  9.1016426015456E-17
7180.5  8.979859843620332E-17
7181.0  8.962458995471846E-17
7181.5  8.94270405362182E-17
7182.0  8.828703419310458E-17
7182.5  8.798341781853916E-17
7183.0  8.832932415361751E-17
7183.5  8.712625153871273E-17
7184.0  8.528454839530547E-17
7184.5  8.437742228486928E-17
7185.0  8.400452277516387E-17
7185.5  8.502391752097639E-17
7186.0  8.556481489998772E-17
7186.5  8.67103950351063E-17
7187.0  8.637076642333644E-17
7187.5  8.617044771465871E-17
7188.0  8.633684411446576E-17
7188.5  8.550118331295605E-17
7189.0  8.297559208249705E-17
7189.5  8.258952120895123E-17
7190.0  8.228496111350977E-17
7190.5  8.454653849161206E-17
7191.0  8.536952255713034E-17
7191.5  8.760249626059609E-17
7192.0  8.783289117526041E-17
7192.5  8.807570150837218E-17
7193.0  8.891225626861937E-17
7193.5  8.904442287577488E-17
7194.0  8.836821111589206E-17
7194.5  8.706459057444247E-17
7195.0  8.522770485039357E-17
7195.5  8.392363158498138E-17
7196.0  8.354369968739868E-17
7196.5  8.695853927396992E-17
7197.0  8.805222837338484E-17
7197.5  9.015286359344878E-17
7198.0  9.131791128808159E-17
7198.5  9.19393407322145E-17
7199.0  9.128627261336326E-17
7199.5  9.101976917709015E-17
7200.0  9.037500079127195E-17
7200.5  9.042605017002555E-17
7201.0  9.046225822036402E-17
7201.5  8.982070887287919E-17
7202.0  8.934204049055584E-17
7202.5  8.773321472373096E-17
7203.0  8.887225868636823E-17
7203.5  8.998063831171168E-17
7204.0  9.12877403605305E-17
7204.5  9.175807534133985E-17
7205.0  9.300482136523309E-17
7205.5  9.23216765016982E-17
7206.0  9.143246338116922E-17
7206.5  9.096223835988891E-17
7207.0  9.086829149025075E-17
7207.5  9.216670914668418E-17
7208.0  9.23987720638574E-17
7208.5  9.281291573345611E-17
7209.0  9.225036092053254E-17
7209.5  9.197087663666678E-17
7210.0  9.359223902816846E-17
7210.5  9.376062927532436E-17
7211.0  9.410081596949905E-17
7211.5  9.490524822803354E-17
7212.0  9.544458727627824E-17
7212.5  9.529054695745092E-17
7213.0  9.547432354077471E-17
7213.5  9.621449841824062E-17
7214.0  9.637838797578762E-17
7214.5  9.652618247200447E-17
7215.0  9.489529760124991E-17
7215.5  9.421225170649998E-17
7216.0  9.208789661644633E-17
7216.5  9.244786993847895E-17
7217.0  9.288590622838772E-17
7217.5  9.269614098166381E-17
7218.0  9.274657856360161E-17
7218.5  9.426029390874364E-17
7219.0  9.483903824135484E-17
7219.5  9.579182627108783E-17
7220.0  9.679495714520345E-17
7220.5  9.724733491414912E-17
7221.0  9.646146078487076E-17
7221.5  9.630950342306102E-17
7222.0  9.597696552002682E-17
7222.5  9.583821830151366E-17
7223.0  9.574946678490119E-17
7223.5  9.5926927132796E-17
7224.0  9.552655045913263E-17
7224.5  9.416630073312434E-17
7225.0  9.355139844440482E-17
7225.5  9.303005538423226E-17
7226.0  9.208668746399676E-17
7226.5  9.213815148702554E-17
7227.0  9.33001585576309E-17
7227.5  9.354609924164997E-17
7228.0  9.38260578684592E-17
7228.5  9.377337571807755E-17
7229.0  9.367811541455608E-17
7229.5  9.285284278984743E-17
7230.0  9.231917406454288E-17
7230.5  9.150338426303005E-17
7231.0  8.936115603654807E-17
7231.5  8.845187942176253E-17
7232.0  8.805132689067392E-17
7232.5  8.832845206229602E-17
7233.0  8.891779599831336E-17
7233.5  8.934049275705375E-17
7234.0  8.95868212871508E-17
7234.5  8.854313237878763E-17
7235.0  8.848845357561458E-17
7235.5  8.85353178247898E-17
7236.0  8.91277126412539E-17
7236.5  8.959848032045434E-17
7237.0  9.255333221561811E-17
7237.5  9.286877798379905E-17
7238.0  9.220191202329542E-17
7238.5  9.18598026327452E-17
7239.0  9.149409916032441E-17
7239.5  8.989576079625403E-17
7240.0  8.921310203171476E-17
7240.5  8.689202722802207E-17
7241.0  8.788728313365549E-17
7241.5  8.932455343052995E-17
7242.0  9.138772859479169E-17
7242.5  9.224565872279989E-17
7243.0  9.409677090049746E-17
7243.5  9.268028411923016E-17
7244.0  8.988243109991932E-17
7244.5  9.017518478588287E-17
7245.0  9.033451357564096E-17
7245.5  9.168203059634811E-17
7246.0  9.245465775744189E-17
7246.5  9.445375208315906E-17
7247.0  9.505978057897819E-17
7247.5  9.551448947231965E-17
7248.0  9.76755462994604E-17
7248.5  9.703155610636228E-17
7249.0  9.298404178619465E-17
7249.5  9.235982369848974E-17
7250.0  9.172743920927094E-17
7250.5  9.089597787022046E-17
7251.0  9.070112404813776E-17
7251.5  9.077227022342134E-17
7252.0  8.978220859464165E-17
7252.5  8.843204026344825E-17
7253.0  8.845564426152202E-17
7253.5  8.855552449716033E-17
7254.0  9.081079604502458E-17
7254.5  9.114992862264515E-17
7255.0  9.178764025055302E-17
7255.5  9.050268258103942E-17
7256.0  8.983049950452509E-17
7256.5  9.022883584586255E-17
7257.0  9.08545840640621E-17
7257.5  9.247826028117888E-17
7258.0  9.234804464443736E-17
7258.5  9.225362176397602E-17
7259.0  9.303021185281176E-17
7259.5  9.301147057790857E-17
7260.0  9.257238988123019E-17
7260.5  9.251041647007734E-17
7261.0  9.245046998172029E-17
7261.5  9.22261183771536E-17
7262.0  9.228831375807329E-17
7262.5  9.308691852620375E-17
7263.0  9.270533471358014E-17
7263.5  9.221040840132285E-17
7264.0  9.168627777200254E-17
7264.5  9.150363271880866E-17
7265.0  9.152473733213244E-17
7265.5  9.143387653544471E-17
7266.0  9.127599261614235E-17
7266.5  9.011666542548108E-17
7267.0  8.954040855449761E-17
7267.5  8.965027361867783E-17
7268.0  9.033487019762776E-17
7268.5  9.204510157648561E-17
7269.0  9.19870704794109E-17
7269.5  9.194614346120388E-17
7270.0  8.966801662394914E-17
7270.5  8.938265193351537E-17
7271.0  8.92422020451228E-17
7271.5  9.203640567042037E-17
7272.0  9.461733063123984E-17
7272.5  8.73734052895248E-17
7273.0  8.422454359240815E-17
7273.5  7.384189717675746E-17
7274.0  8.552915971445885E-17
7274.5  1.0009417451576348E-16
7275.0  1.1169918646142256E-16
7275.5  1.1518171843273697E-16
7276.0  1.1053025482739977E-16
7276.5  1.0574100519812529E-16
7277.0  9.760815158891504E-17
7277.5  9.463042143132786E-17
7278.0  9.32201370484332E-17
7278.5  9.353987597518583E-17
7279.0  9.353899169633143E-17
7279.5  9.35329103544315E-17
7280.0  8.905622561911767E-17
7280.5  8.612203901842418E-17
7281.0  8.775461435053691E-17
7281.5  8.828730675255754E-17
7282.0  8.962317874600481E-17
7282.5  8.938192658336286E-17
7283.0  8.916689539587691E-17
7283.5  8.775181373299811E-17
7284.0  8.76450242041651E-17
7284.5  8.864001182395189E-17
7285.0  8.777718176448289E-17
7285.5  8.674223325689663E-17
7286.0  8.396618944386901E-17
7286.5  8.325645569278775E-17
7287.0  8.529971706282061E-17
7287.5  8.598671057091766E-17
7288.0  8.711319602147045E-17
7288.5  8.825139115627036E-17
7289.0  8.876519267969598E-17
7289.5  8.969062221989906E-17
7290.0  8.975694093122827E-17
7290.5  8.990698047578754E-17
7291.0  9.089112145739347E-17
7291.5  9.151114372099754E-17
7292.0  9.170903785216704E-17
7292.5  9.153214513406748E-17
7293.0  9.089197410151797E-17
7293.5  9.098948349707391E-17
7294.0  9.107261266483006E-17
7294.5  9.267094215736978E-17
7295.0  9.299841959905492E-17
7295.5  9.321605910487691E-17
7296.0  9.338192531415621E-17
7296.5  9.357574052631435E-17
7297.0  9.258717308461171E-17
7297.5  9.214478505373648E-17
7298.0  9.045074149703218E-17
7298.5  9.036706675888787E-17
7299.0  9.023749618271911E-17
7299.5  8.981938053096237E-17
7300.0  8.963073255964877E-17
7300.5  8.878276474454872E-17
7301.0  8.879318047716576E-17
7301.5  8.882134853081723E-17
7302.0  8.742824278915649E-17
7302.5  8.65728110543549E-17
7303.0  8.801333041423393E-17
7303.5  8.882551570018933E-17
7304.0  9.109665385104468E-17
7304.5  9.225143675590528E-17
7305.0  9.321716031864495E-17
7305.5  9.325301259706533E-17
7306.0  9.248963888411892E-17
7306.5  8.848287939990939E-17
7307.0  8.59404352875627E-17
7307.5  8.30618757499407E-17
7308.0  8.219370119082234E-17
7308.5  8.219805549167564E-17
7309.0  8.493261009561467E-17
7309.5  8.566854393598028E-17
7310.0  8.680466500042436E-17
7310.5  8.719975242560546E-17
7311.0  8.735821575548784E-17
7311.5  8.652622902471847E-17
7312.0  8.589421410603337E-17
7312.5  8.454031258214971E-17
7313.0  8.766225725904193E-17
7313.5  8.952722137840058E-17
7314.0  8.949158551380355E-17
7314.5  8.930287357222553E-17
7315.0  8.872701770320025E-17
7315.5  8.695390411303444E-17
7316.0  8.550277458660643E-17
7316.5  8.561583480077244E-17
7317.0  8.661031834608743E-17
7317.5  9.152062265838142E-17
7318.0  9.336761159217258E-17
7318.5  9.541496051769369E-17
7319.0  9.888008342497335E-17
7319.5  9.899361205670649E-17
7320.0  9.048319732169984E-17
7320.5  9.030773079123834E-17
7321.0  9.004648547580379E-17
7321.5  8.955608486384529E-17
7322.0  8.93404673158137E-17
7322.5  8.888576249319584E-17
7323.0  8.904155781383641E-17
7323.5  8.937890291030001E-17
7324.0  9.122602418779567E-17
7324.5  9.230465468524942E-17
7325.0  9.08797678179606E-17
7325.5  9.057644829260158E-17
7326.0  8.995157199717902E-17
7326.5  9.024875283698722E-17
7327.0  9.048637988790817E-17
7327.5  8.969421096168012E-17
7328.0  8.98562211995291E-17
7328.5  9.128102176016644E-17
7329.0  9.173691534938689E-17
7329.5  9.2235368460872E-17
7330.0  9.030064422864677E-17
7330.5  8.958828605216864E-17
7331.0  8.780971494395387E-17
7331.5  8.905542928361452E-17
7332.0  9.090870163655552E-17
7332.5  8.94193740889243E-17
7333.0  8.875401487651797E-17
7333.5  8.550661514643333E-17
7334.0  8.551983990463447E-17
7334.5  8.554259095219506E-17
7335.0  8.62411116521346E-17
7335.5  8.664998595916186E-17
7336.0  8.777969885975308E-17
7336.5  8.718612115690374E-17
7337.0  8.51673818178721E-17
7337.5  9.00765563176202E-17
7338.0  9.398021567877386E-17
7338.5  9.70047231565702E-17
7339.0  9.741370891502282E-17
7339.5  9.704404325511809E-17
7340.0  9.526098877714724E-17
7340.5  9.333585663908743E-17
7341.0  9.219568057205358E-17
7341.5  9.181153895276178E-17
7342.0  9.090047372587668E-17
7342.5  9.341986721888374E-17
7343.0  9.711477892626451E-17
7343.5  9.954457312574522E-17
7344.0  1.0037557852081903E-16
7344.5  9.216249848549146E-17
7345.0  9.047099454935967E-17
7345.5  8.69718976619248E-17
7346.0  8.608966415323939E-17
7346.5  8.559641977014853E-17
7347.0  8.629460319650726E-17
7347.5  8.716088935827528E-17
7348.0  8.956489044212788E-17
7348.5  9.120816654697335E-17
7349.0  9.250832025899471E-17
7349.5  9.437766703533674E-17
7350.0  9.457394701670234E-17
7350.5  9.407336754810795E-17
7351.0  9.362182272758328E-17
7351.5  9.313420545334821E-17
7352.0  9.219670445170144E-17
7352.5  9.181979625816642E-17
7353.0  9.055937594610858E-17
7353.5  9.188155214521521E-17
7354.0  9.380993589322094E-17
7354.5  9.557478125893505E-17
7355.0  9.635948320040436E-17
7355.5  9.983734504715419E-17
7356.0  9.995489281239614E-17
7356.5  1.0019454626738537E-16
7357.0  1.0006248972487072E-16
7357.5  9.998240672864955E-17
7358.0  9.599567291845131E-17
7358.5  9.458195029009193E-17
7359.0  9.11047169359825E-17
7359.5  8.927245486489846E-17
7360.0  8.782880483473587E-17
7360.5  8.780529373602975E-17
7361.0  8.757353133154475E-17
7361.5  8.654721709005585E-17
7362.0  8.568979283799107E-17
7362.5  8.47729431941727E-17
7363.0  8.725548433821506E-17
7363.5  8.80016894641111E-17
7364.0  8.89198380472249E-17
7364.5  9.034928779174073E-17
7365.0  9.244925275832208E-17
7365.5  9.103624143053193E-17
7366.0  9.057886589917714E-17
7366.5  9.608932624449895E-17
7367.0  9.481988882975427E-17
7367.5  9.224758088538707E-17
7368.0  8.979028082421976E-17
7368.5  8.838242669298432E-17
7369.0  9.09534073423328E-17
7369.5  9.214241082858381E-17
7370.0  9.524324294512205E-17
7370.5  9.462766601565942E-17
7371.0  9.414320801756367E-17
7371.5  9.567075911537087E-17
7372.0  9.562552811982461E-17
7372.5  9.430326180881583E-17
7373.0  9.215855090577287E-17
7373.5  8.985485469303089E-17
7374.0  9.079750253284824E-17
7374.5  9.113516962737807E-17
7375.0  9.189972849907419E-17
7375.5  9.162279896426613E-17
7376.0  9.121222099918383E-17
7376.5  9.217857249994928E-17
7377.0  9.258939166834631E-17
7377.5  9.32983882418268E-17
7378.0  9.314439284593404E-17
7378.5  9.28165557338824E-17
7379.0  9.344561926112648E-17
7379.5  9.381189291385265E-17
7380.0  9.45097610387619E-17
7380.5  9.499454859510574E-17
7381.0  9.630322796502246E-17
7381.5  9.456777411930719E-17
7382.0  9.319039770610408E-17
7382.5  9.107559472691387E-17
7383.0  9.072277672598095E-17
7383.5  9.059859457673329E-17
7384.0  9.202726663971763E-17
7384.5  9.357404036721333E-17
7385.0  9.495950500785759E-17
7385.5  9.543853779976906E-17
7386.0  9.645725658347484E-17
7386.5  9.558555299990602E-17
7387.0  9.42916027089502E-17
7387.5  9.446711930884328E-17
7388.0  9.451516367216896E-17
7388.5  9.366962802633934E-17
7389.0  9.432232382926962E-17
7389.5  9.569744178675442E-17
7390.0  9.691001619320447E-17
7390.5  9.760391463693624E-17
7391.0  9.75739599746496E-17
7391.5  9.666975486736037E-17
7392.0  9.397083320178837E-17
7392.5  9.350610961850052E-17
7393.0  9.312597916518003E-17
7393.5  9.331802853381695E-17
7394.0  9.361030606708014E-17
7394.5  9.499377432840251E-17
7395.0  9.51836578264138E-17
7395.5  9.539522625813421E-17
7396.0  9.218665769299902E-17
7396.5  9.121147367059069E-17
7397.0  9.050076903897416E-17
7397.5  9.074735876398837E-17
7398.0  9.1135283452855E-17
7398.5  9.280288192046608E-17
7399.0  9.352921114743559E-17
7399.5  9.709283175631891E-17
7400.0  9.751319325654313E-17
7400.5  9.843512598661563E-17
7401.0  9.805198355090794E-17
7401.5  9.781734914058222E-17
7402.0  9.700862171708707E-17
7402.5  9.677256377130586E-17
7403.0  9.624580500966322E-17
7403.5  9.664259641983537E-17
7404.0  9.696758208668974E-17
7404.5  9.6756650846821E-17
7405.0  9.685889139106031E-17
7405.5  9.756685132011268E-17
7406.0  9.652729063234664E-17
7406.5  9.53668765785552E-17
7407.0  9.312133146938259E-17
7407.5  9.2134614759663E-17
7408.0  8.836749338762727E-17
7408.5  8.927653362650061E-17
7409.0  9.067039860051239E-17
7409.5  9.243470885468297E-17
7410.0  9.321087127776157E-17
7410.5  9.469437228473961E-17
7411.0  9.525110700401522E-17
7411.5  9.643360518713669E-17
7412.0  9.612203750870584E-17
7412.5  9.594403107143762E-17
7413.0  9.476183834979521E-17
7413.5  9.46487104708941E-17
7414.0  9.451819891903645E-17
7414.5  9.598277458268646E-17
7415.0  9.72124788302901E-17
7415.5  9.759041333776386E-17
7416.0  9.762159619270788E-17
7416.5  9.734366942283604E-17
7417.0  9.716653425098393E-17
7417.5  9.695917182741146E-17
7418.0  9.772626642932844E-17
7418.5  9.785313777540675E-17
7419.0  9.656251522444731E-17
7419.5  9.621419381090684E-17
7420.0  9.564992281464401E-17
7420.5  9.538260658818504E-17
7421.0  9.52740163557584E-17
7421.5  9.493500458084513E-17
7422.0  9.52441440610947E-17
7422.5  9.591433684423388E-17
7423.0  9.62160447526099E-17
7423.5  9.640634547478071E-17
7424.0  9.470388737882677E-17
7424.5  9.488689299027319E-17
7425.0  9.59491799258241E-17
7425.5  9.690508558069375E-17
7426.0  9.772510282618846E-17
7426.5  9.853477117821315E-17
7427.0  9.827931101240941E-17
7427.5  9.603000671440604E-17
7428.0  9.546063058728859E-17
7428.5  9.479029300456666E-17
7429.0  9.254706972304568E-17
7429.5  9.219604031739471E-17
7430.0  9.638652728473847E-17
7430.5  9.692445839152549E-17
7431.0  9.780091754029462E-17
7431.5  9.707256710320447E-17
7432.0  9.673975321929684E-17
7432.5  9.792892634388609E-17
7433.0  9.782954769728186E-17
7433.5  9.759210301660271E-17
7434.0  9.684372235335317E-17
7434.5  9.636246605276616E-17
7435.0  9.685983964175639E-17
7435.5  9.775574559666648E-17
7436.0  1.0072027627504129E-16
7436.5  1.0127813977991967E-16
7437.0  1.0177258832717084E-16
7437.5  9.934777126950529E-17
7438.0  9.844589737101575E-17
7438.5  9.589077190423572E-17
7439.0  9.578785133859389E-17
7439.5  9.566319797255267E-17
7440.0  9.763574089031009E-17
7440.5  9.839097737878835E-17
7441.0  1.0015832475111176E-16
7441.5  9.907993448606786E-17
7442.0  9.72598670313036E-17
7442.5  9.68799109718014E-17
7443.0  9.670538362444321E-17
7443.5  9.607397136123452E-17
7444.0  9.66082400264308E-17
7444.5  9.790236957831772E-17
7445.0  9.969539286600889E-17
7445.5  1.0089183910434606E-16
7446.0  1.0191060780611972E-16
7446.5  1.0183195887430149E-16
7447.0  1.0113816344228768E-16
7447.5  1.0119922137555741E-16
7448.0  1.012562628371208E-16
7448.5  1.0124356554692733E-16
7449.0  1.0103475309247806E-16
7449.5  9.967142301385664E-17
7450.0  1.0022774705281107E-16
7450.5  1.0092600012449554E-16
7451.0  1.0050142096313711E-16
7451.5  1.004294073017301E-16
7452.0  1.014991813118775E-16
7452.5  1.0197250261220268E-16
7453.0  1.0279462612533585E-16
7453.5  1.0273442821113906E-16
7454.0  1.0270873795756705E-16
7454.5  1.001210467485033E-16
7455.0  9.974103209804956E-17
7455.5  9.892534029202113E-17
7456.0  9.96187089840783E-17
7456.5  1.0009992506969307E-16
7457.0  1.017350497343733E-16
7457.5  1.0179354902592302E-16
7458.0  1.0128751736796924E-16
7458.5  1.0202816421640059E-16
7459.0  1.0273524151971201E-16
7459.5  1.0286000085696771E-16
7460.0  1.0299664805847209E-16
7460.5  1.0374801910993195E-16
7461.0  1.0309681187740783E-16
7461.5  1.0224046263425934E-16
7462.0  1.0188272767331914E-16
7462.5  1.0174684176864123E-16
7463.0  1.0152477647505323E-16
7463.5  1.0166201528191633E-16
7464.0  1.0191231902979592E-16
7464.5  1.002006968120441E-16
7465.0  9.9318744659672E-17
7465.5  9.92193446163008E-17
7466.0  9.987006841764979E-17
7466.5  1.0160496093249608E-16
7467.0  1.0309184290008001E-16
7467.5  1.0417056386851583E-16
7468.0  1.0401207478559734E-16
7468.5  1.0388610913495247E-16
7469.0  1.0342726982410061E-16
7469.5  1.0275384034016194E-16
7470.0  1.020824390485805E-16
7470.5  1.0197991991378011E-16
7471.0  1.0204367213447391E-16
7471.5  1.0267122606376954E-16
7472.0  1.0401683651609326E-16
7472.5  1.0586523954387731E-16
7473.0  1.0668516785479861E-16
7473.5  1.0692908646868126E-16
7474.0  1.048457778881619E-16
7474.5  1.0463058930489172E-16
7475.0  1.0419748577223881E-16
7475.5  1.0456018366112984E-16
7476.0  1.0476737865330556E-16
7476.5  1.0696167081534632E-16
7477.0  1.0703720497499758E-16
7477.5  1.0691782306852766E-16
7478.0  1.0617095913416498E-16
7478.5  1.0560842172485171E-16
7479.0  1.0312972122755231E-16
7479.5  1.0281787922555678E-16
7480.0  1.0294837669682941E-16
7480.5  1.0426245972878838E-16
7481.0  1.0563878886233803E-16
7481.5  1.0856311840792786E-16
7482.0  1.0933431138355009E-16
7482.5  1.0936618978436486E-16
7483.0  1.0869684823947057E-16
7483.5  1.0771717114808353E-16
7484.0  1.0562014405632026E-16
7484.5  1.0480735888492529E-16
7485.0  1.0544904604687394E-16
7485.5  1.0612964921990916E-16
7486.0  1.0750618667344051E-16
7486.5  1.0879237571256291E-16
7487.0  1.0953444154364363E-16
7487.5  1.0866484975737256E-16
7488.0  1.0861908236894752E-16
7488.5  1.0863139092802446E-16
7489.0  1.083707319571928E-16
7489.5  1.0816011721832072E-16
7490.0  1.0835261812628764E-16
7490.5  1.0864878035880884E-16
7491.0  1.0997118803835992E-16
7491.5  1.1022360682871808E-16
7492.0  1.105019774457357E-16
7492.5  1.1296522040795016E-16
7493.0  1.1366581705684976E-16
7493.5  1.1386730488414962E-16
7494.0  1.1259282889953665E-16
7494.5  1.1064617814209788E-16
7495.0  1.0963356019526442E-16
7495.5  1.0920964941998448E-16
7496.0  1.1099911787161268E-16
7496.5  1.1126655029518895E-16
7497.0  1.118650843831438E-16
7497.5  1.1110408905608082E-16
7498.0  1.106356208809172E-16
7498.5  1.0907500240300677E-16
7499.0  1.0947092412205317E-16
7499.5  1.111829072115893E-16
7500.0  1.1246802460359704E-16
7500.5  1.135579913523862E-16
7501.0  1.154863164371133E-16
7501.5  1.1573651644104145E-16
7502.0  1.1522569128112679E-16
7502.5  1.1426778852604045E-16
7503.0  1.1314868067799224E-16
7503.5  1.1147331193110846E-16
7504.0  1.1094141239689634E-16
7504.5  1.1060408269270549E-16
7505.0  1.104834266478231E-16
7505.5  1.1028351181435176E-16
7506.0  1.1099084619730878E-16
7506.5  1.1132440472966087E-16
7507.0  1.1023571341877422E-16
7507.5  1.0970105662393245E-16
7508.0  1.0844161171561518E-16
7508.5  1.0852202065924369E-16
7509.0  1.0858567609871448E-16
7509.5  1.0908143623605421E-16
7510.0  1.0885779138924305E-16
7510.5  1.0782164555935792E-16
7511.0  1.0851331247091606E-16
7511.5  1.0914218813112127E-16
7512.0  1.1226856829008431E-16
7512.5  1.1285218126264828E-16
7513.0  1.1240293269038562E-16
7513.5  1.1094418206335736E-16
7514.0  1.0911597315927584E-16
7514.5  1.111826563836254E-16
7515.0  1.1203657151575927E-16
7515.5  1.143753280291604E-16
7516.0  1.1511677276694868E-16
7516.5  1.1637592873496416E-16
7517.0  1.1615897458104486E-16
7517.5  1.1607531288387558E-16
7518.0  1.164685504741402E-16
7518.5  1.1609064168829012E-16
7519.0  1.1504950279884778E-16
7519.5  1.1492864134818826E-16
7520.0  1.1485639243524765E-16
7520.5  1.1495616012033543E-16
7521.0  1.1517641540708059E-16
7521.5  1.1590056878193956E-16
7522.0  1.180319684595554E-16
7522.5  1.2008317099420494E-16
7523.0  1.1993202517436724E-16
7523.5  1.195766238998466E-16
7524.0  1.1713687117710648E-16
7524.5  1.156758109699925E-16
7525.0  1.1371900400174867E-16
7525.5  1.1460798612635007E-16
7526.0  1.1491437095310742E-16
7526.5  1.1432184044776457E-16
7527.0  1.1424530965426631E-16
7527.5  1.1408497693465296E-16
7528.0  1.1524106238544695E-16
7528.5  1.1585803198218917E-16
7529.0  1.1547182583624154E-16
7529.5  1.152197628272495E-16
7530.0  1.145503354657384E-16
7530.5  1.15928764038933E-16
7531.0  1.169562549173486E-16
7531.5  1.1676650567230844E-16
7532.0  1.164123915713897E-16
7532.5  1.1495326371152957E-16
7533.0  1.1521685414526711E-16
7533.5  1.154879210252651E-16
7534.0  1.1527896233040525E-16
7534.5  1.1503816523864347E-16
7535.0  1.1340188317233687E-16
7535.5  1.1325984157473777E-16
7536.0  1.1305398296254458E-16
7536.5  1.130358008998225E-16
7537.0  1.1300235792950188E-16
7537.5  1.1178907001233392E-16
7538.0  1.1143542923737368E-16
7538.5  1.1071208910537429E-16
7539.0  1.1156256804348467E-16
7539.5  1.120516404111557E-16
7540.0  1.1569665253928204E-16
7540.5  1.1605844924967122E-16
7541.0  1.1646739927734432E-16
7541.5  1.1560084446315616E-16
7542.0  1.1490980335697783E-16
7542.5  1.127047301345156E-16
7543.0  1.126925020041435E-16
7543.5  1.1434843503555104E-16
7544.0  1.1445443538209154E-16
7544.5  1.1457127381685552E-16
7545.0  1.1390094448662368E-16
7545.5  1.1383099576263925E-16
7546.0  1.1497661791594066E-16
7546.5  1.1488480326655163E-16
7547.0  1.1473426411033918E-16
7547.5  1.115577048325554E-16
7548.0  1.1019696729779043E-16
7548.5  1.0929042542256856E-16
7549.0  1.0957695229855075E-16
7549.5  1.1018568088953947E-16
7550.0  1.1224117948868401E-16
7550.5  1.1352318129084405E-16
7551.0  1.1447641047785135E-16
7551.5  1.1438444793062254E-16
7552.0  1.1375937176763797E-16
7552.5  1.131995379920062E-16
7553.0  1.1272056015744913E-16
7553.5  1.1266207444484938E-16
7554.0  1.1290124294211176E-16
7554.5  1.1421401986646607E-16
7555.0  1.1400176615684636E-16
7555.5  1.1374162761710534E-16
7556.0  1.1149284634905602E-16
7556.5  1.1090866890516611E-16
7557.0  1.1226935558694253E-16
7557.5  1.1306575873274528E-16
7558.0  1.143758600039296E-16
7558.5  1.1438477293960124E-16
7559.0  1.1441290740151502E-16
7559.5  1.1271510806174292E-16
7560.0  1.1249258046664622E-16
7560.5  1.1194956777316528E-16
7561.0  1.1129393937830958E-16
7561.5  1.1086818041278777E-16
7562.0  1.1379274229258085E-16
7562.5  1.1421692215274076E-16
7563.0  1.1453383727663022E-16
7563.5  1.1377375035984574E-16
7564.0  1.1306419667012668E-16
7564.5  1.1360396087184327E-16
7565.0  1.1375234239166284E-16
7565.5  1.1376905454422363E-16
7566.0  1.125924735826057E-16
7566.5  1.110473436630698E-16
7567.0  1.108132414400318E-16
7567.5  1.107944236891681E-16
7568.0  1.115761876806549E-16
7568.5  1.1100224254621934E-16
7569.0  1.0991553660753963E-16
7569.5  1.0850343117961276E-16
7570.0  1.0778858417011512E-16
7570.5  1.0877796672788836E-16
7571.0  1.0841299590035378E-16
7571.5  1.0728404267738688E-16
7572.0  1.0634625791258498E-16
7572.5  1.0566477183200615E-16
7573.0  1.0681340308554912E-16
7573.5  1.0671976621633858E-16
7574.0  1.056091207220116E-16
7574.5  1.0519779280973915E-16
7575.0  1.0477664136808686E-16
7575.5  1.0268795825708505E-16
7576.0  1.0227253976853652E-16
7576.5  1.0305744150148625E-16
7577.0  1.0335883673719294E-16
7577.5  1.0378104321849867E-16
7578.0  1.0444337775170956E-16
7578.5  1.0465089600226004E-16
7579.0  1.026147402039166E-16
7579.5  1.0120065717746409E-16
7580.0  9.834571854375222E-17
7580.5  9.94956526630106E-17
7581.0  1.0014909812367353E-16
7581.5  9.920148819898017E-17
7582.0  9.916784739483038E-17
7582.5  9.923804198859605E-17
7583.0  1.0065957498687966E-16
7583.5  1.0179593458019972E-16
7584.0  1.0024738140503415E-16
7584.5  9.982460431882854E-17
7585.0  9.89694016170983E-17
7585.5  1.0094213759353058E-16
7586.0  1.0313597928155926E-16
7586.5  1.047042756923632E-16
7587.0  1.0501351551549337E-16
7587.5  1.0359462772935702E-16
7588.0  1.028014133445571E-16
7588.5  1.0156971946726287E-16
7589.0  1.0256768052440406E-16
7589.5  1.0299846246154862E-16
7590.0  1.0242937246735054E-16
7590.5  1.0045515775240467E-16
7591.0  9.604497671952326E-17
7591.5  9.143534729834991E-17
7592.0  8.855188826282711E-17
7592.5  8.522082165743647E-17
7593.0  8.366671370199452E-17
7593.5  7.934130375814838E-17
7594.0  7.608693794125571E-17
7594.5  7.323459577253228E-17
7595.0  7.105403277183206E-17
7595.5  7.007418780688783E-17
7596.0  6.674594177581252E-17
7596.5  6.350794542949068E-17
7597.0  5.955865034005374E-17
7597.5  5.554966581518757E-17
7598.0  5.3966646964853024E-17
7598.5  4.953631652084708E-17
7599.0  4.788528079607824E-17
7599.5  4.504989612570592E-17
7600.0  4.486833804787702E-17
7600.5  4.478246821823503E-17
7601.0  4.574067836173146E-17
7601.5  4.4885174235991215E-17
7602.0  4.2693095749696144E-17
7602.5  4.115937987950213E-17
7603.0  4.01020335649617E-17
7603.5  3.9456638180036366E-17
7604.0  3.947852743295848E-17
7604.5  3.9844094554040087E-17
7605.0  3.859604575696751E-17
7605.5  3.7393217233689515E-17
7606.0  3.7301204663664773E-17
7606.5  3.739493099622786E-17
7607.0  3.821270058568417E-17
7607.5  3.900765296285934E-17
7608.0  4.0074544597868735E-17
7608.5  4.0364460929593656E-17
7609.0  4.057786237405745E-17
7609.5  4.3221156764984655E-17
7610.0  4.4335653091767407E-17
7610.5  4.645620896326131E-17
7611.0  4.831345814123506E-17
7611.5  4.9315617557097105E-17
7612.0  4.9988720752973566E-17
7612.5  5.1066992864474405E-17
7613.0  5.4016484602708606E-17
7613.5  5.652469454785554E-17
7614.0  5.843870906441658E-17
7614.5  6.314694228135496E-17
7615.0  6.456577975248177E-17
7615.5  6.792317608271484E-17
7616.0  6.963119040041192E-17
7616.5  7.144705251638011E-17
7617.0  7.4394406461786E-17
7617.5  7.56484203039348E-17
7618.0  8.00554282550344E-17
7618.5  8.034052428863706E-17
7619.0  8.076184271827591E-17
7619.5  8.001009365565433E-17
7620.0  7.965643116497222E-17
7620.5  7.625889833960783E-17
7621.0  7.444822799955226E-17
7621.5  7.057982290555485E-17
7622.0  6.703212465113517E-17
7622.5  6.490422066160577E-17
7623.0  6.295750341607169E-17
7623.5  6.249180242713755E-17
7624.0  6.144789939720159E-17
7624.5  6.005819229248533E-17
7625.0  5.888465018094054E-17
7625.5  5.566474633236902E-17
7626.0  5.4917974877889356E-17
7626.5  5.3976174421180487E-17
7627.0  5.44120936501426E-17
7627.5  5.4924944551639846E-17
7628.0  5.882464335968989E-17
7628.5  6.006094148426662E-17
7629.0  6.052701905147945E-17
7629.5  5.95187307015283E-17
7630.0  5.784483502442291E-17
7630.5  5.930388945588781E-17
7631.0  5.998636523000588E-17
7631.5  6.307391162792314E-17
7632.0  6.267021636621505E-17
7632.5  6.159884939073476E-17
7633.0  5.959649747878026E-17
7633.5  5.825687483605464E-17
7634.0  5.61855807986277E-17
7634.5  5.674032370621804E-17
7635.0  5.963595675770026E-17
7635.5  6.166142903154665E-17
7636.0  6.356260599672344E-17
7636.5  6.28027927674259E-17
7637.0  6.215452236535693E-17
7637.5  5.881808954758738E-17
7638.0  5.890020853959462E-17
7638.5  5.900654666879614E-17
7639.0  5.966809148320407E-17
7639.5  5.994674374962451E-17
7640.0  6.08425366877394E-17
7640.5  6.063719273188185E-17
7641.0  6.025080810955861E-17
7641.5  6.057001012957449E-17
7642.0  6.074071829107887E-17
7642.5  5.991950431461965E-17
7643.0  6.02649465150152E-17
7643.5  6.12984024262532E-17
7644.0  6.378496268553023E-17
7644.5  6.564692070521953E-17
7645.0  6.894628792737675E-17
7645.5  6.933705842494529E-17
7646.0  6.900884137932807E-17
7646.5  6.824544979417329E-17
7647.0  6.744669435085193E-17
7647.5  6.716259096906372E-17
7648.0  6.72980649522363E-17
7648.5  6.914141325646566E-17
7649.0  7.026940284703489E-17
7649.5  7.191985522074796E-17
7650.0  7.402791911003807E-17
7650.5  7.484943800817786E-17
7651.0  7.254052289807617E-17
7651.5  7.1840680469367E-17
7652.0  7.03608182703816E-17
7652.5  7.092563845090225E-17
7653.0  7.126291353361421E-17
7653.5  7.4858621400194E-17
7654.0  7.564931221275935E-17
7654.5  7.733883988115787E-17
7655.0  7.738083081847168E-17
7655.5  7.741656146570646E-17
7656.0  7.606302705784566E-17
7656.5  7.579188361403756E-17
7657.0  7.560285588972288E-17
7657.5  7.572649759559733E-17
7658.0  7.587017619546489E-17
7658.5  7.905967368438713E-17
7659.0  8.03056204573148E-17
7659.5  8.381757646727622E-17
7660.0  8.355050733720278E-17
7660.5  8.310812191877546E-17
7661.0  8.051906008407463E-17
7661.5  7.931754035256202E-17
7662.0  7.913317413951301E-17
7662.5  7.946288586563334E-17
7663.0  8.025831757674428E-17
7663.5  8.07557149398897E-17
7664.0  8.108881014501514E-17
7664.5  8.226796023621919E-17
7665.0  8.295150463528468E-17
7665.5  8.504888528246042E-17
7666.0  8.447997275371596E-17
7666.5  8.39460475784793E-17
7667.0  8.256884508917016E-17
7667.5  8.217069838100095E-17
7668.0  8.14808775256259E-17
7668.5  8.193473084498414E-17
7669.0  8.253065228577727E-17
7669.5  8.35604874355081E-17
7670.0  8.398504115768088E-17
7670.5  8.521065938620218E-17
7671.0  8.544289004072516E-17
7671.5  8.587279530781874E-17
7672.0  8.645686958778957E-17
7672.5  8.677023191806611E-17
7673.0  8.73666757343949E-17
7673.5  8.756982819093262E-17
7674.0  8.804914941403641E-17
7674.5  8.797067427489761E-17
7675.0  8.791494562128949E-17
7675.5  8.850813871888073E-17
7676.0  8.853830168615082E-17
7676.5  8.825460448170019E-17
7677.0  8.856528502999962E-17
7677.5  8.889327219260911E-17
7678.0  8.9498132807598E-17
7678.5  8.987823155985949E-17
7679.0  9.184320632011974E-17
7679.5  9.154205800018281E-17
7680.0  9.108685355065638E-17
7680.5  8.915692454541741E-17
7681.0  8.83723144674807E-17
7681.5  8.864117058807672E-17
7682.0  8.949208290716526E-17
7682.5  9.129561440257907E-17
7683.0  9.076317864677023E-17
7683.5  9.044750636517616E-17
7684.0  8.973731655129324E-17
7684.5  8.975897039546712E-17
7685.0  8.99792803306547E-17
7685.5  9.073246159675991E-17
7686.0  9.137537513521289E-17
7686.5  8.961601391744763E-17
7687.0  8.888633777806009E-17
7687.5  8.655489387944499E-17
7688.0  8.582271931672963E-17
7688.5  8.494640702182853E-17
7689.0  8.51461560314809E-17
7689.5  8.524830181519616E-17
7690.0  8.578086664061854E-17
7690.5  8.622549900987229E-17
7691.0  8.697486977908112E-17
7691.5  8.636785591284997E-17
7692.0  8.607560880085213E-17
7692.5  8.609912100705612E-17
7693.0  8.642094647538107E-17
7693.5  8.722485449872148E-17
7694.0  8.89175662303507E-17
7694.5  9.007519871944317E-17
7695.0  8.969565275847024E-17
7695.5  8.945211506266151E-17
7696.0  8.869402556440331E-17
7696.5  8.847375085428213E-17
7697.0  8.826087184585796E-17
7697.5  9.091563570770194E-17
7698.0  9.141074292447474E-17
7698.5  9.064729699556394E-17
7699.0  9.052539985706036E-17
7699.5  9.036453250600878E-17
7700.0  8.948543030305299E-17
7700.5  8.911797306508542E-17
7701.0  8.806256919007799E-17
7701.5  8.822944889989666E-17
7702.0  8.855818065532707E-17
7702.5  8.781041427062309E-17
7703.0  8.74013740348113E-17
7703.5  8.583710563612503E-17
7704.0  8.588631327000003E-17
7704.5  8.625749388661376E-17
7705.0  8.756386409028099E-17
7705.5  8.858871098577564E-17
7706.0  8.798690985821231E-17
7706.5  8.751005480844126E-17
7707.0  8.560854208234329E-17
7707.5  8.455462660924147E-17
7708.0  8.340016655329911E-17
7708.5  8.386703675092322E-17
7709.0  8.432487804264894E-17
7709.5  8.753806015495166E-17
7710.0  8.790345838693643E-17
7710.5  8.845075549373687E-17
7711.0  8.414367720044345E-17
7711.5  8.229616037855032E-17
7712.0  8.046037118915108E-17
7712.5  8.142329498384532E-17
7713.0  8.35338545268557E-17
7713.5  8.853928779913846E-17
7714.0  9.171304137031245E-17
7714.5  9.403173448979481E-17
7715.0  9.410652692744648E-17
7715.5  9.354496032820561E-17
7716.0  9.297295689616102E-17
7716.5  9.246756643060989E-17
7717.0  9.176309027935783E-17
7717.5  9.164853148957388E-17
7718.0  9.16330119979537E-17
7718.5  9.169395919195658E-17
7719.0  9.17578192443803E-17
7719.5  9.130065849692117E-17
7720.0  9.107993149725331E-17
7720.5  8.9589038255186E-17
7721.0  8.938418931283371E-17
7721.5  8.899707801170608E-17
7722.0  8.608980466707396E-17
7722.5  8.462977989719755E-17
7723.0  8.499625540832525E-17
7723.5  8.568297911316065E-17
7724.0  8.745050888890373E-17
7724.5  8.775899226104533E-17
7725.0  8.797458166650444E-17
7725.5  8.63044247406175E-17
7726.0  8.576969763868323E-17
7726.5  8.447383806149363E-17
7727.0  8.5436521734201E-17
7727.5  8.641094117541866E-17
7728.0  8.668526769239298E-17
7728.5  8.688025654130531E-17
7729.0  8.818007065837673E-17
7729.5  8.762613838789177E-17
7730.0  8.685243265308642E-17
7730.5  8.82209903066566E-17
7731.0  8.880005278527166E-17
7731.5  9.205938431496972E-17
7732.0  9.342018527690631E-17
7732.5  9.628982601658364E-17
7733.0  9.518067623958049E-17
7733.5  9.450701195971097E-17
7734.0  9.367963141737124E-17
7734.5  9.347706489245324E-17
7735.0  9.314285507338097E-17
7735.5  9.407848170932789E-17
7736.0  9.484198915868971E-17
7736.5  9.392203429023433E-17
7737.0  9.33827246475026E-17
7737.5  9.155172439173301E-17
7738.0  9.107356876676327E-17
7738.5  9.052945471310427E-17
7739.0  9.165943115092167E-17
7739.5  9.193689012878947E-17
7740.0  9.14447390432217E-17
7740.5  9.154637912662445E-17
7741.0  9.174162029042813E-17
7741.5  9.261683577351992E-17
7742.0  9.301446548903191E-17
7742.5  9.321389140209853E-17
7743.0  9.231204698466541E-17
7743.5  9.014640045554222E-17
7744.0  9.099532193502402E-17
7744.5  9.1569879684427E-17
7745.0  9.269936468362958E-17
7745.5  9.330969448144575E-17
7746.0  9.515782195412928E-17
7746.5  9.413891125639595E-17
7747.0  9.317309827178789E-17
7747.5  1.0193361634795751E-16
7748.0  1.0379322042708123E-16
7748.5  1.0299487096545544E-16
7749.0  1.040413319525362E-16
7749.5  1.0543534095979006E-16
7750.0  1.0666508581309341E-16
7750.5  1.0721356241955457E-16
7751.0  1.0923543049960955E-16
7751.5  1.1017770796369667E-16
7752.0  1.119548088511912E-16
7752.5  1.1212997537526162E-16
7753.0  1.1224220116549256E-16
7753.5  1.0837302401428463E-16
7754.0  1.0404166282160165E-16
7754.5  9.203721933807893E-17
7755.0  8.724288013515576E-17
7755.5  8.351406245002918E-17
7756.0  8.651406682016529E-17
7756.5  8.776616288067473E-17
7757.0  9.151194234376012E-17
7757.5  9.541189954726133E-17
7758.0  9.968131975805633E-17
7758.5  9.929227875424754E-17
7759.0  9.93174123266889E-17
7759.5  1.0065751318180205E-16
7760.0  1.004541619356092E-16
7760.5  1.0013373668144736E-16
7761.0  9.998431093402308E-17
7761.5  9.991576575542137E-17
7762.0  9.984564513141631E-17
7762.5  1.0051468563110985E-16
7763.0  1.0203504905584642E-16
7763.5  9.972769375040757E-17
7764.0  9.825714414879101E-17
7764.5  9.505917631913735E-17
7765.0  9.448044422682047E-17
7765.5  9.35045893872188E-17
7766.0  9.381374195090324E-17
7766.5  9.408893333947314E-17
7767.0  9.161734098634688E-17
7767.5  9.111618943682521E-17
7768.0  9.119992097189775E-17
7768.5  9.198106740507221E-17
7769.0  9.297578737644416E-17
7769.5  9.33182483391827E-17
7770.0  9.35248601029218E-17
7770.5  9.544850456102043E-17
7771.0  9.669791454616184E-17
7771.5  9.897757046856418E-17
7772.0  9.740541431821719E-17
7772.5  9.658905648321183E-17
7773.0  9.597143380654116E-17
7773.5  9.556562475082446E-17
7774.0  9.455891939911729E-17
7774.5  9.37284715124332E-17
7775.0  9.311337076693912E-17
7775.5  9.299651392345177E-17
7776.0  9.276980087900979E-17
7776.5  9.186603537937099E-17
7777.0  9.086062216759547E-17
7777.5  8.98151275916456E-17
7778.0  9.203484117044323E-17
7778.5  9.283423247440382E-17
7779.0  9.48808024529982E-17
7779.5  9.493966052995627E-17
7780.0  9.502676322081363E-17
7780.5  9.343630254637953E-17
7781.0  9.27975882417547E-17
7781.5  9.352420855797793E-17
7782.0  9.391274830894785E-17
7782.5  9.473583492776653E-17
7783.0  9.658343657978818E-17
7783.5  9.770326751173641E-17
7784.0  9.494911567988242E-17
7784.5  9.444168741108117E-17
7785.0  9.344965915279712E-17
7785.5  9.214404624775046E-17
7786.0  9.102465651617149E-17
7786.5  9.132236427894954E-17
7787.0  9.092350403932032E-17
7787.5  8.825356233590138E-17
7788.0  8.866596002468371E-17
7788.5  8.916270862447005E-17
7789.0  8.612162357986427E-17
7789.5  8.524989253819505E-17
7790.0  8.671250255907532E-17
7790.5  8.937963397300882E-17
7791.0  9.39772277166134E-17
7791.5  9.682898393286123E-17
7792.0  9.822970209248716E-17
7792.5  9.952101538658027E-17
7793.0  9.949759183502892E-17
7793.5  9.934151513665402E-17
7794.0  9.966134822228478E-17
7794.5  9.988972114209451E-17
7795.0  1.0297058656486378E-16
7795.5  1.0435549776361928E-16
7796.0  1.0847988122825883E-16
7796.5  1.0880742487565545E-16
7797.0  1.0913458211338325E-16
7797.5  9.914980128167659E-17
7798.0  9.572474922992301E-17
7798.5  8.753695260119333E-17
7799.0  8.781181254022101E-17
7799.5  8.819811949251284E-17
7800.0  8.924706423144635E-17
7800.5  8.963688368482666E-17
7801.0  8.868706760479492E-17
7801.5  8.895594493468058E-17
7802.0  8.95002202586026E-17
7802.5  8.789286696155346E-17
7803.0  8.69641308110022E-17
7803.5  8.665391346126205E-17
7804.0  8.694947161427332E-17
7804.5  8.792515136033267E-17
7805.0  9.076795843486532E-17
7805.5  9.312066248527378E-17
7806.0  9.673808901016533E-17
7806.5  9.766872015028604E-17
7807.0  9.926759414705785E-17
7807.5  9.853017613836498E-17
7808.0  9.766839020205685E-17
7808.5  9.94692937150639E-17
7809.0  9.972812785205808E-17
7809.5  9.581849183255153E-17
7810.0  9.566304512037156E-17
7810.5  9.539707708664758E-17
7811.0  9.734025444731559E-17
7811.5  9.826144411424956E-17
7812.0  9.606172245467708E-17
7812.5  9.509343103728736E-17
7813.0  9.278042880991209E-17
7813.5  9.230284100077618E-17
7814.0  9.198106394122776E-17
7814.5  8.780953069923795E-17
7815.0  8.73631239530038E-17
7815.5  8.742035929044445E-17
7816.0  8.819382140206783E-17
7816.5  8.894278419354617E-17
7817.0  8.766652440536425E-17
7817.5  8.703423121594043E-17
7818.0  8.443399051218258E-17
7818.5  8.828906710460722E-17
7819.0  9.356279649753515E-17
7819.5  9.450415332158085E-17
7820.0  9.504977004401285E-17
7820.5  1.0076974573119379E-16
7821.0  9.980349133930841E-17
7821.5  9.788363651443755E-17
7822.0  9.781364061901317E-17
7822.5  9.777692241243168E-17
7823.0  9.861361348162678E-17
7823.5  9.99826935163503E-17
7824.0  1.0393649823531729E-16
7824.5  9.94981345566709E-17
7825.0  9.593188768193498E-17
7825.5  9.089593644478975E-17
7826.0  8.959344050144686E-17
7826.5  8.71619185777361E-17
7827.0  8.793110830596606E-17
7827.5  8.880356805554444E-17
7828.0  8.781667163996706E-17
7828.5  8.757703698111335E-17
7829.0  8.822334642307865E-17
7829.5  8.735705519777475E-17
7830.0  8.596091903154234E-17
7830.5  8.600832462403262E-17
7831.0  8.602494015938493E-17
7831.5  8.835264929569278E-17
7832.0  8.916549082116773E-17
7832.5  9.106377551374603E-17
7833.0  9.040902256063451E-17
7833.5  8.997036346924251E-17
7834.0  9.129410117565732E-17
7834.5  9.134486842275782E-17
7835.0  9.103487499382599E-17
7835.5  9.09358484949411E-17
7836.0  9.084250778788905E-17
7836.5  8.84277878700222E-17
7837.0  8.820608366473163E-17
7837.5  9.045510603045418E-17
7838.0  9.156181436520634E-17
7838.5  9.30440701011883E-17
7839.0  9.558414756238028E-17
7839.5  9.64012342133132E-17
7840.0  9.34996761598647E-17
7840.5  9.275827132174991E-17
7841.0  9.132741886707788E-17
7841.5  9.337484265066852E-17
7842.0  9.450169848339997E-17
7842.5  9.535586603680528E-17
7843.0  9.418521382274612E-17
7843.5  9.061541725883189E-17
7844.0  9.055057265974613E-17
7844.5  9.050474991938286E-17
7845.0  8.898149721973526E-17
7845.5  8.836435145569438E-17
7846.0  8.643738188257273E-17
7846.5  8.514120250115861E-17
7847.0  8.369590351438099E-17
7847.5  8.496189675376844E-17
7848.0  8.520526465505083E-17
7848.5  8.370166604875337E-17
7849.0  8.300381824877167E-17
7849.5  8.188166766543611E-17
7850.0  8.476365388123346E-17
7850.5  8.60673372026906E-17
7851.0  9.318473168196728E-17
7851.5  9.416324331529751E-17
7852.0  9.63333196747537E-17
7852.5  9.76223938960236E-17
7853.0  9.847617191738203E-17
7853.5  9.772974396645173E-17
7854.0  9.789988068515926E-17
7854.5  9.873105579596629E-17
7855.0  1.0220844043384729E-16
7855.5  1.0544515935200145E-16
7856.0  1.0666042536495077E-16
7856.5  1.0553418629635916E-16
7857.0  9.587727247542692E-17
7857.5  9.331317730094505E-17
7858.0  8.992602759352163E-17
7858.5  9.183161920091352E-17
7859.0  9.260731536672478E-17
7859.5  9.459250044520381E-17
7860.0  9.476053236569346E-17
7860.5  9.506775628827384E-17
7861.0  9.51745443858058E-17
7861.5  9.52335855539116E-17
7862.0  9.456027479350749E-17
7862.5  9.484355411348784E-17
7863.0  9.574624677038435E-17
7863.5  9.590445391956771E-17
7864.0  9.602622207281938E-17
7864.5  9.224692450512587E-17
7865.0  9.134893438742997E-17
7865.5  8.981849441168331E-17
7866.0  8.860253175929719E-17
7866.5  8.726428284452676E-17
7867.0  8.764995089477594E-17
7867.5  8.815947253264581E-17
7868.0  9.251245464263265E-17
7868.5  9.291955462472357E-17
7869.0  9.356091528728777E-17
7869.5  9.295386686318881E-17
7870.0  9.268509071659588E-17
7870.5  9.491772802784872E-17
7871.0  9.510346675557432E-17
7871.5  9.552308917774724E-17
7872.0  9.564993725129529E-17
7872.5  9.57347028766378E-17
7873.0  9.810890162236996E-17
7873.5  9.728252889656145E-17
7874.0  9.341984528568993E-17
7874.5  9.012203925867405E-17
7875.0  8.70815204276457E-17
7875.5  8.541614365138125E-17
7876.0  8.522581927152443E-17
7876.5  8.62583402740724E-17
7877.0  8.619234414520387E-17
7877.5  8.610132566947598E-17
7878.0  8.929706762765001E-17
7878.5  9.053573259096617E-17
7879.0  9.239700692528346E-17
7879.5  9.296931802790624E-17
7880.0  9.401897731704782E-17
7880.5  9.285747712579708E-17
7881.0  9.225444431719509E-17
7881.5  9.24695444212789E-17
7882.0  9.184658353047669E-17
7882.5  8.996084035759854E-17
7883.0  9.265923540394738E-17
7883.5  9.476077980448864E-17
7884.0  9.723572514643863E-17
7884.5  9.70018321862871E-17
7885.0  9.39095030844783E-17
7885.5  9.019242013368237E-17
7886.0  8.610600260687467E-17
7886.5  8.659819512578181E-17
7887.0  8.728670241653366E-17
7887.5  9.283873009589052E-17
7888.0  9.262091716649666E-17
7888.5  9.224941649232867E-17
7889.0  9.179806925245488E-17
7889.5  9.162752226821219E-17
7890.0  9.258181677102184E-17
7890.5  9.303605458852804E-17
7891.0  9.401290501577899E-17
7891.5  9.144277299312713E-17
7892.0  8.97941886327004E-17
7892.5  8.876552783305512E-17
7893.0  8.848686590849892E-17
7893.5  8.774011424977193E-17
7894.0  8.607767004191445E-17
7894.5  8.454427971354029E-17
7895.0  8.692849613636286E-17
7895.5  8.746342086506632E-17
7896.0  8.750231534680658E-17
7896.5  8.7328066630845E-17
7897.0  8.708896935946496E-17
7897.5  8.379040772735673E-17
7898.0  8.26159539058441E-17
7898.5  8.228904803931777E-17
7899.0  8.285004520373227E-17
7899.5  8.388919780032518E-17
7900.0  8.604285087433298E-17
7900.5  8.721102609072413E-17
7901.0  8.664728718261689E-17
7901.5  8.659563204771677E-17
7902.0  8.648991953883999E-17
7902.5  8.784541118647497E-17
7903.0  8.89008355387349E-17
7903.5  9.02888125748577E-17
7904.0  8.989103217392509E-17
7904.5  8.689495137153249E-17
7905.0  8.713598111296566E-17
7905.5  8.739947764726012E-17
7906.0  8.680426327025035E-17
7906.5  8.669888819965303E-17
7907.0  8.728277491144314E-17
7907.5  8.583567780788812E-17
7908.0  8.355169922024063E-17
7908.5  8.206719199435634E-17
7909.0  8.141583930064853E-17
7909.5  8.351579278619963E-17
7910.0  8.410314338594461E-17
7910.5  8.543510208430108E-17
7911.0  8.747096306717272E-17
7911.5  8.880094281890562E-17
7912.0  8.90680050409842E-17
7912.5  8.872435593380946E-17
7913.0  8.733710324796496E-17
7913.5  8.921191842978745E-17
7914.0  9.095468007906749E-17
7914.5  9.381500075118228E-17
7915.0  9.485510608723175E-17
7915.5  9.771300620539583E-17
7916.0  9.660815784975529E-17
7916.5  9.514554962967018E-17
7917.0  8.760949776260923E-17
7917.5  8.476651782956794E-17
7918.0  8.145995782784632E-17
7918.5  8.403685299198219E-17
7919.0  8.894810394370231E-17
7919.5  8.966597574384342E-17
7920.0  9.005986096679094E-17
7920.5  9.362297493826785E-17
7921.0  9.398565928430513E-17
7921.5  9.450360229504649E-17
7922.0  9.574011971915192E-17
7922.5  9.671046036490496E-17
7923.0  9.414297367483055E-17
7923.5  9.409277596043469E-17
7924.0  9.580298146166094E-17
7924.5  9.238591354336869E-17
7925.0  8.85800415830402E-17
7925.5  8.889933001887094E-17
7926.0  8.864517826557092E-17
7926.5  8.474248783246614E-17
7927.0  8.515712787512573E-17
7927.5  8.581655041248891E-17
7928.0  8.98929937240403E-17
7928.5  9.172380704880034E-17
7929.0  9.705135321608879E-17
7929.5  9.65523286726831E-17
7930.0  9.530748260330618E-17
7930.5  9.419752210857841E-17
7931.0  9.346380412595669E-17
7931.5  9.185040621899363E-17
7932.0  9.236190942454307E-17
7932.5  9.490762114520665E-17
7933.0  9.53017775967202E-17
7933.5  9.567328183720865E-17
7934.0  9.67482881048741E-17
7934.5  9.657017147592301E-17
7935.0  9.362031366595757E-17
7935.5  9.183278816098593E-17
7936.0  8.94386971821618E-17
7936.5  8.928097013315811E-17
7937.0  8.928236363601533E-17
7937.5  9.08277356948676E-17
7938.0  9.051864973498339E-17
7938.5  8.991431562710584E-17
7939.0  8.898005928692515E-17
7939.5  8.84685877619633E-17
7940.0  8.921941726751727E-17
7940.5  8.962402050472097E-17
7941.0  9.06798028091789E-17
7941.5  9.171235411950572E-17
7942.0  9.254167746796393E-17
7942.5  9.460278590936045E-17
7943.0  9.407132947029782E-17
7943.5  8.959568233588066E-17
7944.0  8.808813869668269E-17
7944.5  8.637693469241836E-17
7945.0  8.577049451556011E-17
7945.5  8.583624261442772E-17
7946.0  8.8511059205657E-17
7946.5  8.944506371966051E-17
7947.0  9.094096720646742E-17
7947.5  8.964691234544272E-17
7948.0  8.907538321925448E-17
7948.5  8.472275971697594E-17
7949.0  8.56626278347884E-17
7949.5  8.798422281064337E-17
7950.0  8.927873325254826E-17
7950.5  9.016700040370929E-17
7951.0  9.218219795398013E-17
7951.5  9.23346331325513E-17
7952.0  9.19560161279908E-17
7952.5  9.152216501148232E-17
7953.0  9.1105682632605E-17
7953.5  9.016742329805101E-17
7954.0  8.999177894163634E-17
7954.5  9.007610222538888E-17
7955.0  8.871687113923911E-17
7955.5  8.683684309866189E-17
7956.0  8.713742231131213E-17
7956.5  8.730109980430137E-17
7957.0  8.825858479247373E-17
7957.5  8.931192224206958E-17
7958.0  9.137734859843428E-17
7958.5  8.86453046586702E-17
7959.0  8.710536669894516E-17
7959.5  8.457394196096228E-17
7960.0  8.370953119361233E-17
7960.5  8.150264901234577E-17
7961.0  8.482705601068463E-17
7961.5  8.754177431718096E-17
7962.0  8.788257975506918E-17
7962.5  8.90578650413021E-17
7963.0  9.497454289562912E-17
7963.5  9.491566174316885E-17
7964.0  9.484508799326414E-17
7964.5  9.589254989362958E-17
7965.0  9.627594463132594E-17
7965.5  9.720273595778875E-17
7966.0  1.0022851512813984E-16
7966.5  1.052825310964146E-16
7967.0  1.0698341150081143E-16
7967.5  1.0777794356609837E-16
7968.0  1.0153565425779435E-16
7968.5  9.951798122575023E-17
7969.0  9.480094341944406E-17
7969.5  9.322326909647479E-17
7970.0  9.212569090354444E-17
7970.5  9.406291515371232E-17
7971.0  9.419415762862805E-17
7971.5  9.385304425298953E-17
7972.0  9.208588649251138E-17
7972.5  9.034075941178718E-17
7973.0  9.183550712674983E-17
7973.5  9.22489570195775E-17
7974.0  9.276335973340716E-17
7974.5  9.402891376406982E-17
7975.0  9.581864399621258E-17
7975.5  9.451700282610429E-17
7976.0  9.401266128338028E-17
7976.5  9.426096668653597E-17
7977.0  9.474986870029572E-17
7977.5  9.575781778320183E-17
7978.0  9.56961511436789E-17
7978.5  9.56659987516935E-17
7979.0  9.358796159084733E-17
7979.5  9.257389608282972E-17
7980.0  8.977642595314897E-17
7980.5  8.99218549828658E-17
7981.0  9.004947332501632E-17
7981.5  9.162977680855746E-17
7982.0  9.245022654636661E-17
7982.5  9.536599548571698E-17
7983.0  9.363216292763072E-17
7983.5  9.15492479557137E-17
7984.0  8.934839231397803E-17
7984.5  8.87652426776708E-17
7985.0  9.019971640636789E-17
7985.5  8.975418850920785E-17
7986.0  8.896060138009013E-17
7986.5  8.987399093807243E-17
7987.0  9.034116408697244E-17
7987.5  8.692893003059306E-17
7988.0  8.618494939401132E-17
7988.5  8.443339883336559E-17
7989.0  8.031127695361722E-17
7989.5  7.736665602558767E-17
7990.0  8.372932232824011E-17
7990.5  8.524197590041381E-17
7991.0  8.812072875905671E-17
7991.5  8.949071388343341E-17
7992.0  9.088987793527068E-17
7992.5  9.040015130253098E-17
7993.0  9.064445650669173E-17
7993.5  9.369194839808995E-17
7994.0  9.584230114077458E-17
7994.5  9.896832739927525E-17
7995.0  1.0591537280748263E-16
7995.5  1.0882945859895441E-16
7996.0  1.1330915299159757E-16
7996.5  1.0890512840540146E-16
7997.0  9.943826189809343E-17
7997.5  9.49918685477317E-17
7998.0  9.229773292113764E-17
7998.5  9.423154074411795E-17
7999.0  9.474448790132323E-17
7999.5  9.591181194375981E-17
8000.0  9.484389781046054E-17
8000.5  9.391266206920161E-17
8001.0  9.061208029128837E-17
8001.5  9.056314448092954E-17
8002.0  9.408770386992527E-17
8002.5  9.425431858033419E-17
8003.0  9.445857131816522E-17
8003.5  9.416634946016184E-17
8004.0  9.390409413543125E-17
8004.5  9.090922467513565E-17
8005.0  9.079002838677283E-17
8005.5  9.056962373025908E-17
8006.0  9.120561259890013E-17
8006.5  9.153478462054902E-17
8007.0  9.49434912926386E-17
8007.5  9.462374249398712E-17
8008.0  9.341132622543994E-17
8008.5  9.292872578589153E-17
8009.0  9.257171830321782E-17
8009.5  8.914746010052535E-17
8010.0  8.833480456800157E-17
8010.5  8.680317769470833E-17
8011.0  8.712602036443982E-17
8011.5  8.746916752508453E-17
8012.0  9.049153596295824E-17
8012.5  9.14236767237396E-17
8013.0  9.25443078886867E-17
8013.5  9.345147621952178E-17
8014.0  9.482575037250195E-17
8014.5  9.350032938975394E-17
8015.0  9.2962026778022E-17
8015.5  9.752976495216055E-17
8016.0  9.779799671466201E-17
8016.5  9.837899069729466E-17
8017.0  9.690369779455131E-17
8017.5  9.597509174164561E-17
8018.0  9.146359417021184E-17
8018.5  9.129414614629225E-17
8019.0  9.21242720773328E-17
8019.5  8.997097982474881E-17
8020.0  8.801303422311394E-17
8020.5  8.425979309171468E-17
8021.0  8.335213295015279E-17
8021.5  8.245377438804124E-17
8022.0  8.374218577958089E-17
8022.5  8.540969705555695E-17
8023.0  9.021528072727454E-17
8023.5  9.219658448888666E-17
8024.0  9.829615066363137E-17
8024.5  9.79574539080823E-17
8025.0  9.73024829805158E-17
8025.5  9.437164704603726E-17
8026.0  9.280498254426053E-17
8026.5  9.282178910602361E-17
8027.0  9.521827593933345E-17
8027.5  1.0207007851544409E-16
8028.0  1.0156989248863265E-16
8028.5  1.0118314691744862E-16
8029.0  9.804623111385122E-17
8029.5  9.621742677381032E-17
8030.0  8.960783740386594E-17
8030.5  9.088607697617728E-17
8031.0  9.230479089434624E-17
8031.5  9.336749416429298E-17
8032.0  9.373892872311525E-17
8032.5  9.443186845910244E-17
8033.0  9.39095863803299E-17
8033.5  9.307004573915912E-17
8034.0  9.357478722103134E-17
8034.5  9.380562436022824E-17
8035.0  9.247541629208594E-17
8035.5  9.273333554223288E-17
8036.0  9.3360965775176E-17
8036.5  9.220818306880632E-17
8037.0  9.144121158105384E-17
8037.5  9.175062294476126E-17
8038.0  9.186587800993288E-17
8038.5  9.217855329786837E-17
8039.0  9.298855500410406E-17
8039.5  9.375992361793147E-17
8040.0  9.146470818658855E-17
8040.5  9.124144966896383E-17
8041.0  9.343671962122402E-17
8041.5  9.356589869611138E-17
8042.0  9.374308141556175E-17
8042.5  9.440289045549518E-17
8043.0  9.458211079781537E-17
8043.5  9.261967104752978E-17
8044.0  9.195886400170902E-17
8044.5  9.065546118575064E-17
8045.0  8.968807111117793E-17
8045.5  8.91340279317046E-17
8046.0  9.281807666147554E-17
8046.5  9.299135463227085E-17
8047.0  9.286033748558216E-17
8047.5  9.311234909229776E-17
8048.0  9.331514500246781E-17
8048.5  9.212660113517407E-17
8049.0  9.227949445967092E-17
8049.5  9.424763404201301E-17
8050.0  9.374168396464561E-17
8050.5  9.315412796055338E-17
8051.0  9.447822049247512E-17
8051.5  9.474063560900375E-17
8052.0  9.292086255451015E-17
8052.5  9.238432996808064E-17
8053.0  9.149156911588003E-17
8053.5  9.276602062221462E-17
8054.0  9.337094549376754E-17
8054.5  9.595161591715846E-17
8055.0  9.492607801373071E-17
8055.5  9.22194801566166E-17
8056.0  9.132279416303914E-17
8056.5  9.069430895836924E-17
8057.0  8.892839921308067E-17
8057.5  8.865952863470321E-17
8058.0  8.843322880055289E-17
8058.5  8.817260672799062E-17
8059.0  8.791330300497027E-17
8059.5  9.13079223709661E-17
8060.0  9.223915530502578E-17
8060.5  9.296016128098915E-17
8061.0  9.222140752806129E-17
8061.5  9.115188458844506E-17
8062.0  9.015753419146693E-17
8062.5  8.980520991219332E-17
8063.0  9.128669061926916E-17
8063.5  9.198125235839232E-17
8064.0  9.340872183193046E-17
8064.5  9.586486470093781E-17
8065.0  9.736063365041064E-17
8065.5  9.351493285255298E-17
8066.0  9.216342082941346E-17
8066.5  8.85683507796536E-17
8067.0  8.870845134972542E-17
8067.5  8.883828319004683E-17
8068.0  8.952482439880828E-17
8068.5  8.958887650489567E-17
8069.0  8.89714897302609E-17
8069.5  8.912420193434763E-17
8070.0  8.929966012325428E-17
8070.5  8.90345479904526E-17
8071.0  8.904770034416607E-17
8071.5  9.016869468096803E-17
8072.0  9.053805704917583E-17
8072.5  9.115203937672575E-17
8073.0  9.135910352730513E-17
8073.5  9.149233538828352E-17
8074.0  8.772109444440108E-17
8074.5  8.789801431374056E-17
8075.0  8.865006223934247E-17
8075.5  8.811908353343534E-17
8076.0  8.773442587722759E-17
8076.5  8.597718402417154E-17
8077.0  8.55398414045476E-17
8077.5  8.455207853872411E-17
8078.0  8.651555995754003E-17
8078.5  8.859996656206723E-17
8079.0  8.936545163062741E-17
8079.5  8.953669152274457E-17
8080.0  8.902515023064074E-17
8080.5  8.81481751497015E-17
8081.0  8.67940173887292E-17
8081.5  8.943556859882606E-17
8082.0  9.057971554110321E-17
8082.5  9.094690637386995E-17
8083.0  9.091662043242865E-17
8083.5  9.083261682046818E-17
8084.0  9.040671880956946E-17
8084.5  9.01358243732371E-17
8085.0  9.067503730450981E-17
8085.5  9.030492293764956E-17
8086.0  8.878847119374076E-17
8086.5  9.068246780623897E-17
8087.0  9.241893355383423E-17
8087.5  8.91948233353113E-17
8088.0  8.824086317275146E-17
8088.5  8.641695612896623E-17
8089.0  8.699897671085156E-17
8089.5  8.77629697538065E-17
8090.0  8.926020095558148E-17
8090.5  8.981431890697754E-17
8091.0  9.02776145436756E-17
8091.5  9.011861479573085E-17
8092.0  8.981701943826836E-17
8092.5  8.905989542348599E-17
8093.0  8.864828598250817E-17
8093.5  8.905441010892962E-17
8094.0  8.915832518649252E-17
8094.5  8.939659627086154E-17
8095.0  8.864633570148725E-17
8095.5  8.805570198205976E-17
8096.0  8.828349747546898E-17
8096.5  8.819142316702828E-17
8097.0  8.750607617544936E-17
8097.5  8.565405594406229E-17
8098.0  8.355854685800445E-17
8098.5  8.685659110000279E-17
8099.0  8.792806172562148E-17
8099.5  8.900077726292882E-17
8100.0  8.923642394910281E-17
8100.5  8.960692171209685E-17
8101.0  8.820242894452182E-17
8101.5  8.756967493224446E-17
8102.0  8.603713889114983E-17
8102.5  8.65605299385014E-17
8103.0  8.78384318296462E-17
8103.5  8.807233860720436E-17
8104.0  8.824529684779963E-17
8104.5  8.643643226029307E-17
8105.0  8.610206311945065E-17
8105.5  8.548702418117578E-17
8106.0  8.524861060006033E-17
8106.5  8.501797197191946E-17
8107.0  8.490773523628579E-17
8107.5  8.497352929354551E-17
8108.0  8.54494138965097E-17
8108.5  8.730860310997198E-17
8109.0  8.989526770962378E-17
8109.5  8.996125744517586E-17
8110.0  9.000543893450555E-17
8110.5  8.929783863250445E-17
8111.0  8.879773128296759E-17
8111.5  8.770511751118113E-17
8112.0  8.75422080818953E-17
8112.5  8.747534152561145E-17
8113.0  8.73557626457791E-17
8113.5  8.815694761181857E-17
8114.0  9.061041834613674E-17
8114.5  9.153369615378999E-17
8115.0  9.232811972527392E-17
8115.5  9.375550522014791E-17
8116.0  9.342961437321452E-17
8116.5  8.978342923640153E-17
8117.0  8.999440796761191E-17
8117.5  9.023397087470445E-17
8118.0  9.060339138001186E-17
8118.5  9.070332554627038E-17
8119.0  8.960338236938337E-17
8119.5  8.850811666811403E-17
8120.0  8.652696393892801E-17
8120.5  8.53477716939439E-17
8121.0  8.479910158996894E-17
8121.5  8.666493108475309E-17
8122.0  8.761376820060037E-17
8122.5  8.984831690310736E-17
8123.0  8.942481538023866E-17
8123.5  8.913792820567666E-17
8124.0  8.531128275754805E-17
8124.5  8.49722853080512E-17
8125.0  8.55179721887433E-17
8125.5  8.772179111368841E-17
8126.0  9.002601061263221E-17
8126.5  9.064108614881463E-17
8127.0  9.111799554944836E-17
8127.5  9.359539516920438E-17
8128.0  9.244968791996996E-17
8128.5  9.068254420736594E-17
8129.0  8.895706775937003E-17
8129.5  8.824700940353926E-17
8130.0  8.466494457605892E-17
8130.5  8.452368570529521E-17
8131.0  8.412036456497384E-17
8131.5  8.390316024335425E-17
8132.0  8.379235164143088E-17
8132.5  8.290281066590588E-17
8133.0  8.273063638775137E-17
8133.5  8.225228152430275E-17
8134.0  8.259506838539271E-17
8134.5  8.291312210491508E-17
8135.0  8.347885875602945E-17
8135.5  8.390257807014586E-17
8136.0  8.561415609339701E-17
8136.5  8.601690698986538E-17
8137.0  8.651842399226528E-17
8137.5  8.859314893823427E-17
8138.0  8.942457334280492E-17
8138.5  9.04699423298738E-17
8139.0  9.045880400621597E-17
8139.5  9.036027932241636E-17
8140.0  8.885272832120357E-17
8140.5  8.808311823165242E-17
8141.0  9.258694033919606E-17
8141.5  9.236056148109722E-17
8142.0  9.08829295194119E-17
8142.5  8.872387649942561E-17
8143.0  8.70520390315129E-17
8143.5  8.450017547093386E-17
8144.0  8.423810250322777E-17
8144.5  8.458588862102872E-17
8145.0  8.545870552187089E-17
8145.5  8.643063101466147E-17
8146.0  8.708900278078436E-17
8146.5  8.734974352926109E-17
8147.0  8.716111989620425E-17
8147.5  8.787677995402812E-17
8148.0  8.895403471975094E-17
8148.5  8.944014908892653E-17
8149.0  8.974846651595888E-17
8149.5  8.430205870179086E-17
8150.0  8.260062003617503E-17
8150.5  7.841533349563199E-17
8151.0  8.095161558563173E-17
8151.5  8.272438353458605E-17
8152.0  8.242628256269029E-17
8152.5  8.219779106844755E-17
8153.0  8.10635538733373E-17
8153.5  8.196006217737627E-17
8154.0  8.283842716381393E-17
8154.5  8.687736849992452E-17
8155.0  8.790280129648766E-17
8155.5  8.776516255960008E-17
8156.0  8.723218447703967E-17
8156.5  8.642511716675659E-17
8157.0  8.543180980992364E-17
8157.5  8.505380850901844E-17
8158.0  8.247714483547535E-17
8158.5  8.1463233051098E-17
8159.0  7.925650950907652E-17
8159.5  8.220766178264708E-17
8160.0  8.397088175283783E-17
8160.5  8.903977664230721E-17
8161.0  8.926757979197888E-17
8161.5  8.868557221443494E-17
8162.0  8.523973379119416E-17
8162.5  8.232310997465568E-17
8163.0  8.238145283441457E-17
8163.5  8.266921175827227E-17
8164.0  8.411133142475391E-17
8164.5  8.574498111047177E-17
8165.0  8.771068177494331E-17
8165.5  8.964456235774777E-17
8166.0  9.029311939993755E-17
8166.5  9.069631866024541E-17
8167.0  9.010467474256601E-17
8167.5  8.907002132190248E-17
8168.0  8.95311230700181E-17
8168.5  8.974350144809418E-17
8169.0  8.842812469916529E-17
8169.5  8.879514203768528E-17
8170.0  8.993768909373531E-17
8170.5  8.856166903963313E-17
8171.0  8.753729605218892E-17
8171.5  8.778603679838655E-17
8172.0  8.821601824244405E-17
8172.5  9.013437886005805E-17
8173.0  9.199696690628067E-17
8173.5  9.395444018732813E-17
8174.0  9.168884310967319E-17
8174.5  9.072030588967728E-17
8175.0  8.758137268076983E-17
8175.5  8.64915683881061E-17
8176.0  8.487849330863551E-17
8176.5  8.579271720256744E-17
8177.0  8.615638541880077E-17
8177.5  8.802442625376856E-17
8178.0  8.831282436815535E-17
8178.5  8.903423132947915E-17
8179.0  8.89031000950943E-17
8179.5  8.880360709272911E-17
8180.0  9.023488679168895E-17
8180.5  9.025718994696811E-17
8181.0  8.996574939260415E-17
8181.5  9.107300937688897E-17
8182.0  9.208479092276313E-17
8182.5  9.402172293997104E-17
8183.0  9.493996781943463E-17
8183.5  9.849144314966576E-17
8184.0  9.774529229066207E-17
8184.5  9.67779258423864E-17
8185.0  9.445923467455657E-17
8185.5  9.351677123923306E-17
8186.0  9.100992871758411E-17
8186.5  9.066740844410931E-17
8187.0  9.002397309139139E-17
8187.5  8.981786969876463E-17
8188.0  8.970285290122776E-17
8188.5  9.213825364952378E-17
8189.0  9.218870665385238E-17
8189.5  9.197186665868783E-17
8190.0  9.247311246568373E-17
8190.5  9.287086677873044E-17
8191.0  8.926842129545372E-17
8191.5  8.856603267522267E-17
8192.0  8.797046708833251E-17
8192.5  8.831648967104057E-17
8193.0  8.87103808146724E-17
8193.5  9.269901088377278E-17
8194.0  9.388415015157018E-17
8194.5  9.395495054880123E-17
8195.0  9.270976449254047E-17
8195.5  9.066598664241305E-17
8196.0  8.840832662393634E-17
8196.5  8.734501381302163E-17
8197.0  8.751561393360576E-17
8197.5  8.754559144506174E-17
8198.0  8.763702279727262E-17
8198.5  8.949446619580467E-17
8199.0  9.076599134591474E-17
8199.5  9.277024870735755E-17
8200.0  9.366062609090348E-17
8200.5  9.63756193021716E-17
8201.0  9.570259697732778E-17
8201.5  9.50343820449593E-17
8202.0  9.613057330118196E-17
8202.5  9.656598896675926E-17
8203.0  9.815125731499827E-17
8203.5  9.968659421378391E-17
8204.0  1.0188637289264511E-16
8204.5  1.002162679808585E-16
8205.0  9.95035400401096E-17
8205.5  9.818590338805273E-17
8206.0  9.804987478182228E-17
8206.5  9.781078331916862E-17
8207.0  9.766578536065866E-17
8207.5  9.756203118698182E-17
8208.0  9.40689389711214E-17
8208.5  9.297834824774296E-17
8209.0  9.034518213924784E-17
8209.5  8.928342350846964E-17
8210.0  8.836285759733236E-17
8210.5  8.709797177231919E-17
8211.0  8.681130877344565E-17
8211.5  8.667519507697141E-17
8212.0  8.902308628627438E-17
8212.5  9.193385449912234E-17
8213.0  9.263794511124492E-17
8213.5  9.283606159507954E-17
8214.0  9.25744044419745E-17
8214.5  9.273065764212999E-17
8215.0  9.303836419713852E-17
8215.5  9.345601786474718E-17
8216.0  9.36566018928948E-17
8216.5  9.440367255058485E-17
8217.0  9.432573343978665E-17
8217.5  9.408243788211261E-17
8218.0  9.360645463603858E-17
8218.5  9.32441775641701E-17
8219.0  9.163960510899475E-17
8219.5  9.094479719222834E-17
8220.0  8.886123250954804E-17
8220.5  8.86272074618101E-17
8221.0  8.837766212380468E-17
8221.5  8.790751957316817E-17
8222.0  8.783541411048679E-17
8222.5  8.851582590396638E-17
8223.0  8.833201110167553E-17
8223.5  8.80547697262368E-17
8224.0  8.596175783298832E-17
8224.5  8.50391406180695E-17
8225.0  7.856010334921037E-17
8225.5  7.689935719719025E-17
8226.0  7.309246776288911E-17
8226.5  7.3078817413416E-17
8227.0  7.306914047141944E-17
8227.5  7.644908946157114E-17
8228.0  7.621313339599286E-17
8228.5  7.408460666605376E-17
8229.0  7.503110475241482E-17
8229.5  7.59209454611936E-17
8230.0  7.550621741659807E-17
8230.5  7.565689744796123E-17
8231.0  7.738244078133158E-17
8231.5  7.735354368518849E-17
8232.0  7.731389721715936E-17
8232.5  7.872587264749117E-17
8233.0  7.929164160349772E-17
8233.5  8.042563014211051E-17
8234.0  8.180474582822597E-17
8234.5  8.452295857751934E-17
8235.0  8.467688410029235E-17
8235.5  8.476608835545962E-17
8236.0  8.638667824803494E-17
8236.5  8.665859943805722E-17
8237.0  8.718035560367397E-17
8237.5  8.802455945217032E-17
8238.0  8.871574015941286E-17
8238.5  8.709433838481067E-17
8239.0  8.677365638544244E-17
8239.5  8.654605631922028E-17
8240.0  8.539307633369464E-17
8240.5  8.403850025236003E-17
8241.0  8.434091351782338E-17
8241.5  8.432696887964215E-17
8242.0  8.288608378178284E-17
8242.5  8.328406580665331E-17
8243.0  8.39660220313188E-17
8243.5  8.363258188537615E-17
8244.0  8.346118927743414E-17
8244.5  8.52975724514521E-17
8245.0  8.535547947963403E-17
8245.5  8.542447800230309E-17
8246.0  8.836086031137973E-17
8246.5  9.044114166666362E-17
8247.0  9.07426379268712E-17
8247.5  9.090373345730326E-17
8248.0  9.153164335734787E-17
8248.5  9.058928875968778E-17
8249.0  8.962370813187066E-17
8249.5  8.864034093969492E-17
8250.0  8.8129434427974E-17
8250.5  8.609068994051768E-17
8251.0  8.64283224841293E-17
8251.5  8.694953237455788E-17
8252.0  8.517168494849079E-17
8252.5  8.439738759968213E-17
8253.0  8.337936628208406E-17
8253.5  8.268322596664596E-17
8254.0  8.122414943280753E-17
8254.5  8.315306316642626E-17
8255.0  8.43308046446238E-17
8255.5  8.420820074523407E-17
8256.0  8.353882703151015E-17
8256.5  8.134602675781473E-17
8257.0  7.970022062678634E-17
8257.5  7.823047807175205E-17
8258.0  8.10225242316333E-17
8258.5  8.18996369714437E-17
8259.0  8.395582812415666E-17
8259.5  8.526935676348488E-17
8260.0  8.696172760768592E-17
8260.5  8.684208303898183E-17
8261.0  8.67648114930218E-17
8261.5  8.57566064540815E-17
8262.0  8.455420628367695E-17
8262.5  8.22831208917959E-17
8263.0  8.364203820365709E-17
8263.5  8.440007336027053E-17
8264.0  8.430172712510927E-17
8264.5  8.400064795462244E-17
8265.0  8.302641683482775E-17
8265.5  8.268523272923885E-17
8266.0  8.24458816413504E-17
8266.5  8.498549117994925E-17
8267.0  8.569392324747825E-17
8267.5  8.687127830119839E-17
8268.0  8.669692205108094E-17
8268.5  8.649033707367293E-17
8269.0  8.319284077600645E-17
8269.5  8.225939137052449E-17
8270.0  8.156304106215872E-17
8270.5  8.080569429703315E-17
8271.0  7.949356492187941E-17
8271.5  8.102296756341796E-17
8272.0  8.180178631681707E-17
8272.5  8.018376858497285E-17
8273.0  8.050210520308508E-17
8273.5  8.113056208318082E-17
8274.0  7.94923043865573E-17
8274.5  7.841393128016488E-17
8275.0  8.07380844303765E-17
8275.5  8.074473600298408E-17
8276.0  7.943129021687711E-17
8276.5  7.952067982048913E-17
8277.0  7.960446959648422E-17
8277.5  8.083627062187599E-17
8278.0  8.195441744058631E-17
8278.5  8.805278637032169E-17
8279.0  8.971137749499307E-17
8279.5  9.200388602166608E-17
8280.0  9.413194722071471E-17
8280.5  9.493664953162813E-17
8281.0  9.265735817332613E-17
8281.5  9.215342205449893E-17
8282.0  9.107345635873198E-17
8282.5  9.137777901234559E-17
8283.0  9.15452499412132E-17
8283.5  9.563802640631069E-17
8284.0  9.540813695542919E-17
8284.5  9.376763175149406E-17
8285.0  9.048826007883768E-17
8285.5  8.767400537595163E-17
8286.0  8.625043142540312E-17
8286.5  8.618564162285538E-17
8287.0  8.762022673673588E-17
8287.5  8.880647495341116E-17
8288.0  9.027150622007775E-17
8288.5  9.141270737231692E-17
8289.0  9.169890707660348E-17
8289.5  9.123382895250744E-17
8290.0  9.19688178152224E-17
8290.5  9.335476468772655E-17
8291.0  9.44749150106285E-17
8291.5  9.499007364061301E-17
8292.0  8.154254195189874E-17
8292.5  8.04456245946343E-17
8293.0  7.890262483426859E-17
8293.5  8.004367988788144E-17
8294.0  8.08730101801667E-17
8294.5  8.079551634478868E-17
8295.0  8.015891073916268E-17
8295.5  7.753572014099027E-17
8296.0  7.945047526982069E-17
8296.5  8.150787843863932E-17
8297.0  8.515073411999803E-17
8297.5  8.644377397122383E-17
8298.0  8.98738433334966E-17
8298.5  9.190821967912428E-17
8299.0  9.508054406938362E-17
8299.5  9.377783477388201E-17
8300.0  9.32005505105187E-17
8300.5  1.0206491891354225E-16
8301.0  1.0333598598259315E-16
8301.5  1.062712970997765E-16
8302.0  1.0207793867549471E-16
8302.5  9.936190150258869E-17
8303.0  8.77294932103203E-17
8303.5  8.692432530379093E-17
8304.0  8.818160282064909E-17
8304.5  8.634314403012408E-17
8305.0  8.462501330757988E-17
8305.5  8.34155334170298E-17
8306.0  8.288845867993309E-17
8306.5  8.087630351933803E-17
8307.0  8.21338542378583E-17
8307.5  8.381613761203115E-17
8308.0  8.518623641059798E-17
8308.5  8.573299046972236E-17
8309.0  8.612020182627832E-17
8309.5  8.736789989767415E-17
8310.0  8.978808928559434E-17
8310.5  9.41156271874345E-17
8311.0  9.657526029623819E-17
8311.5  9.444369272828803E-17
8312.0  9.330875858252893E-17
8312.5  9.014350869329942E-17
8313.0  8.880777006010108E-17
8313.5  8.771793348914987E-17
8314.0  8.807491538027816E-17
8314.5  8.748175852543469E-17
8315.0  8.384192192698948E-17
8315.5  8.31320585599464E-17
8316.0  8.229053780957721E-17
8316.5  7.991247075411934E-17
8317.0  7.927954848880829E-17
8317.5  8.064579525433532E-17
8318.0  8.01387913558433E-17
8318.5  7.926594890335894E-17
8319.0  7.988969306756704E-17
8319.5  8.01915717421129E-17
8320.0  8.073758448821962E-17
8320.5  8.171388132111079E-17
8321.0  8.419666661809116E-17
8321.5  8.468899196812975E-17
8322.0  8.503528427600307E-17
8322.5  8.710323362634287E-17
8323.0  8.739253983971897E-17
8323.5  8.754654337320233E-17
8324.0  8.776161222127242E-17
8324.5  8.79806450602201E-17
8325.0  8.543130310349246E-17
8325.5  8.480790291969154E-17
8326.0  8.522920666629336E-17
8326.5  8.541271532686106E-17
8327.0  8.569848045676795E-17
8327.5  8.818171888741756E-17
8328.0  8.915576764517792E-17
8328.5  8.60421335920752E-17
8329.0  8.544526339481129E-17
8329.5  8.418989233796851E-17
8330.0  8.36901567285014E-17
8330.5  8.335951907020087E-17
8331.0  8.452310726471497E-17
8331.5  8.407565466151295E-17
8332.0  8.228505700239736E-17
8332.5  8.249991587081711E-17
8333.0  8.268567228174481E-17
8333.5  8.214883012932703E-17
8334.0  8.243107966401313E-17
8334.5  8.523180761071594E-17
8335.0  8.548808131807418E-17
8335.5  8.583633435876439E-17
8336.0  8.587052241065207E-17
8336.5  8.559650831327354E-17
8337.0  8.015505221670826E-17
8337.5  7.966145016138998E-17
8338.0  7.878677274622068E-17
8338.5  7.706668271360607E-17
8339.0  7.611437317139636E-17
8339.5  7.132165664767123E-17
8340.0  6.88753848408419E-17
8340.5  6.256732776129053E-17
8341.0  6.937026084711053E-17
8341.5  7.470113344111763E-17
8342.0  7.242406328613773E-17
8342.5  7.350838100576094E-17
8343.0  8.089187657054055E-17
8343.5  8.324271073973757E-17
8344.0  8.590076878314332E-17
8344.5  9.025251011051567E-17
8345.0  9.142672206008292E-17
8345.5  9.057723125414309E-17
8346.0  9.614961779925032E-17
8346.5  1.0527252923568503E-16
8347.0  1.0962602262160815E-16
8347.5  1.116227412037456E-16
8348.0  9.012504040794531E-17
8348.5  8.487328067729216E-17
8349.0  7.277222397012053E-17
8349.5  7.872664487885816E-17
8350.0  8.280699877728694E-17
8350.5  8.862938488789882E-17
8351.0  8.976127267661491E-17
8351.5  9.162793672497687E-17
8352.0  9.161400219206736E-17
8352.5  9.160323600606503E-17
8353.0  9.145390473243056E-17
8353.5  9.127918380155265E-17
8354.0  9.012266995902903E-17
8354.5  9.056714687438092E-17
8355.0  9.119681057403069E-17
8355.5  9.179380698002549E-17
8356.0  9.186749630341618E-17
8356.5  8.323618687129148E-17
8357.0  8.291912950079335E-17
8357.5  8.223458353122018E-17
8358.0  8.501767112618811E-17
8358.5  8.668958560942389E-17
8359.0  8.651563787221732E-17
8359.5  8.586858670904146E-17
8360.0  8.372438617644222E-17
8360.5  7.989365982136422E-17
8361.0  7.658494629581988E-17
8361.5  7.852804299482726E-17
8362.0  7.905292883856636E-17
8362.5  7.985671469299419E-17
8363.0  8.129206396326447E-17
8363.5  8.306646073275713E-17
8364.0  8.528380607619842E-17
8364.5  8.611903676097607E-17
8365.0  8.741520159126441E-17
8365.5  8.618797000841803E-17
8366.0  8.394004084180323E-17
8366.5  8.592141874919429E-17
8367.0  8.696166625386477E-17
8367.5  8.849693017056707E-17
8368.0  8.835475964545627E-17
8368.5  8.774028835515894E-17
8369.0  8.560397518337922E-17
8369.5  8.399616610912681E-17
8370.0  8.300794946893045E-17
8370.5  8.277689967282591E-17
8371.0  8.227817993905391E-17
8371.5  8.375278210774027E-17
8372.0  8.535040516222674E-17
8372.5  8.650374412794557E-17
8373.0  8.693289980442405E-17
8373.5  8.79189717835202E-17
8374.0  8.650089140577539E-17
8374.5  8.426292636948487E-17
8375.0  8.355220791046746E-17
8375.5  8.324607198679015E-17
8376.0  8.185029279934548E-17
8376.5  8.239401357501758E-17
8377.0  8.365817418853481E-17
8377.5  8.292065234604366E-17
8378.0  8.243592545837926E-17
8378.5  8.255359808412246E-17
8379.0  8.330204641926442E-17
8379.5  8.607105535529901E-17
8380.0  8.714794854663512E-17
8380.5  8.816812363319598E-17
8381.0  8.48640302717819E-17
8381.5  8.425799629231551E-17
8382.0  8.532352540878845E-17
8382.5  8.688087073987732E-17
8383.0  8.900902450838062E-17
8383.5  9.267959474865449E-17
8384.0  9.394913050193687E-17
8384.5  9.071850997827004E-17
8385.0  9.135076635003696E-17
8385.5  9.264572090272753E-17
8386.0  8.620018022273558E-17
8386.5  8.250007044304671E-17
8387.0  8.085470591444555E-17
8387.5  8.116802243316273E-17
8388.0  8.254077527802791E-17
8388.5  8.496871940186027E-17
8389.0  8.69778614054713E-17
8389.5  8.331351210469678E-17
8390.0  8.269419114644962E-17
8390.5  8.300106307803597E-17
8391.0  8.301545162826999E-17
8391.5  8.30402776502534E-17
8392.0  8.214398310405529E-17
8392.5  8.164480606872522E-17
8393.0  7.878367788548094E-17
8393.5  7.708288207790896E-17
8394.0  7.416625726926197E-17
8394.5  6.779631370371676E-17
8395.0  6.463800398779241E-17
8395.5  6.737440281946088E-17
8396.0  7.109414222146977E-17
8396.5  8.068809510995197E-17
8397.0  8.591164367729539E-17
8397.5  8.969615146693497E-17
8398.0  9.002330300231726E-17
8398.5  9.079910568207672E-17
8399.0  9.407416580926617E-17
8399.5  9.240758191907016E-17
8400.0  9.067231097317458E-17
8400.5  9.488342339726968E-17
8401.0  9.706524114313187E-17
8401.5  1.0731226043333107E-16
8402.0  1.1125580763205327E-16
8402.5  1.1719568120385336E-16
8403.0  9.729739033498063E-17
8403.5  8.884867181277215E-17
8404.0  8.434932287149372E-17
8404.5  8.471446410347831E-17
8405.0  8.552705182160799E-17
8405.5  8.541164640303666E-17
8406.0  8.534320850352944E-17
8406.5  8.306589039805862E-17
8407.0  8.294287116678625E-17
8407.5  8.322315569866241E-17
8408.0  8.271279433119598E-17
8408.5  8.224893940694773E-17
8409.0  8.298573312266527E-17
8409.5  8.297630113596708E-17
8410.0  8.178202902078695E-17
8410.5  7.970482951063698E-17
8411.0  7.697270251749322E-17
8411.5  7.701279670080878E-17
8412.0  7.735689492965066E-17
8412.5  8.510841453924167E-17
8413.0  8.729527911593395E-17
8413.5  9.147173838702654E-17
8414.0  9.217193062890179E-17
8414.5  9.257025877125039E-17
8415.0  9.120155462992746E-17
8415.5  9.059308571587736E-17
8416.0  8.895223943754431E-17
8416.5  8.845177260992358E-17
8417.0  8.805794666994142E-17
8417.5  9.211464578300612E-17
8418.0  9.218378819244721E-17
8418.5  8.900116199125202E-17
8419.0  8.760747850641486E-17
8419.5  8.600336563727695E-17
8420.0  8.140331430265381E-17
8420.5  8.003536455359432E-17
8421.0  7.999097607045907E-17
8421.5  7.997707981413344E-17
8422.0  7.993604653272236E-17
8422.5  8.220719520328006E-17
8423.0  8.329361536402646E-17
8423.5  8.38312216641671E-17
8424.0  8.386453326701902E-17
8424.5  8.388859000948441E-17
8425.0  7.760309416642455E-17
8425.5  7.322222672156283E-17
8426.0  6.704127786787809E-17
8426.5  6.811392418802209E-17
8427.0  7.55442351804641E-17
8427.5  8.260823816581624E-17
8428.0  8.969753591967902E-17
8428.5  8.899241477928219E-17
8429.0  8.91688800344395E-17
8429.5  9.20756277190859E-17
8430.0  9.272349049826824E-17
8430.5  9.365419139314698E-17
8431.0  9.764505948584717E-17
8431.5  9.937577216978375E-17
8432.0  1.0693730661753753E-16
8432.5  1.15456838447859E-16
8433.0  1.3363475339508297E-16
8433.5  1.1373824475612227E-16
8434.0  1.0166614194117425E-16
8434.5  8.284877311988379E-17
8435.0  8.038742614743982E-17
8435.5  7.721060677822803E-17
8436.0  7.676126904580181E-17
8436.5  7.636377442016519E-17
8437.0  7.663812363202966E-17
8437.5  7.697281089892146E-17
8438.0  7.878769163135983E-17
8438.5  8.003251533924423E-17
8439.0  8.160536044140604E-17
8439.5  8.485334178156199E-17
8440.0  8.594039411915116E-17
8440.5  8.584060047848718E-17
8441.0  8.595330476111967E-17
8441.5  8.61798585875986E-17
8442.0  8.408936291532576E-17
8442.5  8.298405200964691E-17
8443.0  8.177371475670389E-17
8443.5  8.137751973181322E-17
8444.0  8.043910528683009E-17
8444.5  8.186761301625454E-17
8445.0  8.296187400115882E-17
8445.5  8.114959094361055E-17
8446.0  8.055197550008241E-17
8446.5  7.901746348556516E-17
8447.0  7.79494694226746E-17
8447.5  7.67761944546602E-17
8448.0  7.740380024608975E-17
8448.5  7.755741277335037E-17
8449.0  7.724181208637997E-17
8449.5  7.883189804169321E-17
8450.0  8.135893268420637E-17
8450.5  8.161400546646291E-17
8451.0  8.174313962197715E-17
8451.5  8.461445259245739E-17
8452.0  8.430982570325733E-17
8452.5  8.349585792844535E-17
8453.0  8.395031461034897E-17
8453.5  8.426844142784609E-17
8454.0  8.269561442033033E-17
8454.5  8.263292753081765E-17
8455.0  8.294649938154666E-17
8455.5  8.078613647770938E-17
8456.0  7.87058435429138E-17
8456.5  7.684050408050823E-17
8457.0  7.693000696403937E-17
8457.5  8.067252473204924E-17
8458.0  8.14784643459404E-17
8458.5  8.25770705037121E-17
8459.0  7.960076229679029E-17
8459.5  7.838966849856643E-17
8460.0  7.476206787089621E-17
8460.5  7.337643429226864E-17
8461.0  7.050530250439374E-17
8461.5  7.083685533972468E-17
8462.0  7.10469787114894E-17
8462.5  8.567641071977731E-17
8463.0  8.842809880568192E-17
8463.5  9.39002667924798E-17
8464.0  9.410709677017268E-17
8464.5  9.428773884245238E-17
8465.0  9.303255453256285E-17
8465.5  9.242446576651852E-17
8466.0  9.010004490378101E-17
8466.5  9.210115347206337E-17
8467.0  9.450940495514361E-17
8467.5  9.894280277887507E-17
8468.0  1.0049853382827326E-16
8468.5  1.0216549689791047E-16
8469.0  9.565751844835788E-17
8469.5  8.420666939158739E-17
8470.0  8.400407933487762E-17
8470.5  8.391143451439125E-17
8471.0  8.090397881517431E-17
8471.5  8.146079928444751E-17
8472.0  8.316766625210323E-17
8472.5  8.373565217637854E-17
8473.0  8.415548190147328E-17
8473.5  8.491076676349743E-17
8474.0  8.490522499167737E-17
8474.5  8.439071402250483E-17
8475.0  8.494781382042465E-17
8475.5  8.553469071005571E-17
8476.0  8.514262079528122E-17
8476.5  8.507241316063895E-17
8477.0  8.536614587872244E-17
8477.5  8.429350138121801E-17
8478.0  8.265822019950975E-17
8478.5  8.185882342187307E-17
8479.0  8.151235296108349E-17
8479.5  7.958138561584241E-17
8480.0  8.054143822191387E-17
8480.5  8.270611386632219E-17
8481.0  8.234438087977114E-17
8481.5  8.211548495176144E-17
8482.0  8.196744879258472E-17
8482.5  8.187216545672267E-17
8483.0  8.156349874543922E-17
8483.5  8.156692948251217E-17
8484.0  8.157149910200214E-17
8484.5  7.928422589330121E-17
8485.0  7.879420639533547E-17
8485.5  7.875059130742265E-17
8486.0  7.938481252531388E-17
8486.5  8.022169168082617E-17
8487.0  8.124230119974991E-17
8487.5  8.163007122828686E-17
8488.0  8.186597169761289E-17
8488.5  8.158569151804022E-17
8489.0  8.10295250254807E-17
8489.5  8.043986975105771E-17
8490.0  8.012023904700443E-17
8490.5  8.334292576767561E-17
8491.0  8.326942828436726E-17
8491.5  8.248236477704165E-17
8492.0  8.26340555487176E-17
8492.5  8.275945764903066E-17
8493.0  8.40593870643435E-17
8493.5  8.473410590555818E-17
8494.0  8.707381207850043E-17
8494.5  8.668169172429267E-17
8495.0  8.622587226167367E-17
8495.5  8.522265284159793E-17
8496.0  8.471015767270191E-17
8496.5  8.184602070954845E-17
8497.0  8.166720598894004E-17
8497.5  8.135778962508878E-17
8498.0  7.941501288858358E-17
8498.5  7.849686276722588E-17
8499.0  7.89072479799627E-17
8499.5  7.783811222103235E-17
8500.0  7.510779774245683E-17
8500.5  7.554055966280046E-17
8501.0  7.584695645191539E-17
8501.5  7.941750844230075E-17
8502.0  8.0592525587712E-17
8502.5  8.362580941235888E-17
8503.0  8.28651839295273E-17
8503.5  8.209747485353013E-17
8504.0  8.308015455043915E-17
8504.5  8.383191013583008E-17
8505.0  8.813073168714894E-17
8505.5  8.943026822019349E-17
8506.0  9.131178665543861E-17
8506.5  8.989328867036893E-17
8507.0  8.934250317898645E-17
8507.5  9.062363004743053E-17
8508.0  8.828813966136486E-17
8508.5  8.327227023134243E-17
8509.0  8.060142305770765E-17
8509.5  7.897903354124372E-17
8510.0  7.834031730540432E-17
8510.5  7.910076250049577E-17
8511.0  8.182489887894474E-17
8511.5  8.302328362334321E-17
8512.0  8.40806386653178E-17
8512.5  8.287708275080809E-17
8513.0  8.212374821057267E-17
8513.5  7.88641740554822E-17
8514.0  7.813328217332516E-17
8514.5  7.720726965641708E-17
8515.0  7.872066582487422E-17
8515.5  7.936461038558301E-17
8516.0  8.163812928155648E-17
8516.5  8.16080632068347E-17
8517.0  8.153788837586827E-17
8517.5  8.214826274050553E-17
8518.0  8.248012197693928E-17
8518.5  8.02405430747487E-17
8519.0  8.052295399528782E-17
8519.5  8.154774339511243E-17
8520.0  8.206620423169124E-17
8520.5  8.247095937931455E-17
8521.0  8.290460242111694E-17
8521.5  8.258558831824007E-17
8522.0  8.065762785234943E-17
8522.5  8.126549956042217E-17
8523.0  8.193262253289665E-17
8523.5  8.132055892911176E-17
8524.0  8.111165472519231E-17
8524.5  8.051370491947336E-17
8525.0  8.030775907019376E-17
8525.5  7.996312701823911E-17
8526.0  8.0810149995604E-17
8526.5  8.120789923252541E-17
8527.0  7.743600788802642E-17
8527.5  7.755793741195876E-17
8528.0  7.787118912515402E-17
8528.5  7.811071542394236E-17
8529.0  7.827967377969978E-17
8529.5  8.259053399281039E-17
8530.0  8.269957230239039E-17
8530.5  8.127625346814474E-17
8531.0  8.137310942190811E-17
8531.5  8.146667830372667E-17
8532.0  8.066508479744925E-17
8532.5  8.039322268564533E-17
8533.0  7.96069529211678E-17
8533.5  7.804182339051509E-17
8534.0  7.587355880679415E-17
8534.5  7.739474830056857E-17
8535.0  7.808160433277841E-17
8535.5  8.144979855164267E-17
8536.0  8.276329639900098E-17
8536.5  8.540129255674259E-17
8537.0  8.421744063370402E-17
8537.5  8.354189595591375E-17
8538.0  8.154144596124369E-17
8538.5  8.169067544162872E-17
8539.0  8.254603577033245E-17
8539.5  8.360594305808025E-17
8540.0  8.449591392789218E-17
8540.5  8.340603801310795E-17
8541.0  8.299495916739201E-17
8541.5  8.172435986806913E-17
8542.0  8.087538383546628E-17
8542.5  7.985372168458584E-17
8543.0  8.112579911497467E-17
8543.5  8.151588611451888E-17
8544.0  8.11113072672434E-17
8544.5  8.095477483853174E-17
8545.0  8.066953564111778E-17
8545.5  8.115606044929015E-17
8546.0  8.140752960711877E-17
8546.5  8.613972585428142E-17
8547.0  8.579401271727995E-17
8547.5  8.449022610892955E-17
8548.0  8.264870106910927E-17
8548.5  8.131485765161386E-17
8549.0  8.019121258681741E-17
8549.5  8.119903541100983E-17
8550.0  8.621030003694803E-17
8550.5  8.773236000392862E-17
8551.0  8.932305673797673E-17
8551.5  8.896275824565676E-17
8552.0  8.833198010059152E-17
8552.5  8.308055017303522E-17
8553.0  8.306260545462998E-17
8553.5  8.301986423745509E-17
8554.0  8.254624923017251E-17
8554.5  8.237034314829897E-17
8555.0  8.301134587959434E-17
8555.5  8.19290010880639E-17
8556.0  7.9472167436736E-17
8556.5  7.996237684572569E-17
8557.0  8.028540958837225E-17
8557.5  8.02773963996972E-17
8558.0  8.024621310521841E-17
8558.5  8.005617260495489E-17
8559.0  7.902851697477145E-17
8559.5  7.809616646740464E-17
8560.0  7.950880357555447E-17
8560.5  7.968610182795078E-17
8561.0  7.87416403577876E-17
8561.5  7.967941629560347E-17
8562.0  8.089191955917123E-17
8562.5  8.152543706769124E-17
8563.0  8.175783769013543E-17
8563.5  8.141034065278838E-17
8564.0  8.076495557399605E-17
8564.5  7.950357253206651E-17
8565.0  8.052588019023388E-17
8565.5  8.109624941680346E-17
8566.0  8.048354224993337E-17
8566.5  8.05344761028728E-17
8567.0  8.071998291881788E-17
8567.5  7.886495229519838E-17
8568.0  7.740116561402906E-17
8568.5  7.969829993500123E-17
8569.0  8.010921338879845E-17
8569.5  8.024129150301027E-17
8570.0  8.155492179220172E-17
8570.5  8.304052020448305E-17
8571.0  8.303598833154854E-17
8571.5  8.320500735484418E-17
8572.0  8.512615349731097E-17
8572.5  8.48752218575408E-17
8573.0  8.445057392506807E-17
8573.5  8.558113211754709E-17
8574.0  8.61161013507264E-17
8574.5  8.413773832072446E-17
8575.0  8.377342648446016E-17
8575.5  8.292438767233077E-17
8576.0  8.218797571535283E-17
8576.5  8.168657706160506E-17
8577.0  8.242215588006697E-17
8577.5  8.156595707574185E-17
8578.0  7.776968542291399E-17
8578.5  7.760925565009393E-17
8579.0  7.745082951743081E-17
8579.5  7.778988707947023E-17
8580.0  7.840743054696653E-17
8580.5  8.26717922002123E-17
8581.0  8.24300412419149E-17
8581.5  8.208328644928926E-17
8582.0  7.955210507003677E-17
8582.5  7.848498073416627E-17
8583.0  7.49510098702044E-17
8583.5  7.56185964925518E-17
8584.0  7.69989044487417E-17
8584.5  7.908415087500189E-17
8585.0  8.03231498108051E-17
8585.5  8.157450634450795E-17
8586.0  8.12026024778077E-17
8586.5  7.967383499236519E-17
8587.0  7.994334252607482E-17
8587.5  8.017565185638542E-17
8588.0  7.824456275120577E-17
8588.5  7.817323352483864E-17
8589.0  7.984791470377644E-17
8589.5  7.88729908905456E-17
8590.0  7.767456646818876E-17
8590.5  7.810570193637127E-17
8591.0  7.816724835989449E-17
8591.5  7.672110379982628E-17
8592.0  7.699469129482871E-17
8592.5  7.747491568075348E-17
8593.0  7.720381322289688E-17
8593.5  7.70707877924218E-17
8594.0  8.043968507862899E-17
8594.5  8.049148759156373E-17
8595.0  8.030079729580624E-17
8595.5  8.202573358712437E-17
8596.0  8.331090659636512E-17
8596.5  8.1896778723371E-17
8597.0  8.129715466604325E-17
8597.5  7.944417394751876E-17
8598.0  8.047409648347918E-17
8598.5  8.157088533318942E-17
8599.0  8.462414164974791E-17
8599.5  8.541566939641658E-17
8600.0  8.502579315988856E-17
8600.5  8.30479625428798E-17
8601.0  8.000874878289197E-17
8601.5  7.755937829437661E-17
8602.0  7.650536022285618E-17
8602.5  7.511498095669543E-17
8603.0  7.558764889596279E-17
8603.5  7.664761468360967E-17
8604.0  8.0543659742893E-17
8604.5  8.305144555550689E-17
8605.0  8.340397262912032E-17
8605.5  8.318188800064632E-17
8606.0  8.222116615124087E-17
8606.5  8.20394016433498E-17
8607.0  8.187223268621844E-17
8607.5  8.326773134003585E-17
8608.0  8.320450112587073E-17
8608.5  8.063820364145743E-17
8609.0  8.083873190729808E-17
8609.5  8.110007539922149E-17
8610.0  8.268448619191516E-17
8610.5  8.33783388510229E-17
8611.0  8.62496095154701E-17
8611.5  8.563324249801075E-17
8612.0  8.442859360879347E-17
8612.5  8.489467822151419E-17
8613.0  8.51570004350055E-17
8613.5  8.193443494902239E-17
8614.0  8.149567136982141E-17
8614.5  8.069737197354462E-17
8615.0  8.011851615324185E-17
8615.5  7.965575672993341E-17
8616.0  8.310990888309704E-17
8616.5  8.327118892936916E-17
8617.0  8.113604326592327E-17
8617.5  7.947858232483966E-17
8618.0  7.757508258810538E-17
8618.5  7.627944425197792E-17
8619.0  7.640236971350866E-17
8619.5  8.287739500129019E-17
8620.0  8.272191912652049E-17
8620.5  8.246090073012258E-17
8621.0  8.175741367993882E-17
8621.5  8.142776715494518E-17
8622.0  7.679327093967257E-17
8622.5  7.769899832717448E-17
8623.0  8.013716958282757E-17
8623.5  8.04886235248796E-17
8624.0  8.073257035610913E-17
8624.5  8.143712057894745E-17
8625.0  8.142497478991171E-17
8625.5  8.103410342518813E-17
8626.0  8.398053086112223E-17
8626.5  8.691053652575458E-17
8627.0  8.645052727621088E-17
8627.5  8.599929954330024E-17
8628.0  8.320241330088902E-17
8628.5  8.301709208507343E-17
8629.0  8.275228419344386E-17
8629.5  8.3627543130775E-17
8630.0  8.397977587257746E-17
8630.5  8.415133986599524E-17
8631.0  8.422450649734157E-17
8631.5  8.437553548983891E-17
8632.0  8.839568896869745E-17
8632.5  9.079433297763582E-17
8633.0  9.15350057585056E-17
8633.5  9.165991873567778E-17
8634.0  9.187769984531595E-17
8634.5  9.139064799271165E-17
8635.0  9.097254287699611E-17
8635.5  8.55261870568569E-17
8636.0  8.395716055494817E-17
8636.5  8.074242436063786E-17
8637.0  8.11644734840878E-17
8637.5  8.168299402830054E-17
8638.0  8.265851878981005E-17
8638.5  8.284588957254478E-17
8639.0  8.044957084547984E-17
8639.5  8.167897980572384E-17
8640.0  8.386883476412242E-17
8640.5  8.406388509815038E-17
8641.0  8.4167573721515E-17
8641.5  8.557794276901658E-17
8642.0  8.42286969507363E-17
8642.5  8.042692321361878E-17
8643.0  8.049729735289199E-17
8643.5  8.055126612309952E-17
8644.0  7.814680650248722E-17
8644.5  7.7860673945998E-17
8645.0  7.807526275133831E-17
8645.5  7.61848253234411E-17
8646.0  7.416976213154835E-17
8646.5  7.809437848084625E-17
8647.0  7.907089109715161E-17
8647.5  7.825131109510844E-17
8648.0  7.978219627574511E-17
8648.5  8.212470344616044E-17
8649.0  7.873730684841979E-17
8649.5  7.727705794951096E-17
8650.0  7.801557756583529E-17
8650.5  7.774084276043141E-17
8651.0  7.712087943179453E-17
8651.5  7.620990346748797E-17
8652.0  7.562328134982443E-17
8652.5  8.087781848844761E-17
8653.0  8.284911061353627E-17
8653.5  8.818585010474938E-17
8654.0  8.529577431546066E-17
8654.5  8.263211072013082E-17
8655.0  8.133844853057434E-17
8655.5  8.143636203189933E-17
8656.0  8.405214540721574E-17
8656.5  8.51837055167827E-17
8657.0  8.667913829009094E-17
8657.5  8.748857366560123E-17
8658.0  8.797439313785681E-17
8658.5  9.307333813763011E-17
8659.0  9.112426684348937E-17
8659.5  8.740017120180528E-17
8660.0  8.60162954318202E-17
8660.5  8.524992059676898E-17
8661.0  8.571236654394659E-17
8661.5  8.683172086386354E-17
8662.0  9.009074459902555E-17
8662.5  9.010831805596506E-17
8663.0  9.011906718415257E-17
8663.5  9.116289721427424E-17
8664.0  9.036067876089177E-17
8664.5  8.547707315058833E-17
8665.0  8.508943914159283E-17
8665.5  8.465175989804326E-17
8666.0  8.385337017749756E-17
8666.5  8.361056777151759E-17
8667.0  8.360787957748971E-17
8667.5  8.337694065989634E-17
8668.0  8.300511997506477E-17
8668.5  8.445137757617539E-17
8669.0  8.512229977429256E-17
8669.5  8.129757267480741E-17
8670.0  8.106605847439976E-17
8670.5  8.063140152793365E-17
8671.0  8.234954082247212E-17
8671.5  8.352732491608141E-17
8672.0  8.715774725928E-17
8672.5  8.739341778730429E-17
8673.0  8.666574701010535E-17
8673.5  8.788883154305682E-17
8674.0  8.909036829667846E-17
8674.5  8.840773839614363E-17
8675.0  8.836204651708367E-17
8675.5  8.922422047982418E-17
8676.0  8.823254440372423E-17
8676.5  8.68344253266514E-17
8677.0  8.746778347424433E-17
8677.5  8.768901043482013E-17
8678.0  8.622734469594356E-17
8678.5  8.5971121733509E-17
8679.0  8.542718534086252E-17
8679.5  8.388333341671712E-17
8680.0  8.298562286141441E-17
8680.5  8.595761357214786E-17
8681.0  8.564037962076456E-17
8681.5  8.392072118823577E-17
8682.0  8.482906417483263E-17
8682.5  8.560057118527232E-17
8683.0  8.575262579990078E-17
8683.5  8.573725462410731E-17
8684.0  8.54262760417952E-17
8684.5  8.496520670209081E-17
8685.0  8.440408955915962E-17
8685.5  8.64411719687849E-17
8686.0  8.694509854753471E-17
8686.5  8.442079770473826E-17
8687.0  8.557256960809111E-17
8687.5  8.757362044866547E-17
8688.0  8.92898269126135E-17
8688.5  9.01515596057282E-17
8689.0  9.071998439425792E-17
8689.5  8.916979928077726E-17
8690.0  8.501854792132662E-17
8690.5  8.503771653497106E-17
8691.0  8.505464889598189E-17
8691.5  8.358627501304065E-17
8692.0  8.289500613456536E-17
8692.5  8.069839971930388E-17
8693.0  8.014749308859509E-17
8693.5  7.957329648334894E-17
8694.0  8.256000289754964E-17
8694.5  8.331916752171265E-17
8695.0  8.311751972159612E-17
8695.5  8.334837501148252E-17
8696.0  8.368868499388305E-17
8696.5  8.220903341271887E-17
8697.0  8.160766272488107E-17
8697.5  8.32829661930479E-17
8698.0  8.32122662422903E-17
8698.5  8.305121591581402E-17
8699.0  8.606983415601352E-17
8699.5  8.794958190193302E-17
8700.0  8.975837079532375E-17
8700.5  8.9494812680954E-17
8701.0  8.803376072394046E-17
8701.5  8.738842244571927E-17
8702.0  8.680967377668892E-17
8702.5  9.106191546187542E-17
8703.0  9.126483053123342E-17
8703.5  8.705562988200704E-17
8704.0  8.577905813370935E-17
8704.5  8.414760912888624E-17
8705.0  8.341804860044341E-17
8705.5  8.332507846676426E-17
8706.0  8.669582268222364E-17
8706.5  8.63330447465718E-17
8707.0  8.566627741314401E-17
8707.5  8.639108178849878E-17
8708.0  8.676968317431915E-17
8708.5  8.790930152189312E-17
8709.0  8.843846708114065E-17
8709.5  8.980875607472412E-17
8710.0  8.879323553375915E-17
8710.5  8.800930632106848E-17
8711.0  8.765733153281165E-17
8711.5  8.722206798498866E-17
8712.0  8.543266258069818E-17
8712.5  8.619640104953847E-17
8713.0  8.703578792322852E-17
8713.5  8.705642641541418E-17
8714.0  8.715924136676994E-17
8714.5  8.831092507724301E-17
8715.0  8.724791553189515E-17
8715.5  8.558014384291931E-17
8716.0  8.480476459251353E-17
8716.5  8.44513974214569E-17
8717.0  8.51144448249056E-17
8717.5  8.64122411948933E-17
8718.0  8.946076412961314E-17
8718.5  8.93060491550096E-17
8719.0  8.919912184100215E-17
8719.5  8.998318733222663E-17
8720.0  8.950191845146591E-17
8720.5  8.743621722028547E-17
8721.0  8.783717769672628E-17
8721.5  8.821448938693791E-17
8722.0  8.916318335133644E-17
8722.5  8.970177903853694E-17
8723.0  9.212332101030523E-17
8723.5  9.042700074947359E-17
8724.0  8.814812062229723E-17
8724.5  8.750562797420788E-17
8725.0  8.729643170618749E-17
8725.5  8.833183603307755E-17
8726.0  8.955019430239791E-17
8726.5  9.195300111691872E-17
8727.0  9.097111681229542E-17
8727.5  9.041716227319166E-17
8728.0  8.980826287264137E-17
8728.5  8.893773465838254E-17
8729.0  8.644080548311271E-17
8729.5  8.661112187419347E-17
8730.0  8.674726761643433E-17
8730.5  8.555052944997035E-17
8731.0  8.587533064080767E-17
8731.5  8.864824529095394E-17
8732.0  8.946629415664022E-17
8732.5  9.041123372618383E-17
8733.0  9.408487808175945E-17
8733.5  9.513904474963012E-17
8734.0  9.450349534124644E-17
8734.5  9.359682308865763E-17
8735.0  9.209667107706986E-17
8735.5  8.952019308044048E-17
8736.0  8.830503973271278E-17
8736.5  9.187450697716136E-17
8737.0  9.271712650874485E-17
8737.5  9.466291550034886E-17
8738.0  9.630378139112342E-17
8738.5  9.743743201398862E-17
8739.0  9.696100749437072E-17
8739.5  9.761901690351902E-17
8740.0  1.0048997950957157E-16
8740.5  9.945888158879813E-17
8741.0  9.844063204794828E-17
8741.5  9.650126121711485E-17
8742.0  9.571220362969925E-17
8742.5  9.30902162194835E-17
8743.0  9.431950834940904E-17
8743.5  9.605417468841284E-17
8744.0  9.544364427072791E-17
8744.5  9.520550292201599E-17
8745.0  9.512172240212783E-17
8745.5  9.521554665743599E-17
8746.0  9.540367050218697E-17
8746.5  9.680951231637965E-17
8747.0  9.763778648277092E-17
8747.5  9.521291592171745E-17
8748.0  9.480311125820787E-17
8748.5  9.402433122223433E-17
8749.0  9.27413603881636E-17
8749.5  9.165787350536406E-17
8750.0  9.386969810486404E-17
8750.5  9.411151727914028E-17
8751.0  9.316006261103842E-17
8751.5  9.295644859935202E-17
8752.0  9.270939486448963E-17
8752.5  9.190431739615752E-17
8753.0  9.169357805070735E-17
8753.5  9.232014592609342E-17
8754.0  9.054499295955722E-17
8754.5  8.745224943048984E-17
8755.0  8.660922802430568E-17
8755.5  8.619730172577571E-17
8756.0  8.321305159202093E-17
8756.5  8.275879588139673E-17
8757.0  8.177415486213549E-17
8757.5  7.986810552933009E-17
8758.0  7.849503464305307E-17
8758.5  8.800646013768537E-17
8759.0  9.000242599715719E-17
8759.5  9.323724849780678E-17
8760.0  9.553984384331429E-17
8760.5  9.791004864920177E-17
8761.0  9.890722041250767E-17
8761.5  9.902558729813319E-17
8762.0  9.77711074615804E-17
8762.5  9.622461266217472E-17
8763.0  9.394478961516155E-17
8763.5  9.430318693948109E-17
8764.0  9.449500864625427E-17
8764.5  9.794574979549752E-17
8765.0  9.853000817476393E-17
8765.5  9.979103831273802E-17
8766.0  9.746642380694581E-17
8766.5  9.604166140770112E-17
8767.0  9.781436362290548E-17
8767.5  9.852536720440187E-17
8768.0  1.0044948296096922E-16
8768.5  1.0193661702460951E-16
8769.0  1.032410611863808E-16
8769.5  1.0524751621363173E-16
8770.0  1.0662509358962104E-16
8770.5  1.127224504709978E-16
8771.0  1.0584041461992722E-16
8771.5  9.72305123914668E-17
8772.0  8.927243659658816E-17
8772.5  8.66813158901716E-17
8773.0  8.849527795048162E-17
8773.5  8.849916254141065E-17
8774.0  8.85210096320559E-17
8774.5  9.438800615091466E-17
8775.0  9.739903648741483E-17
8775.5  1.131409260333642E-16
8776.0  1.1537662208939021E-16
8776.5  1.1991807925302639E-16
8777.0  1.1821524574305658E-16
8777.5  1.16934786196015E-16
8778.0  1.1978755345323552E-16
8778.5  1.21655730905063E-16
8779.0  1.2840415532309883E-16
8779.5  1.2719827281536102E-16
8780.0  1.2591547613088194E-16
8780.5  1.2765851494025942E-16
8781.0  1.276281162454872E-16
8781.5  1.2281685942756224E-16
8782.0  1.1567953752348269E-16
8782.5  1.0480022380818635E-16
8783.0  1.0188685374542494E-16
8783.5  1.0063825556722145E-16
8784.0  1.0167370836994153E-16
8784.5  9.995178352714365E-17
8785.0  9.608778215909273E-17
8785.5  9.593232831452361E-17
8786.0  9.583688036907235E-17
8786.5  9.402199429968634E-17
8787.0  9.368570118769237E-17
8787.5  9.306455832403631E-17
8788.0  9.559331731922203E-17
8788.5  9.78951528391916E-17
8789.0  1.0381654717550937E-16
8789.5  1.0543502462444472E-16
8790.0  1.0788783509697066E-16
8790.5  1.1008967860650677E-16
8791.0  1.1293218188080912E-16
8791.5  1.1166545877549268E-16
8792.0  1.1115785677207114E-16
8792.5  1.0935418090623338E-16
8793.0  1.0805309992627433E-16
8793.5  1.0558609574278069E-16
8794.0  1.0576184857734716E-16
8794.5  1.058726056719028E-16
8795.0  9.793824783283689E-17
8795.5  9.785075615724613E-17
8796.0  9.857691322541956E-17
8796.5  9.771932671440196E-17
8797.0  9.706399526444115E-17
8797.5  9.52996519626019E-17
8798.0  9.482043308338304E-17
8798.5  9.371004035775709E-17
8799.0  9.376860434254669E-17
8799.5  9.382898921223711E-17
8800.0  8.874655987089281E-17
8800.5  8.711872765022762E-17
8801.0  8.482026553784244E-17
8801.5  8.379391452502509E-17
8802.0  8.216707161605045E-17
8802.5  8.282966248895189E-17
8803.0  8.312951458322803E-17
8803.5  8.419937840374187E-17
8804.0  8.53385410912772E-17
8804.5  8.7964203651573E-17
8805.0  8.747043420926659E-17
8805.5  8.714744982255914E-17
8806.0  8.933031234618235E-17
8806.5  9.010239329319127E-17
8807.0  9.214921418968942E-17
8807.5  9.313074531327862E-17
8808.0  9.404468437083234E-17
8808.5  9.559938884494715E-17
8809.0  9.639634565765974E-17
8809.5  9.963650275785245E-17
8810.0  9.829822689042928E-17
8810.5  9.65247484191927E-17
8811.0  9.652369274636312E-17
8811.5  9.662240185515346E-17
8812.0  9.935378325546449E-17
8812.5  1.0049467253610002E-16
8813.0  1.0270337448701729E-16
8813.5  1.0150407532928126E-16
8814.0  1.0084056761845455E-16
8814.5  9.915173195109104E-17
8815.0  9.84395569756455E-17
8815.5  9.663576404749777E-17
8816.0  9.80586210259721E-17
8816.5  9.918201423912077E-17
8817.0  9.780183989437529E-17
8817.5  9.796776337342665E-17
8818.0  9.992677552549445E-17
8818.5  1.002750974390419E-16
8819.0  1.0066907227326515E-16
8819.5  1.0312327214807202E-16
8820.0  1.0343260711344768E-16
8820.5  9.873387914967312E-17
8821.0  9.447097590316376E-17
8821.5  8.760835844581145E-17
8822.0  7.910632127774254E-17
8822.5  7.524244428846491E-17
8823.0  6.391191840298646E-17
8823.5  6.91702010460321E-17
8824.0  8.192438571009002E-17
8824.5  9.928796159544862E-17
8825.0  1.1088493944875434E-16
8825.5  1.0661743187577968E-16
8826.0  1.0754343415275863E-16
8826.5  1.1274615767616466E-16
8827.0  1.1683689989641448E-16
8827.5  1.2073616060207148E-16
8828.0  1.3028995660608683E-16
8828.5  1.3351854685723213E-16
8829.0  1.4124109778985733E-16
8829.5  1.5436711381749934E-16
8830.0  1.7213950377943404E-16
8830.5  1.3610166507959632E-16
8831.0  1.2193939616457258E-16
8831.5  9.925956612822024E-17
8832.0  9.962479264719122E-17
8832.5  1.0031544538119576E-16
8833.0  1.0634081247457481E-16
8833.5  1.0972406712669293E-16
8834.0  1.1494223346765252E-16
8834.5  1.1586274877377308E-16
8835.0  1.1766525151423255E-16
8835.5  1.1665803921876227E-16
8836.0  1.1585301652010725E-16
8836.5  1.166771912776728E-16
8837.0  1.161519669897806E-16
8837.5  1.126348703150921E-16
8838.0  1.1790525128992853E-16
8838.5  1.2392679651550286E-16
8839.0  1.2906141643501272E-16
8839.5  1.2976622328460172E-16
8840.0  1.1939353756712867E-16
8840.5  1.1577579784598125E-16
8841.0  1.0983463637815403E-16
8841.5  1.0950283815607369E-16
8842.0  1.0936163617580036E-16
8842.5  1.0736483420337698E-16
8843.0  1.0745913383864834E-16
8843.5  1.0771657723819929E-16
8844.0  1.0384047498763061E-16
8844.5  1.0121997187682875E-16
8845.0  1.0157584046162132E-16
8845.5  1.0189720818751344E-16
8846.0  1.0294842288135907E-16
8846.5  1.0633936209357347E-16
8847.0  1.0961307236778082E-16
8847.5  1.1027064146303546E-16
8848.0  1.1051091240471001E-16
8848.5  1.111009600922217E-16
8849.0  1.1085427355613176E-16
8849.5  1.1050933452831616E-16
8850.0  1.1121605565425523E-16
8850.5  1.1143486959741487E-16
8851.0  1.0962328289502458E-16
8851.5  1.1075460899776953E-16
8852.0  1.1299391502526753E-16
8852.5  1.136541610395313E-16
8853.0  1.1403244780560018E-16
8853.5  1.0925507295859085E-16
8854.0  1.082631965036379E-16
8854.5  1.0610442020709811E-16
8855.0  1.0730294425920332E-16
8855.5  1.0827924182915071E-16
8856.0  1.0642454683945144E-16
8856.5  1.0602993913198226E-16
8857.0  1.0557472618537176E-16
8857.5  1.042205530612585E-16
8858.0  1.0265657303761184E-16
8858.5  1.0517279907779438E-16
8859.0  1.058788943914858E-16
8859.5  1.0516412151311383E-16
8860.0  1.0476890171716896E-16
8860.5  1.0411152221186149E-16
8861.0  1.0249625825064605E-16
8861.5  1.0174545622030739E-16
8862.0  1.0113745838712931E-16
8862.5  1.0005292527795632E-16
8863.0  9.740734437501313E-17
8863.5  9.537127097435502E-17
8864.0  9.398483448847272E-17
8864.5  9.89678689380058E-17
8865.0  1.0174696466067658E-16
8865.5  1.1042598436295539E-16
8866.0  1.096268594200325E-16
8866.5  1.0885186028055121E-16
8867.0  1.0894536869796566E-16
8867.5  1.088514720826571E-16
8868.0  1.078808490068555E-16
8868.5  1.1059500637174262E-16
8869.0  1.1433436937580782E-16
8869.5  1.1780934280170577E-16
8870.0  1.1918551454330936E-16
8870.5  1.2047147134565904E-16
8871.0  1.1646298828711437E-16
8871.5  1.0841003549369689E-16
8872.0  1.0675331024614329E-16
8872.5  1.058254205082633E-16
8873.0  1.012153419896387E-16
8873.5  1.0159350006023956E-16
8874.0  1.0356276965198951E-16
8874.5  1.0511816739312167E-16
8875.0  1.0639560257593227E-16
8875.5  1.0807652530101621E-16
8876.0  1.0805873420175873E-16
8876.5  1.0633052864173328E-16
8877.0  1.0666205637908274E-16
8877.5  1.0703991448549635E-16
8878.0  1.0491045666400634E-16
8878.5  1.0420195859291895E-16
8879.0  1.0307451900912829E-16
8879.5  1.0100713965182618E-16
8880.0  9.756184906038009E-17
8880.5  9.254150922130841E-17
8881.0  9.020595353398937E-17
8881.5  8.161450736141148E-17
8882.0  7.948663243180943E-17
8882.5  7.454510121804965E-17
8883.0  8.498933811159596E-17
8883.5  9.212945001092312E-17
8884.0  9.304368973255509E-17
8884.5  9.243976941448412E-17
8885.0  8.960706269793015E-17
8885.5  8.950827441612057E-17
8886.0  8.941123527382881E-17
8886.5  9.583254086893145E-17
8887.0  9.911722237525468E-17
8887.5  1.1270118593118388E-16
8888.0  1.2340765094171816E-16
8888.5  1.3814534714831105E-16
8889.0  1.3222201070101209E-16
8889.5  1.2936004832263866E-16
8890.0  1.0901657918516211E-16
8890.5  1.0999024522755867E-16
8891.0  1.1192922992621465E-16
8891.5  1.1060105091967657E-16
8892.0  1.0984752515770592E-16
8892.5  1.1019770733535191E-16
8893.0  1.0998861243894857E-16
8893.5  1.0929186527474241E-16
8894.0  1.1083478743193913E-16
8894.5  1.120885137314677E-16
8895.0  1.1181735889899232E-16
8895.5  1.1160205350373728E-16
8896.0  1.1071852087318525E-16
8896.5  1.0956806852823196E-16
8897.0  1.0824551506611371E-16
8897.5  1.0704531029645495E-16
8898.0  1.063121259472444E-16
8898.5  1.0157872430094959E-16
8899.0  1.0184778296151759E-16
8899.5  1.0228610837163525E-16
8900.0  1.0573246251299336E-16
8900.5  1.0734518400525977E-16
8901.0  1.1250754796508421E-16
8901.5  1.1289965936462407E-16
8902.0  1.1365709888494113E-16
8902.5  1.125663740805311E-16
8903.0  1.1184236345572513E-16
8903.5  1.0757099568338068E-16
8904.0  1.0829979974592981E-16
8904.5  1.1284477056102082E-16
8905.0  1.16725888901776E-16
8905.5  1.204717410429878E-16
8906.0  1.2524171379930709E-16
8906.5  1.2452986527332135E-16
8907.0  1.1074662696278257E-16
8907.5  1.1042477377839213E-16
8908.0  1.099602734431407E-16
8908.5  1.1039994056430995E-16
8909.0  1.1062315816982274E-16
8909.5  1.1086156219021979E-16
8910.0  1.0993498701490761E-16
8910.5  1.0802242094845402E-16
8911.0  1.0790285754073639E-16
8911.5  1.0787424558055387E-16
8912.0  1.0624700845986613E-16
8912.5  1.0585840469242424E-16
8913.0  1.0481695436697088E-16
8913.5  1.0407600051418876E-16
8914.0  1.0349463585227193E-16
8914.5  9.079607482266843E-17
8915.0  8.646750293691036E-17
8915.5  7.477400164135617E-17
8916.0  7.781025270920982E-17
8916.5  8.125376774830304E-17
8917.0  9.326653426399472E-17
8917.5  9.792452829501829E-17
8918.0  1.1092670502696439E-16
8918.5  1.0926844049590233E-16
8919.0  1.0654266081074824E-16
8919.5  1.114551384391558E-16
8920.0  1.137192557688617E-16
8920.5  1.2209279905916688E-16
8921.0  1.283133446850007E-16
8921.5  1.4292165936892046E-16
8922.0  1.506219036741297E-16
8922.5  1.5575111055449259E-16
8923.0  1.3830935770325774E-16
8923.5  1.2838200088838038E-16
8924.0  9.782449268847183E-17
8924.5  9.540644801824714E-17
8925.0  9.311456506470929E-17
8925.5  9.222056348286959E-17
8926.0  9.22285737856517E-17
8926.5  9.379882271581027E-17
8927.0  9.245238440590104E-17
8927.5  9.06573209636972E-17
8928.0  9.132957659105839E-17
8928.5  9.161260210754217E-17
8929.0  9.293145536790155E-17
8929.5  9.451745837701982E-17
8930.0  9.759933484326289E-17
8930.5  9.821106922060804E-17
8931.0  9.854297857939882E-17
8931.5  9.935892856370397E-17
8932.0  9.952759338638856E-17
8932.5  9.990647344533058E-17
8933.0  1.0051355466902829E-16
8933.5  1.0099940670829361E-16
8934.0  9.90391612049218E-17
8934.5  9.91263793693635E-17
8935.0  1.0098686277167841E-16
8935.5  1.0164657246448846E-16
8936.0  1.0238510500624172E-16
8936.5  1.0330682334873948E-16
8937.0  1.0320214656308627E-16
8937.5  9.85651276580914E-17
8938.0  9.809126823334134E-17
8938.5  9.729678103817136E-17
8939.0  9.848568390720721E-17
8939.5  9.909283297235439E-17
8940.0  1.0967649479762664E-16
8940.5  1.1095841025636668E-16
8941.0  1.1364595271222983E-16
8941.5  1.145141389662805E-16
8942.0  1.1515798819626887E-16
8942.5  1.1047053953125166E-16
8943.0  1.1027290697622332E-16
8943.5  1.1075476964809761E-16
8944.0  1.1211691795939574E-16
8944.5  1.1340297779517534E-16
8945.0  1.1926599608705326E-16
8945.5  1.2045826899882586E-16
8946.0  1.1892431846901815E-16
8946.5  1.166405214228077E-16
8947.0  1.1356909233136356E-16
8947.5  1.0725984022796953E-16
8948.0  1.050886852212974E-16
8948.5  1.034208578394013E-16
8949.0  1.0241423696657771E-16
8949.5  1.0031233701683353E-16
8950.0  1.0122059047976885E-16
8950.5  1.0181069873610639E-16
8951.0  1.0217865605933541E-16
8951.5  1.0149769268601973E-16
8952.0  9.914667661279067E-17
8952.5  9.38154260829266E-17
8953.0  8.976299435479895E-17
8953.5  8.241983454720514E-17
8954.0  8.101327510501928E-17
8954.5  7.904354373510819E-17
8955.0  9.22457948516739E-17
8955.5  1.0653008355638234E-16
8956.0  1.1049532458649302E-16
8956.5  1.1257990240743397E-16
8957.0  1.2161103698206352E-16
8957.5  1.2405077657152094E-16
8958.0  1.2769845021521434E-16
8958.5  1.3024964484408575E-16
8959.0  1.3143599705302725E-16
8959.5  1.3210129640366757E-16
8960.0  1.3918297777536635E-16
8960.5  1.5484460447590051E-16
8961.0  1.4303259145312757E-16
8961.5  1.3563817128663877E-16
8962.0  1.0604976005607661E-16
8962.5  1.0267700838814244E-16
8963.0  9.985664010617105E-17
8963.5  1.0120057058075173E-16
8964.0  1.0241126898922904E-16
8964.5  1.0145851688100727E-16
8965.0  1.0138857873525785E-16
8965.5  1.0180402684094528E-16
8966.0  1.0240138127696112E-16
8966.5  1.031332156494743E-16
8967.0  1.0259793909966178E-16
8967.5  1.023502348718421E-16
8968.0  1.0013671150051348E-16
8968.5  9.9800117791585E-17
8969.0  9.912109671850062E-17
8969.5  1.0045423945458391E-16
8970.0  1.0118854380648694E-16
8970.5  1.0619285005372543E-16
8971.0  1.0586264246078539E-16
8971.5  1.0432400984926963E-16
8972.0  1.0162986861114537E-16
8972.5  9.967791943911848E-17
8973.0  1.0096166531518647E-16
8973.5  1.0250940771121439E-16
8974.0  1.0817682714121029E-16
8974.5  1.070357043091911E-16
8975.0  1.058437194424606E-16
8975.5  1.0551038502546881E-16
8976.0  1.0530521638765598E-16
8976.5  1.0332954516954237E-16
8977.0  1.0282797976595519E-16
8977.5  1.0201503271492314E-16
8978.0  1.0009762550801295E-16
8978.5  9.940882649278092E-17
8979.0  9.989763961178875E-17
8979.5  1.0050589666142303E-16
8980.0  1.0162593525741645E-16
8980.5  1.0221547977207072E-16
8981.0  1.0263477738721141E-16
8981.5  1.0181758082241141E-16
8982.0  1.0233699601710098E-16
8982.5  1.0392833670590877E-16
8983.0  1.0278453563508345E-16
8983.5  1.0182107253341891E-16
8984.0  9.575639665982683E-17
8984.5  9.415439476367573E-17
8985.0  9.093405550248383E-17
8985.5  9.223251832000188E-17
8986.0  9.377356263083117E-17
8986.5  9.329674312245543E-17
8987.0  9.334646757470075E-17
8987.5  9.536853342207099E-17
8988.0  9.357032112217314E-17
8988.5  9.039541618177549E-17
8989.0  9.009523293066322E-17
8989.5  8.99864171173408E-17
8990.0  9.353405022911264E-17
8990.5  9.590910899271352E-17
8991.0  1.016315957401832E-16
8991.5  9.999259490908275E-17
8992.0  9.885322810420113E-17
8992.5  1.0115147793988891E-16
8993.0  1.0119575805409273E-16
8993.5  1.0011744061393693E-16
8994.0  1.0169987902493631E-16
8994.5  1.0326650252735455E-16
8995.0  1.0419822877771897E-16
8995.5  1.0417581651690974E-16
8996.0  1.0208785545402716E-16
8996.5  9.75158071875501E-17
8997.0  9.11057529027793E-17
8997.5  8.995687276758439E-17
8998.0  8.95379011906702E-17
8998.5  9.018670102072089E-17
8999.0  9.23475214308212E-17
8999.5  9.669321690523833E-17
9000.0  9.699216394552272E-17
9000.5  9.716469399713395E-17
9001.0  9.103488783310314E-17
9001.5  8.993091513924135E-17
9002.0  8.771223603815877E-17
9002.5  9.373990130739137E-17
9003.0  9.864547253530789E-17
9003.5  1.0429343830712847E-16
9004.0  1.0487964995338849E-16
9004.5  1.0298057198695611E-16
9005.0  9.906913047768562E-17
9005.5  9.459127102308378E-17
9006.0  9.353782739362147E-17
9006.5  9.341231752371995E-17
9007.0  9.558208236560506E-17
9007.5  9.636633948646434E-17
9008.0  9.763125957601241E-17
9008.5  9.364769600505932E-17
9009.0  9.183433248579734E-17
9009.5  8.838698983262822E-17
9010.0  8.797970778030077E-17
9010.5  8.706285368197923E-17
9011.0  9.04662736204241E-17
9011.5  9.272957207908711E-17
9012.0  9.183645418633555E-17
9012.5  9.189867478084685E-17
9013.0  9.24468340126343E-17
9013.5  9.042627505278471E-17
9014.0  8.853040913967767E-17
9014.5  8.823780867830596E-17
9015.0  8.806742113130662E-17
9015.5  8.731975396380942E-17
9016.0  8.943954606493801E-17
9016.5  9.223336937850715E-17
9017.0  9.25218222173214E-17
9017.5  9.26674578835304E-17
9018.0  9.38673418624759E-17
9018.5  9.314599593984474E-17
9019.0  9.180001250264837E-17
9019.5  9.179101426878822E-17
9020.0  9.176715822131368E-17
9020.5  9.125240800969191E-17
9021.0  9.201107696391238E-17
9021.5  9.429125613256169E-17
9022.0  9.332590761802142E-17
9022.5  9.256833270428601E-17
9023.0  9.243668669012279E-17
9023.5  9.148002064296566E-17
9024.0  8.733829983852072E-17
9024.5  8.691429999061501E-17
9025.0  8.646027622283804E-17
9025.5  8.694272413974308E-17
9026.0  8.740497941324095E-17
9026.5  9.127938521861662E-17
9027.0  9.092754063234773E-17
9027.5  9.044627377565195E-17
9028.0  9.211147603534497E-17
9028.5  9.273613917335333E-17
9029.0  9.109055542620877E-17
9029.5  9.087500214611288E-17
9030.0  9.054570543977845E-17
9030.5  9.027122836606724E-17
9031.0  9.00524950837922E-17
9031.5  9.349834517465711E-17
9032.0  9.28898523498592E-17
9032.5  9.012667358178524E-17
9033.0  9.076477795831698E-17
9033.5  9.130709256573227E-17
9034.0  8.97891245427672E-17
9034.5  8.947805303571184E-17
9035.0  8.986097503380823E-17
9035.5  9.063158670529402E-17
9036.0  9.160924799074621E-17
9036.5  9.383762883840917E-17
9037.0  9.4421768848029E-17
9037.5  9.332065877300689E-17
9038.0  9.356631522451607E-17
9038.5  9.408877822626367E-17
9039.0  9.158389626261262E-17
9039.5  9.029221096383095E-17
9040.0  8.987415530551354E-17
9040.5  8.899312525933924E-17
9041.0  8.689940276253078E-17
9041.5  8.638322182459644E-17
9042.0  8.599659078655001E-17
9042.5  8.600030828571283E-17
9043.0  8.638655903453058E-17
9043.5  8.816914857525322E-17
9044.0  8.616093088403745E-17
9044.5  8.415790110567693E-17
9045.0  8.385336123622996E-17
9045.5  8.388328342773734E-17
9046.0  8.49006208438126E-17
9046.5  8.763109512462202E-17
9047.0  9.149466262580256E-17
9047.5  1.0455414104463914E-16
9048.0  1.1013338403554596E-16
9048.5  1.2929795308123797E-16
9049.0  1.2619151309990242E-16
9049.5  1.1987997590490926E-16
9050.0  1.0888951846457905E-16
9050.5  1.0262470460412195E-16
9051.0  9.881736295243058E-17
9051.5  9.807961488316693E-17
9052.0  9.64017845651682E-17
9052.5  9.437200333278775E-17
9053.0  9.27503671888607E-17
9053.5  9.019375992622144E-17
9054.0  8.974161318404048E-17
9054.5  8.91568418828899E-17
9055.0  9.056063402200762E-17
9055.5  9.215788543400806E-17
9056.0  9.220637577317355E-17
9056.5  9.246339682884541E-17
9057.0  9.371825738198587E-17
9057.5  9.201595779941056E-17
9058.0  8.912070195742945E-17
9058.5  8.968287369478183E-17
9059.0  9.009187572081801E-17
9059.5  8.819096741321246E-17
9060.0  8.790822118974751E-17
9060.5  8.689718685149063E-17
9061.0  8.735628826399748E-17
9061.5  8.776542935768774E-17
9062.0  9.192183634934834E-17
9062.5  9.216525867827039E-17
9063.0  9.0781237813079E-17
9063.5  9.082352414580522E-17
9064.0  9.088686973818586E-17
9064.5  8.985955225436649E-17
9065.0  9.031661419024981E-17
9065.5  9.348461477450022E-17
9066.0  9.45275423265605E-17
9066.5  9.57843057535309E-17
9067.0  9.524870074705308E-17
9067.5  9.498325799071705E-17
9068.0  8.955602773601097E-17
9068.5  8.904206301223838E-17
9069.0  8.784461134946924E-17
9069.5  8.511598338420812E-17
9070.0  8.378901071281949E-17
9070.5  8.487991545814933E-17
9071.0  8.437918383323279E-17
9071.5  8.253354506609198E-17
9072.0  8.162129293442808E-17
9072.5  8.096743440547053E-17
9073.0  8.086052207188945E-17
9073.5  8.160498811216749E-17
9074.0  8.462761676131359E-17
9074.5  8.54367556839818E-17
9075.0  8.626393971535352E-17
9075.5  8.741760288196815E-17
9076.0  8.733725562389422E-17
9076.5  8.362018925452299E-17
9077.0  8.415843996387327E-17
9077.5  8.492500552105405E-17
9078.0  8.690958268429094E-17
9078.5  8.779311058112024E-17
9079.0  9.296255406346528E-17
9079.5  9.219591361733955E-17
9080.0  9.059920719568532E-17
9080.5  9.14229151182256E-17
9081.0  9.188730339811837E-17
9081.5  9.075803715019488E-17
9082.0  9.06634099634774E-17
9082.5  9.074951931687586E-17
9083.0  9.04779726327122E-17
9083.5  9.023398102934408E-17
9084.0  9.20408867925243E-17
9084.5  9.232819784219161E-17
9085.0  9.243382249654502E-17
9085.5  9.32484689505683E-17
9086.0  9.42226473845465E-17
9086.5  9.140797699064548E-17
9087.0  9.032098296356791E-17
9087.5  8.807154386662993E-17
9088.0  8.71688326371698E-17
9088.5  8.572244017298753E-17
9089.0  8.674335006174341E-17
9089.5  8.719072329055842E-17
9090.0  8.914869652523849E-17
9090.5  8.932075101116427E-17
9091.0  8.974995696059003E-17
9091.5  8.659960674287258E-17
9092.0  8.446783135480067E-17
9092.5  8.381250348813977E-17
9093.0  8.368504610544605E-17
9093.5  8.35256141972467E-17
9094.0  8.430912455919222E-17
9094.5  8.505473665060962E-17
9095.0  8.643551300513657E-17
9095.5  8.734006235519278E-17
9096.0  9.157041747752157E-17
9096.5  9.08441031864522E-17
9097.0  8.988223877086951E-17
9097.5  8.999732654239589E-17
9098.0  8.989316816561701E-17
9098.5  8.630094731978723E-17
9099.0  8.654611932784252E-17
9099.5  8.699810914038927E-17
9100.0  8.736273112341514E-17
9100.5  8.756593206986636E-17
9101.0  8.861636706010429E-17
9101.5  8.766440879555934E-17
9102.0  8.483163860318945E-17
9102.5  8.437738636653642E-17
9103.0  8.403560560888879E-17
9103.5  8.641321439582992E-17
9104.0  8.721132759016026E-17
9104.5  8.924980058979237E-17
9105.0  8.814037969123746E-17
9105.5  8.695884620160731E-17
9106.0  8.393304655165174E-17
9106.5  8.304915428420596E-17
9107.0  8.225962699094027E-17
9107.5  8.323872584521573E-17
9108.0  8.469617669587032E-17
9108.5  8.375101498634426E-17
9109.0  8.338292033054877E-17
9109.5  8.562886895830441E-17
9110.0  8.703477013109136E-17
9110.5  9.005830471637219E-17
9111.0  9.402718666335218E-17
9111.5  9.641383411382971E-17
9112.0  9.514238749835617E-17
9112.5  9.463759006650694E-17
9113.0  9.33409353646529E-17
9113.5  9.27075812982662E-17
9114.0  9.216788240645845E-17
9114.5  9.158704337653644E-17
9115.0  9.084345869832819E-17
9115.5  8.731698765972535E-17
9116.0  8.722948653192563E-17
9116.5  8.712918833560445E-17
9117.0  8.51577100775162E-17
9117.5  8.46731058750878E-17
9118.0  8.640894331787875E-17
9118.5  8.629492788429811E-17
9119.0  8.610356249550056E-17
9119.5  8.758375488505526E-17
9120.0  8.829271028781639E-17
9120.5  8.774412832010834E-17
9121.0  8.792191115129898E-17
9121.5  8.83425494656653E-17
9122.0  8.835216510216162E-17
9122.5  8.83762556538378E-17
9123.0  9.113542384926521E-17
9123.5  9.120949630651794E-17
9124.0  9.021942221046517E-17
9124.5  9.061108864682304E-17
9125.0  9.099211989606256E-17
9125.5  8.82612276787353E-17
9126.0  8.748954072935864E-17
9126.5  8.593733107878322E-17
9127.0  8.365944451807361E-17
9127.5  8.061544528966737E-17
9128.0  8.019773398028376E-17
9128.5  8.008175614423796E-17
9129.0  7.958535052026919E-17
9129.5  8.152941698687937E-17
9130.0  8.510330459510839E-17
9130.5  8.462201320861393E-17
9131.0  8.441515029457414E-17
9131.5  8.276724193479726E-17
9132.0  8.177937986424327E-17
9132.5  7.905630262672863E-17
9133.0  7.896474897709839E-17
9133.5  7.891800882140502E-17
9134.0  7.651490506172519E-17
9134.5  7.636826855793856E-17
9135.0  7.698805811935317E-17
9135.5  7.767484939284262E-17
9136.0  7.839093863180098E-17
9136.5  7.865872501226775E-17
9137.0  7.851667598972422E-17
9137.5  7.615581225397286E-17
9138.0  7.693248502820792E-17
9138.5  7.804115935512577E-17
9139.0  7.991306807747682E-17
9139.5  8.07459883819193E-17
9140.0  8.326190083489788E-17
9140.5  8.417716246529112E-17
9141.0  8.60539362470749E-17
9141.5  8.855803372334216E-17
9142.0  9.004887591214687E-17
9142.5  8.837290533122357E-17
9143.0  8.817284568373004E-17
9143.5  8.78949101988734E-17
9144.0  8.611331329501319E-17
9144.5  8.462047066457682E-17
9145.0  8.41579472989952E-17
9145.5  8.417475064994298E-17
9146.0  8.476026143732657E-17
9146.5  8.527222298971468E-17
9147.0  8.586767089971313E-17
9147.5  8.469580702277526E-17
9148.0  8.446796629982933E-17
9148.5  8.631838453469785E-17
9149.0  8.524755359895165E-17
9149.5  8.352363667104829E-17
9150.0  8.138850848609978E-17
9150.5  8.038618540620487E-17
9151.0  7.631447988354993E-17
9151.5  7.685922599613401E-17
9152.0  7.82862265789972E-17
9152.5  7.877303043304574E-17
9153.0  7.907798368087392E-17
9153.5  8.13694659644473E-17
9154.0  8.113062162497242E-17
9154.5  7.952216353705072E-17
9155.0  7.917924419535133E-17
9155.5  7.88619578820828E-17
9156.0  7.998184812754428E-17
9156.5  8.125323822445312E-17
9157.0  8.820039597478643E-17
9157.5  8.835449202514944E-17
9158.0  8.856480379292383E-17
9158.5  8.926458927329415E-17
9159.0  8.94629752975824E-17
9159.5  8.894250396675415E-17
9160.0  8.831853630562522E-17
9160.5  8.720819372122642E-17
9161.0  8.55104152167606E-17
9161.5  8.463701888402821E-17
9162.0  9.022175384884416E-17
9162.5  9.09232943837274E-17
9163.0  9.230682997717066E-17
9163.5  8.992803287119763E-17
9164.0  8.82006078627403E-17
9164.5  8.779107537831146E-17
9165.0  8.74814371271646E-17
9165.5  8.640294211287791E-17
9166.0  8.691294888910629E-17
9166.5  8.742977253263195E-17
9167.0  9.107495025489787E-17
9167.5  9.199781434295885E-17
9168.0  9.222249493929973E-17
9168.5  9.187838476073013E-17
9169.0  9.139222448862666E-17
9169.5  9.050195508634055E-17
9170.0  9.009933203437286E-17
9170.5  8.795353344890752E-17
9171.0  8.562491370341594E-17
9171.5  8.095215508417809E-17
9172.0  7.671818136388273E-17
9172.5  7.432192577712197E-17
9173.0  7.360239974184714E-17
9173.5  7.479083769670817E-17
9174.0  7.847437284878051E-17
9174.5  7.849562344097045E-17
9175.0  7.851033908053928E-17
9175.5  8.133200568319231E-17
9176.0  8.143058027684042E-17
9176.5  7.972626428434574E-17
9177.0  8.007031929208027E-17
9177.5  8.04510625821395E-17
9178.0  8.293674265842789E-17
9178.5  8.39893065784358E-17
9179.0  8.78339027839313E-17
9179.5  8.838781255185442E-17
9180.0  8.925422435639942E-17
9180.5  9.077060647839377E-17
9181.0  9.140017649630806E-17
9181.5  8.943013815050834E-17
9182.0  8.877239721050963E-17
9182.5  8.734692805432333E-17
9183.0  8.628089599576622E-17
9183.5  8.560483557598755E-17
9184.0  8.594513352757073E-17
9184.5  8.585778614749873E-17
9185.0  8.55428858593397E-17
9185.5  8.79448027019864E-17
9186.0  9.002536732232501E-17
9186.5  8.805692100564444E-17
9187.0  8.776503407471132E-17
9187.5  8.840773948694425E-17
9188.0  8.876666323651591E-17
9188.5  8.920836187541527E-17
9189.0  8.94955356243662E-17
9189.5  8.933574692396264E-17
9190.0  8.625344492216454E-17
9190.5  8.533754953901931E-17
9191.0  8.382711175681072E-17
9191.5  8.046385839025503E-17
9192.0  7.883018910322705E-17
9192.5  8.252528230006374E-17
9193.0  8.24565611212923E-17
9193.5  8.2227062654622E-17
9194.0  8.29899336068944E-17
9194.5  8.348444654160737E-17
9195.0  8.099208084101274E-17
9195.5  8.074671093683532E-17
9196.0  8.100985230395932E-17
9196.5  8.012476060633772E-17
9197.0  7.928563812490805E-17
9197.5  8.027566006898155E-17
9198.0  8.052000861336645E-17
9198.5  8.099794767944564E-17
9199.0  8.29661796365619E-17
9199.5  8.5568889720411E-17
9200.0  8.386707855321811E-17
9200.5  8.327093748679057E-17
9201.0  8.415838624802876E-17
9201.5  8.466511926763471E-17
9202.0  8.565248264468273E-17
9202.5  8.858895662083955E-17
9203.0  9.009889920405599E-17
9203.5  9.092739610360557E-17
9204.0  9.058790609402752E-17
9204.5  8.965432460106239E-17
9205.0  8.72722935885321E-17
9205.5  8.551187547696993E-17
9206.0  8.440643991362035E-17
9206.5  8.344406910039806E-17
9207.0  7.997738259232559E-17
9207.5  8.017132612399586E-17
9208.0  8.037533973249518E-17
9208.5  7.974981765353511E-17
9209.0  7.941728851539139E-17
9209.5  7.788870261776788E-17
9210.0  7.777025298138046E-17
9210.5  7.759871833413101E-17
9211.0  7.998531080011613E-17
9211.5  8.097362254700097E-17
9212.0  8.233569712416242E-17
9212.5  8.205435213152258E-17
9213.0  8.144975097351E-17
9213.5  8.059620086366797E-17
9214.0  8.013311548947943E-17
9214.5  8.0023638863359E-17
9215.0  7.952797832550352E-17
9215.5  7.796401051154576E-17
9216.0  8.047266585326386E-17
9216.5  8.249019870675872E-17
9217.0  8.325529909647352E-17
9217.5  8.345112588192074E-17
9218.0  8.360497340572796E-17
9218.5  8.281165461714308E-17
9219.0  8.1927712492673E-17
9219.5  8.10910845783756E-17
9220.0  8.052873540015639E-17
9220.5  7.665419465620793E-17
9221.0  7.790050130663393E-17
9221.5  7.97837155699735E-17
9222.0  8.176801695272747E-17
9222.5  8.266838250804571E-17
9223.0  8.406855241207384E-17
9223.5  8.284157881464363E-17
9224.0  8.005659745030875E-17
9224.5  8.066113703813241E-17
9225.0  8.105811948303426E-17
9225.5  8.309689213836575E-17
9226.0  8.416502999590368E-17
9226.5  8.70271973766924E-17
9227.0  8.635745257383996E-17
9227.5  8.578978669680415E-17
9228.0  8.384382127626309E-17
9228.5  8.298168703823509E-17
9229.0  7.993494998209913E-17
9229.5  8.070117410956776E-17
9230.0  8.160029468938807E-17
9230.5  8.144098468991484E-17
9231.0  8.149750756278043E-17
9231.5  8.249422468127986E-17
9232.0  8.177282887610272E-17
9232.5  8.054314048659783E-17
9233.0  7.977278339132883E-17
9233.5  7.943725410273712E-17
9234.0  7.978144208828776E-17
9234.5  8.016290222090616E-17
9235.0  8.100655572236674E-17
9235.5  8.298772008283604E-17
9236.0  8.431164223565857E-17
9236.5  8.562884970262433E-17
9237.0  8.532092581195283E-17
9237.5  8.361951790561361E-17
9238.0  8.568106547691915E-17
9238.5  8.757843807110931E-17
9239.0  8.826041934455486E-17
9239.5  8.81677796380292E-17
9240.0  8.651239110910351E-17
9240.5  8.451129028259842E-17
9241.0  8.195819029382941E-17
9241.5  8.332713895334166E-17
9242.0  8.383390793283724E-17
9242.5  8.431186444518444E-17
9243.0  8.458349468544673E-17
9243.5  8.504686052187453E-17
9244.0  8.126307582704171E-17
9244.5  7.937700783873025E-17
9245.0  7.95567915272167E-17
9245.5  7.92484222874643E-17
9246.0  7.840846699500022E-17
9246.5  8.017867496022801E-17
9247.0  8.143678173488991E-17
9247.5  7.985588764648206E-17
9248.0  7.945913177655324E-17
9248.5  7.858399052643208E-17
9249.0  7.776182007923139E-17
9249.5  7.695622190370675E-17
9250.0  7.971265964783101E-17
9250.5  8.049421686111325E-17
9251.0  8.146983408699128E-17
9251.5  8.19810341449809E-17
9252.0  8.266777056893306E-17
9252.5  8.035534093986925E-17
9253.0  7.96496884048809E-17
9253.5  8.307236696965178E-17
9254.0  8.261262031819127E-17
9254.5  8.171922152331418E-17
9255.0  8.131896846427157E-17
9255.5  8.111396759822807E-17
9256.0  7.731868976840853E-17
9256.5  7.759890817409369E-17
9257.0  7.881917186751666E-17
9257.5  7.868550207910493E-17
9258.0  7.859125258442574E-17
9258.5  7.931507236963712E-17
9259.0  7.953600297868051E-17
9259.5  7.999480211861231E-17
9260.0  8.07198315139889E-17
9260.5  8.147513874288552E-17
9261.0  8.018129738347085E-17
9261.5  8.034714975808585E-17
9262.0  8.446555234534379E-17
9262.5  8.38448945428003E-17
9263.0  8.293524541055887E-17
9263.5  8.153718558612786E-17
9264.0  8.10099660003847E-17
9264.5  8.086540263053154E-17
9265.0  8.19339703596658E-17
9265.5  8.405420248338723E-17
9266.0  8.321127885519853E-17
9266.5  8.276194544192419E-17
9267.0  8.216600862889803E-17
9267.5  8.113565373751961E-17
9268.0  7.8000048376129E-17
9268.5  7.799283513622264E-17
9269.0  7.800991475239768E-17
9269.5  7.559631451774233E-17
9270.0  7.565580410428877E-17
9270.5  7.752188898245038E-17
9271.0  7.693140509360222E-17
9271.5  7.627475564201187E-17
9272.0  7.631411739290381E-17
9272.5  7.643242759393736E-17
9273.0  7.666563821578972E-17
9273.5  7.853147647561412E-17
9274.0  8.131375765042848E-17
9274.5  8.233248722833964E-17
9275.0  8.287487134934956E-17
9275.5  8.305184108684499E-17
9276.0  8.144729070418129E-17
9276.5  7.773604644279343E-17
9277.0  7.695415091569754E-17
9277.5  7.656630447745407E-17
9278.0  7.43226689499998E-17
9278.5  7.490715083424916E-17
9279.0  7.692462650872619E-17
9279.5  7.667443892941262E-17
9280.0  7.650578959006273E-17
9280.5  7.795951697003854E-17
9281.0  7.833832704383716E-17
9281.5  7.809571501814512E-17
9282.0  7.879242454812722E-17
9282.5  7.95654916146766E-17
9283.0  7.819889678446254E-17
9283.5  7.797541674056319E-17
9284.0  7.811544706579638E-17
9284.5  7.777007207157179E-17
9285.0  7.703700160459931E-17
9285.5  8.044481138144154E-17
9286.0  8.215530050035037E-17
9286.5  8.190052162349647E-17
9287.0  8.103428323835375E-17
9287.5  7.863184578016675E-17
9288.0  7.604861925437061E-17
9288.5  7.449735848202199E-17
9289.0  7.9496431993703E-17
9289.5  8.044660907853536E-17
9290.0  8.149821313954493E-17
9290.5  8.209549403710677E-17
9291.0  8.266354361116621E-17
9291.5  7.841801926401761E-17
9292.0  7.77319868700977E-17
9292.5  7.7404787368442E-17
9293.0  7.747877504901676E-17
9293.5  7.750204009798166E-17
9294.0  7.911543235972638E-17
9294.5  7.947759395426464E-17
9295.0  7.455249469212481E-17
9295.5  7.581221047809195E-17
9296.0  7.775157998435089E-17
9296.5  8.013641202987103E-17
9297.0  8.143481339430853E-17
9297.5  8.287844137379572E-17
9298.0  8.169345947687686E-17
9298.5  7.831905321931675E-17
9299.0  7.493075449529623E-17
9299.5  7.274573871209904E-17
9300.0  7.049028867716437E-17
9300.5  6.977502802865253E-17
9301.0  6.735677273862235E-17
9301.5  6.1885542385622E-17
9302.0  5.681775275685373E-17
9302.5  6.0116868280182E-17
9303.0  6.277221974027584E-17
9303.5  7.45153232764224E-17
9304.0  8.288214535023627E-17
9304.5  9.349005934663896E-17
9305.0  9.832804954035737E-17
9305.5  9.990964335727751E-17
9306.0  9.455509355383885E-17
9306.5  9.264643158802062E-17
9307.0  8.895254576140103E-17
9307.5  8.763806536140185E-17
9308.0  8.717199925118794E-17
9308.5  7.2922223519096E-17
9309.0  7.461397205713547E-17
9309.5  7.938523851358428E-17
9310.0  9.600473803722228E-17
9310.5  1.0781952559978226E-16
9311.0  1.289385794012817E-16
9311.5  1.323515011734287E-16
9312.0  1.346280264419631E-16
9312.5  1.314154204494891E-16
9313.0  1.2833304762985886E-16
9313.5  1.127698875830738E-16
9314.0  1.095599096615137E-16
9314.5  1.0920036360951977E-16
9315.0  1.1926807414426283E-16
9315.5  1.3248965491656368E-16
9316.0  1.348729589297208E-16
9316.5  1.343585619762945E-16
9317.0  9.646296179025705E-17
9317.5  8.615742247437691E-17
9318.0  6.66255417506052E-17
9318.5  6.154071576833619E-17
9319.0  5.905083983523919E-17
9319.5  5.582789021957646E-17
9320.0  6.031446402771764E-17
9320.5  7.213682950811918E-17
9321.0  7.427442200316673E-17
9321.5  7.596145765315895E-17
9322.0  6.862228640427665E-17
9322.5  6.750459009751372E-17
9323.0  6.567006929797655E-17
9323.5  6.29410116263415E-17
9324.0  6.020094413234503E-17
9324.5  6.086101415556692E-17
9325.0  6.339760201318025E-17
9325.5  7.97790794856864E-17
9326.0  9.1957260469403E-17
9326.5  1.0858026410239427E-16
9327.0  9.840582107885939E-17
9327.5  9.463805775467052E-17
9328.0  8.54358227847325E-17
9328.5  8.437073906206104E-17
9329.0  8.177891073866717E-17
9329.5  8.73715598078045E-17
9330.0  9.067972255734224E-17
9330.5  9.115286402444222E-17
9331.0  9.119710226703503E-17
9331.5  9.02427793040941E-17
9332.0  8.565339735539174E-17
9332.5  8.231113831116786E-17
9333.0  8.050619728909877E-17
9333.5  8.101852191781839E-17
9334.0  8.300279715065491E-17
9334.5  8.896065786231305E-17
9335.0  9.50950467881608E-17
9335.5  9.814780214816322E-17
9336.0  9.892184649623652E-17
9336.5  9.65030455057696E-17
9337.0  9.748669142462671E-17
9337.5  9.867608765462369E-17
9338.0  1.055265908581333E-16
9338.5  1.0837255000878009E-16
9339.0  1.0844025480704421E-16
9339.5  1.0906950103428694E-16
9340.0  1.0998720894352278E-16
9340.5  1.0501064658404216E-16
9341.0  1.0229689681584618E-16
9341.5  8.7226478152836E-17
9342.0  8.455710036026879E-17
9342.5  7.899712895323947E-17
9343.0  8.17476795677671E-17
9343.5  8.38059624287454E-17
9344.0  8.59840392102742E-17
9344.5  8.834617155815304E-17
9345.0  9.805710348341056E-17
9345.5  9.947248295849509E-17
9346.0  1.009311927175556E-16
9346.5  1.063089308563922E-16
9347.0  1.0748835583120211E-16
9347.5  1.0779262902907455E-16
9348.0  1.0765385807000137E-16
9348.5  1.0761918569104014E-16
9349.0  1.0800433782266344E-16
9349.5  1.0782645954079552E-16
9350.0  1.0553936637795712E-16
9350.5  1.0173567886807155E-16
9351.0  9.457254981628247E-17
9351.5  9.157332335995727E-17
9352.0  8.97209519548957E-17
9352.5  8.217716331950622E-17
9353.0  8.023062005637552E-17
9353.5  7.638425319296912E-17
9354.0  7.327998701376308E-17
9354.5  7.081846944415346E-17
9355.0  6.671635163626608E-17
9355.5  6.490120583467258E-17
9356.0  5.990478745718371E-17
9356.5  6.432451064165492E-17
9357.0  6.908109909445572E-17
9357.5  7.19822575629425E-17
9358.0  7.304864384513629E-17
9358.5  7.623563628331592E-17
9359.0  7.771679373460327E-17
9359.5  7.994633294557863E-17
9360.0  8.54340901081093E-17
9360.5  8.775526541963669E-17
9361.0  8.798326776485735E-17
9361.5  8.788030448792032E-17
9362.0  8.747702595788531E-17
9362.5  8.744245601846613E-17
9363.0  8.756948905538926E-17
9363.5  8.775242577421774E-17
9364.0  8.7768305268291E-17
9364.5  8.713420423834736E-17
9365.0  8.690843390573289E-17
9365.5  8.68155082297576E-17
9366.0  8.199215068343301E-17
9366.5  8.044061303105366E-17
9367.0  7.540752772684899E-17
9367.5  6.9874870620752E-17
9368.0  6.374692517681407E-17
9368.5  6.191464119969357E-17
9369.0  6.07200719322467E-17
9369.5  5.2300861997266346E-17
9370.0  5.2118733291952263E-17
9370.5  5.1724711724351025E-17
9371.0  2.4578617264301627E-17
9371.5  1.3041861235395899E-17
9372.0  -6.774481981149477E-18
9372.5  1.1004697195210706E-17
9373.0  4.8393906892784846E-17
9373.5  7.878603477181268E-17
9374.0  9.663949537355429E-17
9374.5  1.2220079933294688E-16
9375.0  1.2389934704410493E-16
9375.5  1.2394815614997516E-16
9376.0  1.195784523015318E-16
9376.5  1.159304005524825E-16
9377.0  1.2704930420342518E-16
9377.5  1.362678337211594E-16
9378.0  1.7444003429120663E-16
9378.5  1.6908384759219676E-16
9379.0  1.6322641892126845E-16
9379.5  1.150432246848538E-16
9380.0  9.921385047757564E-17
9380.5  7.79942436565336E-17
9381.0  8.082757774236329E-17
9381.5  8.533137777299564E-17
9382.0  8.871646358145036E-17
9382.5  8.956350834051376E-17
9383.0  8.375084527254966E-17
9383.5  8.390252779814146E-17
9384.0  8.50676608441016E-17
9384.5  8.456114672297561E-17
9385.0  8.392013079383235E-17
9385.5  8.620366585631434E-17
9386.0  8.47682867364693E-17
9386.5  8.147950411096549E-17
9387.0  8.280291060617331E-17
9387.5  8.371506172991293E-17
9388.0  8.40593347863106E-17
9388.5  8.414898253983281E-17
9389.0  8.678556306517822E-17
9389.5  8.771648571951661E-17
9390.0  8.883934101353484E-17
9390.5  9.15304719549091E-17
9391.0  9.115405820345844E-17
9391.5  8.416084257301407E-17
9392.0  8.528776956646719E-17
9392.5  8.731825891480717E-17
9393.0  8.676914947460379E-17
9393.5  8.632825413482544E-17
9394.0  8.721839144562553E-17
9394.5  8.611333615773515E-17
9395.0  8.418608725228999E-17
9395.5  8.376218980276755E-17
9396.0  8.346715931815241E-17
9396.5  8.167572542504132E-17
9397.0  8.252056128140803E-17
9397.5  8.574378694325042E-17
9398.0  8.641799538611565E-17
9398.5  8.700021687347328E-17
9399.0  9.230742037024358E-17
9399.5  9.306285752533888E-17
9400.0  9.21679238723734E-17
9400.5  8.988450602754366E-17
9401.0  8.734310493294097E-17
9401.5  8.742361627962148E-17
9402.0  8.77276020735785E-17
9402.5  8.93310432052652E-17
9403.0  8.821150476383337E-17
9403.5  8.638905687327738E-17
9404.0  8.608142766276121E-17
9404.5  8.611743759817586E-17
9405.0  8.776755731553909E-17
9405.5  8.736919591480859E-17
9406.0  8.621611397600036E-17
9406.5  8.450543496151275E-17
9407.0  8.358262515042239E-17
9407.5  8.509790706502406E-17
9408.0  8.356628184832806E-17
9408.5  7.797972287911436E-17
9409.0  7.628732985392577E-17
9409.5  7.492141020411385E-17
9410.0  7.622101949824835E-17
9410.5  7.717844831921748E-17
9411.0  8.043523155465105E-17
9411.5  8.113165717710653E-17
9412.0  8.18780121292257E-17
9412.5  8.531234462538617E-17
9413.0  8.624029422413266E-17
9413.5  8.538645327067219E-17
9414.0  8.421811159998664E-17
9414.5  8.240253657107044E-17
9415.0  7.844031505395044E-17
9415.5  7.693023308047162E-17
9416.0  8.642845944244106E-17
9416.5  9.270554021366036E-17
9417.0  1.0595098687356442E-16
9417.5  1.1158126419387258E-16
9418.0  1.1493185702947517E-16
9418.5  1.0457907818565513E-16
9419.0  1.0269810833048216E-16
9419.5  9.894134124771926E-17
9420.0  9.666683141509471E-17
9420.5  9.484506721978569E-17
9421.0  9.785867434253749E-17
9421.5  1.0027057817063287E-16
9422.0  1.094465993645135E-16
9422.5  1.0937825628550723E-16
9423.0  1.09307869863766E-16
9423.5  9.475242254357223E-17
9424.0  9.036184146296762E-17
9424.5  8.547766678595598E-17
9425.0  8.336997893448965E-17
9425.5  8.009911053067346E-17
9426.0  7.832986534351038E-17
9426.5  7.764070073837392E-17
9427.0  6.988585806874509E-17
9427.5  6.85503696227065E-17
9428.0  6.543507082968012E-17
9428.5  6.223771992210698E-17
9429.0  6.049588543777023E-17
9429.5  6.21782783084588E-17
9430.0  6.400859970136371E-17
9430.5  6.864078033909042E-17
9431.0  7.551128695229569E-17
9431.5  8.1181393481183E-17
9432.0  8.665308657311666E-17
9432.5  8.798856241549622E-17
9433.0  8.849611141585716E-17
9433.5  8.785712254246639E-17
9434.0  8.710263758190195E-17
9434.5  7.873706111950669E-17
9435.0  7.37521136157688E-17
9435.5  4.483789476229543E-17
9436.0  5.251281437225673E-17
9436.5  6.38454189202476E-17
9437.0  8.388343699763317E-17
9437.5  9.242293309874009E-17
9438.0  9.284810854877546E-17
9438.5  8.646627063452521E-17
9439.0  7.263608104873425E-17
9439.5  6.276111312352917E-17
9440.0  5.716337336543802E-17
9440.5  7.08459633869203E-17
9441.0  8.145491407070969E-17
9441.5  1.1012131353517463E-16
9442.0  1.2234650652641116E-16
9442.5  1.3210033495861937E-16
9443.0  1.1456752071876626E-16
9443.5  1.0847442525523302E-16
9444.0  9.148615794474076E-17
9444.5  9.07400248599712E-17
9445.0  8.989012262196015E-17
9445.5  8.992581979540658E-17
9446.0  9.014735967466238E-17
9446.5  9.176022633268645E-17
9447.0  9.404123690864855E-17
9447.5  9.731890912641341E-17
9448.0  1.0183695181133289E-16
9448.5  1.0341673326596135E-16
9449.0  9.782339263176408E-17
9449.5  9.788025005114534E-17
9450.0  9.81177887917342E-17
9450.5  9.646627500153029E-17
9451.0  9.544305937957366E-17
9451.5  9.342852772174958E-17
9452.0  9.303544724520257E-17
9452.5  9.259968550284696E-17
9453.0  8.825398090475958E-17
9453.5  8.486394295861317E-17
9454.0  6.883424049270253E-17
9454.5  6.797111324849645E-17
9455.0  7.507063390355984E-17
9455.5  8.1225127343021E-17
9456.0  8.76139205000326E-17
9456.5  8.71253468599652E-17
9457.0  8.547822526488099E-17
9457.5  7.397826753877907E-17
9458.0  7.357308888227015E-17
9458.5  7.30928134327508E-17
9459.0  8.069154775163145E-17
9459.5  8.40224047379393E-17
9460.0  1.0078263943575997E-16
9460.5  1.0400912037985802E-16
9461.0  1.1049729015373611E-16
9461.5  1.0943213648341256E-16
9462.0  1.0879645466664296E-16
9462.5  9.148605286553993E-17
9463.0  8.935667030235479E-17
9463.5  8.583437493672628E-17
9464.0  8.49794711249495E-17
9464.5  8.43386987297564E-17
9465.0  8.306319845422871E-17
9465.5  8.230481663778092E-17
9466.0  7.984488933465261E-17
9466.5  7.801836581350669E-17
9467.0  7.617546092019286E-17
9467.5  7.363812027462269E-17
9468.0  7.317926278535035E-17
9468.5  7.429265469211614E-17
9469.0  7.4977712191947E-17
9469.5  7.591092243366838E-17
9470.0  8.073508622994375E-17
9470.5  8.249154392496784E-17
9471.0  8.099254805718936E-17
9471.5  7.479577709722074E-17
9472.0  6.305494876888923E-17
9472.5  5.383244520383555E-17
9473.0  4.898227488269744E-17
9473.5  6.171864914284438E-17
9474.0  6.797101565448103E-17
9474.5  8.33861539472018E-17
9475.0  8.771071899117054E-17
9475.5  9.085439526025818E-17
9476.0  9.094371665367421E-17
9476.5  9.228509240654346E-17
9477.0  9.763407230027558E-17
9477.5  9.729765368003235E-17
9478.0  9.695886509571425E-17
9478.5  1.1702753717697125E-16
9479.0  1.2405211947861826E-16
9479.5  1.4157439329787453E-16
9480.0  1.3025127292137655E-16
9480.5  1.1526983763371392E-16
9481.0  8.392871589850234E-17
9481.5  7.290717026664759E-17
9482.0  7.459637452827328E-17
9482.5  7.617104514236199E-17
9483.0  7.90590603677866E-17
9483.5  8.327446423085474E-17
9484.0  8.536154442778456E-17
9484.5  9.08147542102338E-17
9485.0  9.249170965448844E-17
9485.5  9.652475406520038E-17
9486.0  9.563604487670223E-17
9486.5  9.497651848954727E-17
9487.0  9.726009070438379E-17
9487.5  9.709666465802145E-17
9488.0  9.580176376993455E-17
9488.5  9.466564759184806E-17
9489.0  9.358446170961597E-17
9489.5  9.198520153846693E-17
9490.0  9.163240757606193E-17
9490.5  9.221263360573795E-17
9491.0  8.998800420378566E-17
9491.5  8.7209653836764E-17
9492.0  8.595796581911068E-17
9492.5  8.539732053623059E-17
9493.0  8.471074827657663E-17
9493.5  8.346763338750183E-17
9494.0  8.144030685413436E-17
9494.5  7.532907670513732E-17
9495.0  7.230875661623076E-17
9495.5  7.060453787362346E-17
9496.0  7.021622950792832E-17
9496.5  6.95534819713965E-17
9497.0  6.76737221683817E-17
9497.5  6.638004333432669E-17
9498.0  5.8917867111806E-17
9498.5  5.762490330280567E-17
9499.0  5.59309978549224E-17
9499.5  6.312072118028556E-17
9500.0  6.957142903058909E-17
9500.5  7.915968273340454E-17
9501.0  8.204532638156869E-17
9501.5  8.846030719498924E-17
9502.0  9.068071372144651E-17
9502.5  9.340749916071997E-17
9503.0  9.176294146712874E-17
9503.5  9.136765841494039E-17
9504.0  9.377399821928883E-17
9504.5  1.0010901635271593E-16
9505.0  1.106037826351487E-16
9505.5  1.1542799619212095E-16
9506.0  1.1762974730970123E-16
9506.5  1.025995097512688E-16
9507.0  1.0028198606382553E-16
9507.5  9.513418637768279E-17
9508.0  9.069327574621931E-17
9508.5  8.791961874086832E-17
9509.0  8.016608514599777E-17
9509.5  7.912608770064037E-17
9510.0  7.765440099469992E-17
9510.5  8.130471609250086E-17
9511.0  8.44952468950546E-17
9511.5  8.907537843837174E-17
9512.0  9.043593037175339E-17
9512.5  9.243718792228967E-17
9513.0  8.732904666476378E-17
9513.5  8.137036761517663E-17
9514.0  7.316824109486556E-17
9514.5  7.040586146404554E-17
9515.0  6.453640648022437E-17
9515.5  6.669760712159039E-17
9516.0  6.994395823216625E-17
9516.5  8.548761518398233E-17
9517.0  9.250024223085139E-17
9517.5  9.81679557911478E-17
9518.0  9.630356577008495E-17
9518.5  9.17197244219414E-17
9519.0  9.033718545885097E-17
9519.5  8.966929292961393E-17
9520.0  9.313268968260591E-17
9520.5  9.580821985920383E-17
9521.0  1.0259938982437699E-16
9521.5  1.0915610321301353E-16
9522.0  1.1459500075416487E-16
9522.5  1.0505582945235746E-16
9523.0  1.0023737892435088E-16
9523.5  8.291429974856841E-17
9524.0  8.403995707317538E-17
9524.5  8.52272962208909E-17
9525.0  8.389235456855135E-17
9525.5  8.387800312763368E-17
9526.0  8.589589415180615E-17
9526.5  8.625197753456251E-17
9527.0  8.666534968306155E-17
9527.5  8.622666311170745E-17
9528.0  8.609887944532823E-17
9528.5  8.687846727761279E-17
9529.0  8.82658472709495E-17
9529.5  9.102339325885971E-17
9530.0  9.063700631468568E-17
9530.5  9.036428493247751E-17
9531.0  8.996398582765691E-17
9531.5  8.814964424726347E-17
9532.0  8.32365877284417E-17
9532.5  8.182649034105374E-17
9533.0  8.069876543191405E-17
9533.5  8.190102960727216E-17
9534.0  8.295424905804689E-17
9534.5  8.741606871214922E-17
9535.0  8.888870454363666E-17
9535.5  9.038762180536421E-17
9536.0  9.075820280120347E-17
9536.5  9.00175549627057E-17
9537.0  8.477301561687617E-17
9537.5  8.440087514341678E-17
9538.0  8.398754940426916E-17
9538.5  8.564311818810571E-17
9539.0  8.62161954281937E-17
9539.5  8.860329807401588E-17
9540.0  8.655995414579616E-17
9540.5  8.294170131307747E-17
9541.0  8.102804716092898E-17
9541.5  7.997100672952374E-17
9542.0  8.006202163580279E-17
9542.5  7.952620364467641E-17
9543.0  7.828518685235097E-17
9543.5  7.533864779209265E-17
9544.0  7.325168763469066E-17
9544.5  7.416722027877224E-17
9545.0  7.514781523061345E-17
9545.5  7.852405366540696E-17
9546.0  8.232461186862681E-17
9546.5  8.60098306793873E-17
9547.0  8.514621203171972E-17
9547.5  8.497265837779928E-17
9548.0  8.422707509098671E-17
9548.5  8.622705776795789E-17
9549.0  8.875815794345363E-17
9549.5  9.901195234538016E-17
9550.0  1.028573992980223E-16
9550.5  1.0517891982938685E-16
9551.0  1.0118947418839704E-16
9551.5  9.392770351405875E-17
9552.0  9.097673725685739E-17
9552.5  8.972939199891325E-17
9553.0  9.043124919286306E-17
9553.5  9.060291860325277E-17
9554.0  9.048546423304114E-17
9554.5  8.960203944812418E-17
9555.0  8.912243485821704E-17
9555.5  8.586158379654881E-17
9556.0  8.443784862560803E-17
9556.5  7.982263854125313E-17
9557.0  7.816954708350663E-17
9557.5  7.669851040874769E-17
9558.0  8.16016945311931E-17
9558.5  8.295963714548841E-17
9559.0  8.45807904708105E-17
9559.5  8.37021833599647E-17
9560.0  8.259361153195361E-17
9560.5  8.026350302710128E-17
9561.0  8.000049549252319E-17
9561.5  8.524160188604971E-17
9562.0  8.314844949613237E-17
9562.5  7.976700135995023E-17
9563.0  7.052360222023481E-17
9563.5  6.63905824506645E-17
9564.0  7.295134070200052E-17
9564.5  7.86517991979316E-17
9565.0  9.136221613208248E-17
9565.5  9.50234330381813E-17
9566.0  9.711470289656535E-17
9566.5  1.147502315113753E-16
9567.0  1.1837098996103708E-16
9567.5  1.2642221190399334E-16
9568.0  1.2508303844378562E-16
9568.5  1.238898563899475E-16
9569.0  1.252048461642009E-16
9569.5  1.2594815988732324E-16
9570.0  1.3016390336906959E-16
9570.5  1.2184163115717333E-16
9571.0  1.1282594996971242E-16
9571.5  1.0152585275746995E-16
9572.0  9.751718378143173E-17
9572.5  9.081548482615238E-17
9573.0  8.986993516664904E-17
9573.5  8.865540705744808E-17
9574.0  9.036520097226081E-17
9574.5  9.098948720293206E-17
9575.0  9.473881296569809E-17
9575.5  9.476025138939847E-17
9576.0  9.50615563568621E-17
9576.5  9.406836027762864E-17
9577.0  9.348213555093585E-17
9577.5  9.083988180090224E-17
9578.0  9.188896131925776E-17
9578.5  9.535590028177351E-17
9579.0  9.519907457705495E-17
9579.5  9.514113956016838E-17
9580.0  9.15687412198749E-17
9580.5  9.034559962341841E-17
9581.0  8.671441927865548E-17
9581.5  8.809224365017929E-17
9582.0  8.951730427534548E-17
9582.5  9.082691249398934E-17
9583.0  9.169500438300422E-17
9583.5  9.426596311280445E-17
9584.0  9.426964366456034E-17
9584.5  9.415383566950563E-17
9585.0  9.850714711122928E-17
9585.5  1.0016302030933973E-16
9586.0  9.589059043286301E-17
9586.5  9.238832717706117E-17
9587.0  8.557966085785538E-17
9587.5  8.313010285587219E-17
9588.0  8.207825939261466E-17
9588.5  8.220068310509939E-17
9589.0  8.242240428745019E-17
9589.5  8.238962389712592E-17
9590.0  7.999862490331178E-17
9590.5  7.843739160022169E-17
9591.0  7.354916599936014E-17
9591.5  7.357411584621402E-17
9592.0  7.49859218925735E-17
9592.5  7.486480179262761E-17
9593.0  7.474824320771123E-17
9593.5  7.551421151227311E-17
9594.0  7.660500498053557E-17
9594.5  8.16746081341071E-17
9595.0  8.637544516387389E-17
9595.5  9.207861319216322E-17
9596.0  9.235875091014835E-17
9596.5  9.273183171169234E-17
9597.0  9.670957469881016E-17
9597.5  9.626625743629102E-17
9598.0  9.555193637995699E-17
9598.5  9.534076592165696E-17
9599.0  9.512920203177165E-17
9599.5  9.460254060142462E-17
9600.0  9.421694844100227E-17
9600.5  9.36282494031181E-17
9601.0  9.167997316328617E-17
9601.5  9.034982758931275E-17
9602.0  8.913936725713042E-17
9602.5  8.820730594781639E-17
9603.0  8.613348893886635E-17
9603.5  8.408285715869851E-17
9604.0  8.232459443810022E-17
9604.5  8.783668532768883E-17
9605.0  8.89018909297687E-17
9605.5  9.071140905054418E-17
9606.0  8.823695450428688E-17
9606.5  8.555524855250569E-17
9607.0  8.527555928937121E-17
9607.5  8.550986986930385E-17
9608.0  9.040127206645685E-17
9608.5  9.262659649979071E-17
9609.0  9.606771309173865E-17
9609.5  9.999120282237402E-17
9610.0  1.0143808601304792E-16
9610.5  1.0251851892503222E-16
9611.0  9.935280388965914E-17
9611.5  9.326617757232222E-17
9612.0  9.09592671292715E-17
9612.5  8.964771518267301E-17
9613.0  9.346902546323077E-17
9613.5  9.443059100198065E-17
9614.0  9.669179379504736E-17
9614.5  9.377594677726908E-17
9615.0  9.161843742502548E-17
9615.5  8.855290016622761E-17
9616.0  8.721417436639839E-17
9616.5  8.302875585901323E-17
9617.0  8.368526013508121E-17
9617.5  8.43601539385117E-17
9618.0  8.48222904686809E-17
9618.5  8.47642657262201E-17
9619.0  8.268635176464652E-17
9619.5  8.117984685297346E-17
9620.0  7.91135698451299E-17
9620.5  8.283130817981351E-17
9621.0  8.442167180922155E-17
9621.5  8.717736053303155E-17
9622.0  8.700325162649251E-17
9622.5  8.650577023973559E-17
9623.0  8.148101815267197E-17
9623.5  7.908518742783728E-17
9624.0  8.267242494054467E-17
9624.5  8.317323596758697E-17
9625.0  8.392101806042569E-17
9625.5  8.324371237297995E-17
9626.0  8.283543527431626E-17
9626.5  8.117191076105332E-17
9627.0  8.132643534871353E-17
9627.5  8.216505868949285E-17
9628.0  8.33186055599014E-17
9628.5  8.43428175397541E-17
9629.0  9.453989555372082E-17
9629.5  9.714957996930979E-17
9630.0  1.0064571263736346E-16
9630.5  1.0028302678785584E-16
9631.0  9.982949595370525E-17
9631.5  9.24576812544265E-17
9632.0  8.9939723919772E-17
9632.5  8.711293158797174E-17
9633.0  8.597589701329491E-17
9633.5  8.422708999261925E-17
9634.0  8.185368137713793E-17
9634.5  8.069098985482387E-17
9635.0  7.298822130107797E-17
9635.5  7.427866858429871E-17
9636.0  7.719784249406541E-17
9636.5  7.877601863902056E-17
9637.0  7.964395265094886E-17
9637.5  7.625347588264924E-17
9638.0  7.484934384081112E-17
9638.5  7.155952725308401E-17
9639.0  7.368983821091076E-17
9639.5  7.534985550790921E-17
9640.0  7.841916187623227E-17
9640.5  7.956010074456254E-17
9641.0  8.309634291134948E-17
9641.5  8.067245540529462E-17
9642.0  7.814544429008232E-17
9642.5  7.593824671041609E-17
9643.0  7.510833366824781E-17
9643.5  7.3301078618977E-17
9644.0  7.48758764956382E-17
9644.5  7.711184957454172E-17
9645.0  7.410760788895219E-17
9645.5  7.285990808994131E-17
9646.0  6.957467221631386E-17
9646.5  6.720120739081754E-17
9647.0  6.272157675845463E-17
9647.5  6.369670965533555E-17
9648.0  6.425547836981359E-17
9648.5  6.482603077920643E-17
9649.0  6.933505391760756E-17
9649.5  8.088393057080225E-17
9650.0  8.569972146635624E-17
9650.5  8.916099079423661E-17
9651.0  8.580738493237193E-17
9651.5  8.535371185379526E-17
9652.0  8.456373729209394E-17
9652.5  9.069505400058624E-17
9653.0  9.645208373183578E-17
9653.5  9.178221118188003E-17
9654.0  9.050603757093744E-17
9654.5  8.756907081134447E-17
9655.0  8.518634025656716E-17
9655.5  8.218070114229463E-17
9656.0  8.574560168233107E-17
9656.5  8.701342791621489E-17
9657.0  8.683310941852409E-17
9657.5  8.481358705741156E-17
9658.0  8.134002055228909E-17
9658.5  7.946761002681938E-17
9659.0  7.870743127582851E-17
9659.5  8.154524701828616E-17
9660.0  8.18917921387922E-17
9660.5  8.24676402937806E-17
9661.0  8.651691394935484E-17
9661.5  8.902839663690908E-17
9662.0  8.492889771435292E-17
9662.5  8.371987759780959E-17
9663.0  8.076609949568326E-17
9663.5  7.674053228775628E-17
9664.0  7.343290204541766E-17
9664.5  7.795988220252356E-17
9665.0  7.882398794001979E-17
9665.5  7.969114726202239E-17
9666.0  8.056751657210341E-17
9666.5  8.149913509321778E-17
9667.0  8.341202975140273E-17
9667.5  8.496011456998363E-17
9668.0  9.511001691166777E-17
9668.5  9.46978012926943E-17
9669.0  9.419500706890103E-17
9669.5  9.191246238954946E-17
9670.0  9.085105253215299E-17
9670.5  8.977507495635201E-17
9671.0  9.266883682320417E-17
9671.5  9.841402184194462E-17
9672.0  9.414901378561138E-17
9672.5  9.176190247883798E-17
9673.0  8.925124026416195E-17
9673.5  8.908000535522465E-17
9674.0  8.931091752792304E-17
9674.5  9.099085393344648E-17
9675.0  9.209614529177444E-17
9675.5  8.650099862455753E-17
9676.0  8.589629885084829E-17
9676.5  8.670468572251852E-17
9677.0  8.701798596071902E-17
9677.5  8.730453742641039E-17
9678.0  8.993414244764442E-17
9678.5  9.06966093796034E-17
9679.0  9.28968389842283E-17
9679.5  9.487082041148766E-17
9680.0  9.736587333672033E-17
9680.5  9.306860226587233E-17
9681.0  9.161722662586254E-17
9681.5  9.162123098248373E-17
9682.0  9.121081514179045E-17
9682.5  9.062113224031212E-17
9683.0  9.327985278584035E-17
9683.5  9.445177972929463E-17
9684.0  9.787425841138595E-17
9684.5  9.678789354093751E-17
9685.0  9.442110635830642E-17
9685.5  8.448487267759948E-17
9686.0  7.841408147916232E-17
9686.5  7.811119798951766E-17
9687.0  7.97264283606921E-17
9687.5  8.483739961528846E-17
9688.0  8.690444169667551E-17
9688.5  8.860141408893696E-17
9689.0  8.72571150464101E-17
9689.5  8.795981443734338E-17
9690.0  9.214163694982365E-17
9690.5  9.196870526922348E-17
9691.0  9.178392919876721E-17
9691.5  8.627088541990059E-17
9692.0  8.35927181697634E-17
9692.5  7.239080879018681E-17
9693.0  7.302425865092034E-17
9693.5  7.38844011816254E-17
9694.0  7.232265576607914E-17
9694.5  7.166111255550748E-17
9695.0  6.829631492584873E-17
9695.5  6.768160040252641E-17
9696.0  6.644050679705693E-17
9696.5  7.280513647567578E-17
9697.0  7.617543897129005E-17
9697.5  8.155174190188857E-17
9698.0  8.395346977834111E-17
9698.5  8.955016695711533E-17
9699.0  8.664894575489399E-17
9699.5  8.465837504825719E-17
9700.0  8.31988945345979E-17
9700.5  8.215057720959132E-17
9701.0  7.856920568677901E-17
9701.5  8.32611814554777E-17
9702.0  8.75860870629589E-17
9702.5  8.593585277865257E-17
9703.0  8.430126680130369E-17
9703.5  7.605857990663812E-17
9704.0  7.426663457306044E-17
9704.5  7.208193955349622E-17
9705.0  7.657982233593025E-17
9705.5  7.794216772655254E-17
9706.0  7.685620905887386E-17
9706.5  7.691810086867085E-17
9707.0  7.695863418936705E-17
9707.5  7.333504788151959E-17
9708.0  7.182707698713236E-17
9708.5  7.524112015628078E-17
9709.0  7.638796331850816E-17
9709.5  7.874554940668307E-17
9710.0  8.176795973914521E-17
9710.5  8.359763956274478E-17
9711.0  7.755765317875174E-17
9711.5  7.691049645136408E-17
9712.0  7.59694486020608E-17
9712.5  7.584200768858844E-17
9713.0  7.576118506511088E-17
9713.5  8.246689322609152E-17
9714.0  8.269333651215305E-17
9714.5  7.900893158621743E-17
9715.0  7.569873961990321E-17
9715.5  7.229057390047935E-17
9716.0  7.436400972460345E-17
9716.5  7.753082377040268E-17
9717.0  9.75907435260777E-17
9717.5  9.988124365082952E-17
9718.0  1.0293448680576471E-16
9718.5  1.023290033583583E-16
9719.0  1.0219898245135047E-16
9719.5  1.024865446396835E-16
9720.0  1.0372959754488687E-16
9720.5  1.0586043356453559E-16
9721.0  1.0483501461279112E-16
9721.5  1.0439449349836507E-16
9722.0  1.0227140493995884E-16
9722.5  9.81708149497235E-17
9723.0  8.809926348452076E-17
9723.5  8.486025703708172E-17
9724.0  8.27547590027594E-17
9724.5  7.756444224716944E-17
9725.0  7.783288538217365E-17
9725.5  8.025221913388129E-17
9726.0  7.666776807820672E-17
9726.5  7.355982331114061E-17
9727.0  7.727096708706614E-17
9727.5  7.865450943718288E-17
9728.0  8.205154646125531E-17
9728.5  8.491008248093224E-17
9729.0  8.815554232954199E-17
9729.5  8.436623934086324E-17
9730.0  8.35046363333427E-17
9730.5  8.480341069880306E-17
9731.0  8.307918369245703E-17
9731.5  8.042190657731002E-17
9732.0  7.754447036580526E-17
9732.5  7.630492788178722E-17
9733.0  6.967789591725179E-17
9733.5  7.163141657078284E-17
9734.0  7.540611810329703E-17
9734.5  7.447872849496377E-17
9735.0  7.403259682859286E-17
9735.5  7.690048194702007E-17
9736.0  7.770213131556421E-17
9736.5  7.929609541203073E-17
9737.0  8.644258615132482E-17
9737.5  9.172295714019524E-17
9738.0  9.220149217095711E-17
9738.5  9.210317237931164E-17
9739.0  9.102112036601624E-17
9739.5  8.802139294964986E-17
9740.0  8.514963498213468E-17
9740.5  8.83762228370492E-17
9741.0  8.85440423292914E-17
9741.5  8.444167028277182E-17
9742.0  8.714431430061899E-17
9742.5  9.048800109952484E-17
9743.0  9.266051979875091E-17
9743.5  9.364305148732547E-17
9744.0  9.630193038090346E-17
9744.5  9.272523591031774E-17
9745.0  8.673362188894704E-17
9745.5  8.659668407862168E-17
9746.0  8.659366251458579E-17
9746.5  8.812389304046844E-17
9747.0  8.983635365101387E-17
9747.5  9.349553178428396E-17
9748.0  9.374358595912384E-17
9748.5  9.392268466698611E-17
9749.0  9.891008983848214E-17
9749.5  9.64863879349699E-17
9750.0  8.779738313484863E-17
9750.5  8.764329849291332E-17
9751.0  8.752661747758157E-17
9751.5  9.212010203234708E-17
9752.0  9.330991657494345E-17
9752.5  9.542913795567126E-17
9753.0  9.143683346601959E-17
9753.5  8.727886511336977E-17
9754.0  9.253423813054526E-17
9754.5  9.397498799858881E-17
9755.0  9.494140865106822E-17
9755.5  9.679738925890696E-17
9756.0  9.930858525741587E-17
9756.5  9.487471088189317E-17
9757.0  9.331358901089919E-17
9757.5  9.380055716140989E-17
9758.0  9.071688383036112E-17
9758.5  8.517219521856555E-17
9759.0  8.404387388971603E-17
9759.5  8.349552525374791E-17
9760.0  8.263036357472689E-17
9760.5  8.419396011181275E-17
9761.0  8.800179015436047E-17
9761.5  8.644212050786461E-17
9762.0  8.542726292487928E-17
9762.5  8.921121176844544E-17
9763.0  8.846533511611944E-17
9763.5  8.463337903697336E-17
9764.0  8.37585942887043E-17
9764.5  8.301458571250402E-17
9765.0  8.120515574210581E-17
9765.5  8.230198365623951E-17
9766.0  8.957979393672452E-17
9766.5  9.000534061795848E-17
9767.0  9.047823383353315E-17
9767.5  9.240585058793656E-17
9768.0  9.232272471769385E-17
9768.5  8.597396222993115E-17
9769.0  8.9989254305752E-17
9769.5  9.584104247621336E-17
9770.0  9.719616441672144E-17
9770.5  9.759856513593611E-17
9771.0  9.151102030206803E-17
9771.5  8.847870802235125E-17
9772.0  8.251913430615241E-17
9772.5  8.601864084541598E-17
9773.0  8.792594160699626E-17
9773.5  8.576984561083944E-17
9774.0  8.660790198403691E-17
9774.5  8.892361970435009E-17
9775.0  8.600780960371663E-17
9775.5  8.396695072241602E-17
9776.0  8.483722811016188E-17
9776.5  8.473095671744586E-17
9777.0  8.380042142758175E-17
9777.5  8.609227049232414E-17
9778.0  8.820460737163305E-17
9778.5  8.399146741740022E-17
9779.0  8.325908722736029E-17
9779.5  8.376320638263087E-17
9780.0  8.103674877005564E-17
9780.5  7.776411236643783E-17
9781.0  8.18604503245614E-17
9781.5  8.324285424840696E-17
9782.0  8.467113435659805E-17
9782.5  8.456481328296431E-17
9783.0  8.438317165556956E-17
9783.5  8.062923674450461E-17
9784.0  7.902489452840255E-17
9784.5  7.791632466713519E-17
9785.0  7.675130088911941E-17
9785.5  7.432610099861907E-17
9786.0  8.108121670832701E-17
9786.5  8.493253059689403E-17
9787.0  8.30286213116634E-17
9787.5  8.878320243342465E-17
9788.0  1.0543697724622352E-16
9788.5  1.288037026001473E-16
9789.0  1.4629701482813142E-16
9789.5  1.4854629792063345E-16
9790.0  1.474944287727739E-16
9790.5  1.4192923771218942E-16
9791.0  1.3881481979484284E-16
9791.5  1.3578896591311825E-16
9792.0  1.3193778562436118E-16
9792.5  1.325822192267753E-16
9793.0  1.4249170346182622E-16
9793.5  1.39910554499016E-16
9794.0  1.3664991714627278E-16
9794.5  1.1326045773218738E-16
9795.0  1.0329522934361976E-16
9795.5  6.98141119334499E-17
9796.0  7.400175857361097E-17
9796.5  8.089988135352254E-17
9797.0  9.248793006844478E-17
9797.5  9.777371543165732E-17
9798.0  1.1305667454135715E-16
9798.5  1.1130463391040131E-16
9799.0  1.073433720745778E-16
9799.5  1.0007030566969182E-16
9800.0  9.573310550828447E-17
9800.5  8.329108197711114E-17
9801.0  8.366354204342337E-17
9801.5  8.719707710809422E-17
9802.0  8.877734675558071E-17
9802.5  9.004821702372912E-17
9803.0  9.156156896423966E-17
9803.5  9.098972942587138E-17
9804.0  8.711811158351335E-17
9804.5  8.864411558844127E-17
9805.0  9.020024165303639E-17
9805.5  8.688320454423594E-17
9806.0  8.647161810400489E-17
9806.5  8.875483630797217E-17
9807.0  8.747453466336732E-17
9807.5  8.574239173108573E-17
9808.0  9.031912871552657E-17
9808.5  9.167304905853202E-17
9809.0  8.652823663173575E-17
9809.5  8.993460589329578E-17
9810.0  9.574480664465716E-17
9810.5  9.100422918459939E-17
9811.0  8.880372958516795E-17
9811.5  8.136944756929319E-17
9812.0  8.058881125280159E-17
9812.5  7.884824033021457E-17
9813.0  8.831361857151285E-17
9813.5  9.42730687103583E-17
9814.0  9.049619088362665E-17
9814.5  9.193224374235861E-17
9815.0  9.73755971215119E-17
9815.5  9.653734060515809E-17
9816.0  9.585045413136613E-17
9816.5  9.966036823439581E-17
9817.0  1.0074681299945455E-16
9817.5  1.0298682646443328E-16
9818.0  1.1032968447385453E-16
9818.5  1.1806787083953183E-16
9819.0  1.2598108496338764E-16
9819.5  1.2931992069989528E-16
9820.0  1.4022099083221885E-16
9820.5  1.3651071947117809E-16
9821.0  1.3145672525034145E-16
9821.5  1.251477890543275E-16
9822.0  1.2247199585434926E-16
9822.5  1.1467372443928432E-16
9823.0  1.175954681909745E-16
9823.5  1.2282998493486863E-16
9824.0  1.1803794637425922E-16
9824.5  1.1568597021107324E-16
9825.0  1.1320588918356305E-16
9825.5  1.1007001322559684E-16
9826.0  1.0269907419642889E-16
9826.5  9.971863107588476E-17
9827.0  9.780334141162416E-17
9827.5  8.878184371612041E-17
9828.0  8.767754808047806E-17
9828.5  8.657558529613259E-17
9829.0  8.475592780410877E-17
9829.5  8.324492997962317E-17
9830.0  9.037409544370727E-17
9830.5  9.002962940967664E-17
9831.0  8.214542973494404E-17
9831.5  7.914649403522389E-17
9832.0  7.589982173483135E-17
9832.5  7.307654845544936E-17
9833.0  7.347271658207013E-17
9833.5  8.25811895958884E-17
9834.0  8.521844327030822E-17
9834.5  8.886527896927357E-17
9835.0  9.17064072498265E-17
9835.5  9.240416805578808E-17
9836.0  8.153728715567382E-17
9836.5  8.375201502470572E-17
9837.0  8.766941208906262E-17
9837.5  8.507274006822594E-17
9838.0  8.386192934905214E-17
9838.5  8.174985092237254E-17
9839.0  7.9922240081501E-17
9839.5  7.530282055082181E-17
9840.0  7.881518181654157E-17
9840.5  8.119825054010456E-17
9841.0  7.680461165616353E-17
9841.5  7.601816413750436E-17
9842.0  7.437609548004136E-17
9842.5  7.057905856101347E-17
9843.0  6.734710661493598E-17
9843.5  6.975289510629026E-17
9844.0  7.030048411057391E-17
9844.5  7.053462057274443E-17
9845.0  7.500559667135854E-17
9845.5  7.99042514919302E-17
9846.0  7.972452304173439E-17
9846.5  8.054984180118014E-17
9847.0  8.770566937441532E-17
9847.5  8.452676402856439E-17
9848.0  7.996951166956157E-17
9848.5  8.177861254417466E-17
9849.0  8.248157836999356E-17
9849.5  8.244829509352638E-17
9850.0  8.46335320794156E-17
9850.5  8.864015037887579E-17
9851.0  8.693535456765624E-17
9851.5  8.606178639053261E-17
9852.0  8.995719999202963E-17
9852.5  8.738628270678219E-17
9853.0  8.08510911397812E-17
9853.5  8.317176383164114E-17
9854.0  8.469219048834517E-17
9854.5  8.41688540299298E-17
9855.0  8.511597739985291E-17
9855.5  8.863400830858153E-17
9856.0  8.617642093856542E-17
9856.5  8.406413389669598E-17
9857.0  8.385050058944579E-17
9857.5  8.310222469319324E-17
9858.0  7.965016331286199E-17
9858.5  8.026748553286819E-17
9859.0  8.095447966497389E-17
9859.5  7.59872112189708E-17
9860.0  7.504254583473613E-17
9860.5  7.865268903397817E-17
9861.0  7.650857204516809E-17
9861.5  7.34880094016403E-17
9862.0  8.004586044373644E-17
9862.5  8.253213148996077E-17
9863.0  8.278975051212766E-17
9863.5  8.239169865267014E-17
9864.0  8.164852357679345E-17
9864.5  7.681469731031793E-17
9865.0  7.440122540387186E-17
9865.5  7.494710487071861E-17
9866.0  7.254685810650401E-17
9866.5  6.649983110053475E-17
9867.0  6.638256916614707E-17
9867.5  6.634700893337427E-17
9868.0  7.045314137978174E-17
9868.5  7.821362850442133E-17
9869.0  1.0310089739038865E-16
9869.5  1.178529192824098E-16
9870.0  1.3052948481154406E-16
9870.5  1.295602045156505E-16
9871.0  1.2774622649960722E-16
9871.5  1.184318642893114E-16
9872.0  1.2179560089363673E-16
9872.5  1.2546651664002783E-16
9873.0  1.1567189431890888E-16
9873.5  1.1359132795379514E-16
9874.0  1.1654305891643327E-16
9874.5  1.1326607667966007E-16
9875.0  1.0852000998536933E-16
9875.5  1.003586575671442E-16
9876.0  9.682028843157701E-17
9876.5  8.205068360362485E-17
9877.0  8.546944649993639E-17
9877.5  9.15482017608722E-17
9878.0  9.102283374090793E-17
9878.5  9.086451345910711E-17
9879.0  9.361358929542833E-17
9879.5  9.024137841147485E-17
9880.0  8.163250103083975E-17
9880.5  8.360358226618978E-17
9881.0  8.494218450296553E-17
9881.5  8.43176033571208E-17
9882.0  8.399026676653728E-17
9882.5  8.27946900720972E-17
9883.0  7.83486218366401E-17
9883.5  7.461676065284839E-17
9884.0  7.757153559773137E-17
9884.5  7.853019902747786E-17
9885.0  8.056577247755631E-17
9885.5  8.428633393098283E-17
9886.0  8.82710988397657E-17
9886.5  8.307349108036943E-17
9887.0  8.291882570028081E-17
9887.5  9.247988009719527E-17
9888.0  9.211488235844053E-17
9888.5  9.1594425301519E-17
9889.0  8.721159124407583E-17
9889.5  8.480466206079243E-17
9890.0  6.79819740375936E-17
9890.5  6.5576274591723E-17
9891.0  6.128588038403652E-17
9891.5  6.14778524784525E-17
9892.0  6.157429470001239E-17
9892.5  8.626927747350695E-17
9893.0  8.983175366376927E-17
9893.5  9.734644671693046E-17
9894.0  1.0443649390329714E-16
9894.5  1.0894794603071905E-16
9895.0  9.574102667297059E-17
9895.5  9.352374068195322E-17
9896.0  8.982097120157093E-17
9896.5  9.048064307278053E-17
9897.0  9.103110962421635E-17
9897.5  9.060541729966698E-17
9898.0  9.163021858967765E-17
9898.5  9.657544792187732E-17
9899.0  9.982235135111266E-17
9899.5  1.0321757071344602E-16
9900.0  1.0013021458554091E-16
9900.5  9.92892680027395E-17
9901.0  9.817402279514669E-17
9901.5  9.809029148486108E-17
9902.0  9.794699671855121E-17
9902.5  9.852668351745598E-17
9903.0  9.855897475494056E-17
9903.5  9.420808493519029E-17
9904.0  9.521591214196592E-17
9904.5  9.685259646511603E-17
9905.0  8.675306151354493E-17
9905.5  8.208988447849445E-17
9906.0  7.77380157285606E-17
9906.5  7.550358795360792E-17
9907.0  7.035198217340847E-17
9907.5  7.363281532041886E-17
9908.0  7.569647111065361E-17
9908.5  7.3537490502301E-17
9909.0  7.329034732587976E-17
9909.5  7.276177314064359E-17
9910.0  6.517191185882867E-17
9910.5  5.921562389422124E-17
9911.0  7.431745246157092E-17
9911.5  8.03568558207293E-17
9912.0  9.678950204590709E-17
9912.5  1.1274856346793869E-16
9913.0  1.2877306056084447E-16
9913.5  1.2596013652709723E-16
9914.0  1.2433077814380178E-16
9914.5  1.166556139385851E-16
9915.0  1.111025184411348E-16
9915.5  1.0394569181966338E-16
9916.0  1.1846213234232336E-16
9916.5  1.2338398509450814E-16
9917.0  1.2404134422291493E-16
9917.5  1.225423823398578E-16
9918.0  1.1998026287499463E-16
9918.5  1.0637103821417158E-16
9919.0  1.0031743589623972E-16
9919.5  8.995622513016243E-17
9920.0  8.746207542264873E-17
9920.5  8.202526790495726E-17
9921.0  8.204614155848953E-17
9921.5  8.208983437855841E-17
9922.0  7.809232102641941E-17
9922.5  7.960347095746554E-17
9923.0  8.44635015869858E-17
9923.5  8.218041221830822E-17
9924.0  8.049059361621112E-17
9924.5  8.048893765957747E-17
9925.0  7.9490191439648E-17
9925.5  7.529397779770997E-17
9926.0  8.240610961625322E-17
9926.5  8.918488560761487E-17
9927.0  8.38914993304001E-17
9927.5  8.291658649195331E-17
9928.0  8.348531624800591E-17
9928.5  8.39102791854969E-17
9929.0  8.440976458819331E-17
9929.5  9.073023882797099E-17
9930.0  9.240567919166214E-17
9930.5  8.873497916559772E-17
9931.0  8.866116082953281E-17
9931.5  8.849406790892353E-17
9932.0  7.826027771847365E-17
9932.5  7.426211032202158E-17
9933.0  8.407050063770598E-17
9933.5  8.485625588216229E-17
9934.0  8.631205875048014E-17
9934.5  8.90789983754299E-17
9935.0  9.065932744393786E-17
9935.5  8.236955848075725E-17
9936.0  8.096171524846104E-17
9936.5  7.791986670903253E-17
9937.0  6.768570829016313E-17
9937.5  6.051577724763616E-17
9938.0  5.962088276743607E-17
9938.5  6.012621884239843E-17
9939.0  6.209696129094313E-17
9939.5  7.206992550257983E-17
9940.0  8.102148822635016E-17
9940.5  7.496273509399582E-17
9941.0  7.230047605747186E-17
9941.5  6.355148210592231E-17
9942.0  6.218339321294087E-17
9942.5  6.061323202698713E-17
9943.0  8.691815779152002E-17
9943.5  9.636110556161268E-17
9944.0  1.1534431138115254E-16
9944.5  1.113189670775131E-16
9945.0  1.0541580881190349E-16
9945.5  7.50712681201014E-17
9946.0  6.305761914010452E-17
9946.5  5.1335316754135014E-17
9947.0  5.354466440701533E-17
9947.5  5.757140868083278E-17
9948.0  6.773808057211214E-17
9948.5  7.292933924441594E-17
9949.0  7.393650887720969E-17
9949.5  7.809280237889445E-17
9950.0  8.800338597151965E-17
9950.5  7.793693289295109E-17
9951.0  7.139390946995825E-17
9951.5  6.324769652519959E-17
9952.0  5.872431035452095E-17
9952.5  4.605440894223968E-17
9953.0  4.706866323625874E-17
9953.5  4.7916373286432573E-17
9954.0  6.633637596366974E-17
9954.5  7.256781229331786E-17
9955.0  8.7779115183498E-17
9955.5  7.857901355453034E-17
9956.0  6.891208703224088E-17
9956.5  5.8702733897958E-17
9957.0  5.607791821672768E-17
9957.5  5.510641114907085E-17
9958.0  7.158879048446199E-17
9958.5  9.349824682018319E-17
9959.0  1.2532605029886718E-16
9959.5  1.372717647289808E-16
9960.0  1.5173042225515735E-16
9960.5  1.3874745136494283E-16
9961.0  1.1661561274831784E-16
9961.5  1.148718402272952E-16
9962.0  1.1413279333994755E-16
9962.5  1.0590060472805827E-16
9963.0  1.0465299218371879E-16
9963.5  1.0179288815593763E-16
9964.0  1.028188404685389E-16
9964.5  1.0349041038303613E-16
9965.0  1.1250171060631096E-16
9965.5  1.0697648399047231E-16
9966.0  8.877898125189608E-17
9966.5  8.248714084308625E-17
9967.0  7.772933821698045E-17
9967.5  7.653370996900736E-17
9968.0  7.894704551714687E-17
9968.5  8.915840541437984E-17
9969.0  9.012986174602887E-17
9969.5  9.107912416294288E-17
9970.0  9.734190387265363E-17
9970.5  9.638819321127054E-17
9971.0  8.117233597483485E-17
9971.5  8.135087226037781E-17
9972.0  8.153147845788753E-17
9972.5  7.787747992128049E-17
9973.0  7.765373724748127E-17
9973.5  8.671655725372683E-17
9974.0  8.656871654805616E-17
9974.5  8.62292865950798E-17
9975.0  8.59343916366062E-17
9975.5  8.579369998135517E-17
9976.0  7.984626503019195E-17
9976.5  8.27862491502412E-17
9977.0  8.842603167410185E-17
9977.5  8.800921650277744E-17
9978.0  8.787539668632958E-17
9978.5  8.673087047652014E-17
9979.0  8.468754587843033E-17
9979.5  7.919432634852549E-17
9980.0  8.455368785151179E-17
9980.5  8.830567689675056E-17
9981.0  8.562009278265235E-17
9981.5  8.76913560723794E-17
9982.0  9.56397052971747E-17
9982.5  8.903864629355857E-17
9983.0  8.329173613326204E-17
9983.5  7.977069543191541E-17
9984.0  7.808611006750794E-17
9984.5  7.226834836148273E-17
9985.0  8.119100890475737E-17
9985.5  9.096897694928362E-17
9986.0  9.449099827339985E-17
9986.5  9.582271869063064E-17
9987.0  9.866347515554152E-17
9987.5  9.308621484628466E-17
9988.0  8.532543041776704E-17
9988.5  8.981980042712945E-17
9989.0  9.13532068384274E-17
9989.5  8.85130256785463E-17
9990.0  8.87953397777888E-17
9990.5  8.923233443858202E-17
9991.0  8.350663945732114E-17
9991.5  8.080394404874349E-17
9992.0  9.338160543017894E-17
9992.5  9.210955463942319E-17
9993.0  8.886429311346452E-17
9993.5  9.232171629538317E-17
9994.0  9.447680441788557E-17
9994.5  8.949389153607798E-17
9995.0  9.18220881897342E-17
9995.5  9.980761237215042E-17
9996.0  9.770135148378066E-17
9996.5  9.608477808644685E-17
9997.0  9.836610147991825E-17
9997.5  9.860023971592422E-17
9998.0  9.796388617399213E-17
9998.5  9.994366400535129E-17
9999.0  1.0189229091056034E-16
9999.5  9.588629663897495E-17
10000.0  9.633293110303814E-17

